Exploring Bayesian Surprise to Prevent Overfitting and to Predict Model Performance in Non-Intrusive Load Monitoring

Non-Intrusive Load Monitoring (NILM) is a field of research focused on segregating constituent electrical loads in a system based only on their aggregated signal. Significant computational resources and research time are spent training models, often using as much data as possible, perhaps driven by the preconception that more data equates to more accurate models and better performing algorithms. When has enough prior training been done? When has a NILM algorithm encountered new, unseen data? This work applies the notion of Bayesian surprise to answer these questions which are important for both supervised and unsupervised algorithms. We quantify the degree of surprise between the predictive distribution (termed postdictive surprise), as well as the transitional probabilities (termed transitional surprise), before and after a window of observations. We compare the performance of several benchmark NILM algorithms supported by NILMTK, in order to establish a useful threshold on the two combined measures of surprise. We validate the use of transitional surprise by exploring the performance of a popular Hidden Markov Model as a function of surprise threshold. Finally, we explore the use of a surprise threshold as a regularization technique to avoid overfitting in cross-dataset performance. Although the generality of the specific surprise threshold discussed herein may be suspect without further testing, this work provides clear evidence that a point of diminishing returns of model performance with respect to dataset size exists. This has implications for future model development, dataset acquisition, as well as aiding in model flexibility during deployment.

==> filter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841137in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841137in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656819in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656819in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472501in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472501in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288183in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288183in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103865in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103865in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.276457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.591429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525692in, y=0.552849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.119565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466663in, y=1.080985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.647701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466663in, y=1.609120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.175837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466663in, y=2.137256in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.703972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466663in, y=2.665392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.232108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466663in, y=3.193528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.760244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466663in, y=3.721664in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411108in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Power (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{1.026270in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.027086in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{1.029941in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.030349in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{1.031572in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{1.031980in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{1.032388in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{1.032796in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{1.033204in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.033611in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.034019in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.034427in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.034835in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.035243in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.036466in}{3.030360in}}%
\pgfpathlineto{\pgfqpoint{1.036874in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{1.037282in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{1.037690in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{1.038098in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{1.038505in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{1.038913in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.039321in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{1.039729in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.040137in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{1.040545in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{1.040953in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{1.041768in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{1.042176in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{1.042584in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.042992in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{1.043807in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{1.044623in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.045031in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.045439in}{3.054655in}}%
\pgfpathlineto{\pgfqpoint{1.045847in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.046662in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.047070in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.047478in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.047886in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.048294in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.048701in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.049109in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.049925in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.050333in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.050741in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.051149in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.051556in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.051964in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.052372in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.053188in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.053596in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.054003in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.054819in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.055635in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.056043in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{1.056450in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.056858in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{1.057266in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{1.058082in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.058490in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{1.058898in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.059305in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.060121in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.061345in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.061752in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.062160in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.062568in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.062976in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.063792in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.064607in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.065015in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.065423in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.065831in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.066239in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.066646in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.067462in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.067870in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.068686in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.069094in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.069501in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.069909in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.071133in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.071541in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.071948in}{3.057823in}}%
\pgfpathlineto{\pgfqpoint{1.072356in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.072764in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{1.073580in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.073988in}{3.058880in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.075211in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.075619in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.076435in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{1.076843in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.077658in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{1.078066in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.078882in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.079290in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.079697in}{3.019798in}}%
\pgfpathlineto{\pgfqpoint{1.080105in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.080513in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{1.080921in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.081329in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.082144in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.082552in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.082960in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.083776in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.084999in}{3.030360in}}%
\pgfpathlineto{\pgfqpoint{1.085407in}{3.027191in}}%
\pgfpathlineto{\pgfqpoint{1.085815in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.086223in}{3.065217in}}%
\pgfpathlineto{\pgfqpoint{1.086631in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{1.087446in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.087854in}{3.064161in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{3.071555in}}%
\pgfpathlineto{\pgfqpoint{1.088670in}{3.027191in}}%
\pgfpathlineto{\pgfqpoint{1.089078in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{3.067330in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.090301in}{3.048317in}}%
\pgfpathlineto{\pgfqpoint{1.090709in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.091117in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.091525in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.091933in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.092340in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.092748in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.093156in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{1.093564in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.093972in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{3.027191in}}%
\pgfpathlineto{\pgfqpoint{1.094788in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.095195in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.095603in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.096011in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{1.096419in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.096827in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{1.097235in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.097642in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.098050in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.098458in}{3.065217in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.099274in}{3.047261in}}%
\pgfpathlineto{\pgfqpoint{1.099682in}{3.073667in}}%
\pgfpathlineto{\pgfqpoint{1.100089in}{3.080005in}}%
\pgfpathlineto{\pgfqpoint{1.100497in}{3.057823in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{3.071555in}}%
\pgfpathlineto{\pgfqpoint{1.101313in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.101721in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.102129in}{3.031417in}}%
\pgfpathlineto{\pgfqpoint{1.102537in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.102944in}{3.066273in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.103760in}{3.069442in}}%
\pgfpathlineto{\pgfqpoint{1.104168in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.104576in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.104984in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.106207in}{3.026135in}}%
\pgfpathlineto{\pgfqpoint{1.106615in}{3.027191in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.107431in}{3.067330in}}%
\pgfpathlineto{\pgfqpoint{1.107838in}{3.026135in}}%
\pgfpathlineto{\pgfqpoint{1.108246in}{3.027191in}}%
\pgfpathlineto{\pgfqpoint{1.108654in}{3.065217in}}%
\pgfpathlineto{\pgfqpoint{1.109062in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.109470in}{3.030360in}}%
\pgfpathlineto{\pgfqpoint{1.109878in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.110285in}{3.019798in}}%
\pgfpathlineto{\pgfqpoint{1.110693in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.111101in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.111917in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.112325in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.112733in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.113956in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.114364in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{1.115180in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.115995in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{1.116811in}{3.034585in}}%
\pgfpathlineto{\pgfqpoint{1.117219in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{1.118442in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{1.118850in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{1.119258in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{3.034585in}}%
\pgfpathlineto{\pgfqpoint{1.120074in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.120482in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{1.120889in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{1.121297in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{1.122113in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{1.122521in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{1.122929in}{3.083174in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{1.123744in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.124560in}{3.049373in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.125376in}{3.047261in}}%
\pgfpathlineto{\pgfqpoint{1.125783in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.126191in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.126599in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.127007in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.127415in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.127823in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.128230in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{1.129454in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.129862in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.130678in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.131901in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.132309in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.133532in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.133940in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{1.134756in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.135164in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.135572in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.135979in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.136387in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.136795in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.138019in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.138427in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{1.138834in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.139242in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.140874in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.142097in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.142505in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.143728in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.144544in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.144952in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.145360in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.146176in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.146583in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.146991in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.147807in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.148623in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.149438in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.151070in}{3.046204in}}%
\pgfpathlineto{\pgfqpoint{1.151477in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.151885in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.152293in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.152701in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{1.153109in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{1.153517in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.153924in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.155964in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{1.156372in}{3.055711in}}%
\pgfpathlineto{\pgfqpoint{1.156779in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.157187in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.157595in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.158819in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.159226in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{1.159634in}{3.055711in}}%
\pgfpathlineto{\pgfqpoint{1.160042in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.160450in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.160858in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.161266in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.161673in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.162081in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.162489in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.162897in}{3.019798in}}%
\pgfpathlineto{\pgfqpoint{1.163305in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.163713in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{1.164528in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.164936in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{1.165752in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.166160in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.166568in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.166975in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.167383in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.167791in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.168199in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.168607in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.169015in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.169422in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.169830in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.170646in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.171054in}{3.063105in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.171869in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.172277in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.172685in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.173501in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.173909in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.174317in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.174724in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.175948in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.176764in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.177171in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.177579in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.177987in}{3.019798in}}%
\pgfpathlineto{\pgfqpoint{1.178803in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.179211in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.179618in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.180434in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.180842in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.182473in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.182881in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{1.183289in}{3.056767in}}%
\pgfpathlineto{\pgfqpoint{1.183697in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.047261in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{3.070499in}}%
\pgfpathlineto{\pgfqpoint{1.185328in}{3.046204in}}%
\pgfpathlineto{\pgfqpoint{1.185736in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{1.186552in}{3.084230in}}%
\pgfpathlineto{\pgfqpoint{1.186960in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{1.187367in}{3.086343in}}%
\pgfpathlineto{\pgfqpoint{1.187775in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{1.188183in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.188591in}{3.063105in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.189407in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{3.064161in}}%
\pgfpathlineto{\pgfqpoint{1.190222in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.191038in}{2.870863in}}%
\pgfpathlineto{\pgfqpoint{1.191446in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{1.191854in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{1.192262in}{2.853963in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{1.193077in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{1.193485in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{1.193893in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.194301in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{1.194709in}{2.855019in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{1.195524in}{2.853963in}}%
\pgfpathlineto{\pgfqpoint{1.195932in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{1.196340in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{1.196748in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.197156in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{1.197563in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.197971in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{1.198379in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{1.199603in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{1.200011in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.200418in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{1.201642in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{1.202050in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{1.202458in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.202865in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{1.203681in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{1.204089in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.204497in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{1.204905in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{1.205720in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.206128in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.206944in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{1.207760in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.208983in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.209391in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.210614in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.211430in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{1.211838in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{1.212246in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{1.212654in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{1.213469in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{1.213877in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.214285in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{1.215101in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{1.215916in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.216732in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{1.217140in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.217548in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{1.217956in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.218363in}{3.019798in}}%
\pgfpathlineto{\pgfqpoint{1.218771in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.219179in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{1.219587in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.219995in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.220810in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.221218in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{3.019798in}}%
\pgfpathlineto{\pgfqpoint{1.222034in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{1.222442in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.222850in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.223257in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.223665in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.224073in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.224481in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.224889in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.225297in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.225705in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.226112in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.226520in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.227336in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.228152in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.228559in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.228967in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.229783in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.230191in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.230599in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.231006in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.232230in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.232638in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{1.233453in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.233861in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.234677in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.235493in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.235901in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.236308in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.236716in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.237532in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.237940in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.238348in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.238755in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.239163in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.239571in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{1.240387in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.241610in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.242426in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.243242in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.244057in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.244465in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.244873in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.245281in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.246504in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.247320in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.247728in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.248136in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.248544in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.248951in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.249767in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.250175in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.250991in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.251399in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{1.251806in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.252214in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.252622in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.253030in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.253438in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.253846in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.254253in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.254661in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.255069in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.255477in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.255885in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.256293in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.256700in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{1.257108in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.257516in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.257924in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.258332in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.258740in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.259147in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.259555in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.259963in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.260779in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.261187in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{1.261595in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.262002in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.263634in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{1.264857in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.265265in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{1.265673in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{1.267712in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{1.268120in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.268936in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{1.269344in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.270975in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.272198in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.272606in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.273014in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.274238in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.274645in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.275053in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.275461in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{1.275869in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.276277in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.276685in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.277500in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.277908in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.278316in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{1.278724in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.279132in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.279540in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.281171in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.281579in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.281987in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.282394in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.282802in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.284026in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.284434in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{1.284841in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.285249in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{1.285657in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.286473in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{1.286881in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.287289in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{1.287696in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.288104in}{3.021910in}}%
\pgfpathlineto{\pgfqpoint{1.288512in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.288920in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.289328in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.289736in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.290143in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.290551in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.290959in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.291367in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.291775in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.292183in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.292590in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.292998in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.293814in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{1.294222in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.294630in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{1.295037in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.295445in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.296261in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.296669in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{1.297077in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{1.297485in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.297892in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{1.298300in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.298708in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.299116in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{1.299524in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.299932in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{1.300339in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{1.300747in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{1.301155in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{1.301563in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.302379in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.302786in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.303602in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{1.304010in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{1.304418in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{1.304826in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{1.305234in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.305641in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{1.306049in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{1.306457in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{1.307681in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.308088in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.308496in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.308904in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.309312in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.310128in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.310535in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.310943in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.311351in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.312167in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.312575in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.312983in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.313390in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.313798in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.314206in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.314614in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{1.315022in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.315430in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.315837in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.317061in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.317877in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.319100in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.319508in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.319916in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.320324in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.321139in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.321547in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.321955in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.322363in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.322771in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.323179in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.324402in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.324810in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.325626in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.326033in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.326441in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.326849in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.328480in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.329296in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.329704in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.330112in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.330520in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.330928in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.331335in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.331743in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{1.332151in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.332559in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.332967in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.333375in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.333782in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.334598in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.335414in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.335822in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.336637in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.337045in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.337453in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.338269in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.338676in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.339492in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.339900in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.340716in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{1.341124in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.341531in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.342755in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.343163in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.343571in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.343978in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{1.344386in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{1.345202in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{1.346018in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{1.346425in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{1.347241in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{1.348057in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{1.348465in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{1.348873in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{1.349280in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.349688in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{1.350096in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.350504in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{1.350912in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.352135in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{1.353767in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{1.354174in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.354582in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.354990in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.355398in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.355806in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.356214in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.356621in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.357029in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.357437in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.357845in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.358253in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.358661in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.359069in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.359476in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.359884in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{1.360292in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.361108in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.362739in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.363555in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.363963in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.364778in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{1.365594in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.366002in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.367633in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{1.368041in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{1.369265in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.369672in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{1.370080in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{1.370896in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.371304in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.372527in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{1.373343in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.373751in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.374159in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.374567in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.374974in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.375382in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.376198in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{1.376606in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.377014in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{1.377421in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.377829in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{1.378645in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{1.379868in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{1.380684in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.381092in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.381500in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.382315in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.383539in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.383947in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{1.384355in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{1.384763in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{1.385170in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.385578in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.385986in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.386394in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{1.386802in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{1.388025in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{1.389249in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{1.390880in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.391696in}{0.863947in}}%
\pgfpathlineto{\pgfqpoint{1.392104in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{1.392512in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{1.392919in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{1.393327in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.394143in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{0.868172in}}%
\pgfpathlineto{\pgfqpoint{1.394959in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{1.395366in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{1.396590in}{0.772052in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.397813in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.398629in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.399445in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.399853in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{1.400668in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{1.401076in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{1.401484in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.401892in}{0.817471in}}%
\pgfpathlineto{\pgfqpoint{1.402300in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{1.402708in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{1.403115in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.403931in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.404747in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{1.405562in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{1.405970in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{1.406378in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.407194in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.407602in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{1.408009in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.408825in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.409641in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.410457in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.410864in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.411272in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.411680in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.412088in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.412496in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.413311in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{1.413719in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.414127in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.414535in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{1.415351in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.416166in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.416574in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.416982in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.417390in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.418613in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.419021in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.419837in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.420245in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{1.420653in}{0.750926in}}%
\pgfpathlineto{\pgfqpoint{1.421060in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{1.421876in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{1.422284in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.422692in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.423100in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.423507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.423915in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{1.424731in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.425547in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.426362in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.426770in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{1.427178in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.427586in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.427994in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.428809in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{1.429217in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.429625in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{1.430849in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.431256in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.431664in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.432072in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.432480in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.432888in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.433296in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.433703in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.434111in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.434519in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.434927in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.435743in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.436966in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.437782in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.438190in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.438598in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.439005in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.439413in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.439821in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.440229in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.441452in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.442268in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{1.442676in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.443084in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.443492in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{1.443899in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.444715in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{1.445123in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.445531in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.446347in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.446754in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{0.798458in}}%
\pgfpathlineto{\pgfqpoint{1.447570in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.447978in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.448794in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.449201in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.450017in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.450833in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.451241in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.451648in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.452056in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.452464in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.452872in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.454096in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{1.454503in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.455319in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.455727in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.456543in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.457358in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.457766in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.458174in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.458582in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.458990in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.459805in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.460213in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.460621in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.461029in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.461844in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.462252in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.462660in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.463068in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.463476in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.464292in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.464699in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.465107in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.465515in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.465923in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.466331in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.467146in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.467554in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{1.467962in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{0.817471in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{1.469186in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{1.469593in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.470001in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{1.470409in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.470817in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.471225in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.471633in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.472448in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.472856in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{1.473264in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.473672in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.474080in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.475303in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.475711in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.476119in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.477342in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.477750in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.478566in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.478974in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{1.479790in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.480197in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.480605in}{0.784727in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.481421in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{0.784727in}}%
\pgfpathlineto{\pgfqpoint{1.482237in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.483052in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.484276in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.485091in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.485907in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.486315in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.486723in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.487131in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.487538in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.487946in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.488354in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.488762in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.489170in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.489986in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.490393in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.490801in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.491209in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{1.491617in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.492025in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.492433in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.492840in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.494064in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.494472in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.494880in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.495287in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.495695in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.496103in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.496511in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.496919in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{1.497327in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.498142in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.498550in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.498958in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{1.499774in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.500589in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.500997in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.501813in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{1.502221in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.502629in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.503852in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.504260in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{1.504668in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.506707in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.507115in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.507931in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.508746in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.509154in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.509562in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.509970in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.510378in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.510785in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{1.864236in}}%
\pgfpathlineto{\pgfqpoint{1.511601in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{1.512009in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{1.512417in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{1.512825in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.513232in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.514048in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{1.515680in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{1.516087in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{1.516495in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{1.516903in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{1.519350in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.519758in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.520166in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.520981in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{1.521797in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.522205in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.522613in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{1.524244in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.524652in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{1.525060in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{1.525468in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{1.527099in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.527507in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.527915in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.528323in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.528730in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.529138in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.529954in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{1.530362in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.531993in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{1.532401in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{1.532809in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{1.534032in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{1.534440in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{1.534848in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{1.535256in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{1.536072in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{1.537703in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{1.538111in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.538926in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{1.539334in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.540558in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{1.540966in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{1.541781in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{1.542189in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{1.542597in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.543005in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.543413in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.545044in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{1.545452in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.546268in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.546675in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{1.547491in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.547899in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.548307in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.548715in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.549122in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.549530in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.549938in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.550754in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.551162in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.552385in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.552793in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.553201in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.554832in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.555240in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.555648in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.556056in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.556464in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.558503in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.558911in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.559319in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.560542in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.560950in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.561358in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.563397in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.563805in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.564213in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.564620in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.565028in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.565844in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.566252in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.567475in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.567883in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.568699in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.569107in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.570738in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.571554in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{1.571962in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{1.573185in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.574001in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.574409in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.574816in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.576040in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.576448in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.576856in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.577264in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.577671in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{1.578079in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{1.578895in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{1.579303in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.579711in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.580118in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{1.580526in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{1.581342in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{1.581750in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.582158in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.582973in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.583381in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.583789in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.584197in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.584605in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.585012in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.585420in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.585828in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.586644in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.587052in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.587460in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.587867in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{1.588683in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.589499in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.590314in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.590722in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.591130in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.592354in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.592761in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.593169in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.594393in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.594801in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.595209in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.595616in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.596432in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.597248in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.597656in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.598063in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.598471in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.599695in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.600103in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.600510in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.600918in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.601326in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.601734in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.603365in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.604181in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.604997in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.605812in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.606220in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.607036in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.607852in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{1.608667in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.609483in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.610706in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{1.611522in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.611930in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.612746in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.613154in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.613561in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.613969in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.614785in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.615601in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.616008in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.616416in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.616824in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{1.617640in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.618048in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.618455in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.618863in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.620087in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.620903in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.621310in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.621718in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{1.622534in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{1.622942in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{1.623350in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{1.623757in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{1.624165in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.624981in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.625389in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.626204in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.626612in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.627020in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.627428in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{1.627836in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.628244in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.629059in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{1.629467in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{1.629875in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{1.630691in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{1.631506in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{1.632322in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{1.632730in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{1.633953in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{1.636400in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.636808in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{1.637216in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.638032in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{1.638440in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{1.638848in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.639663in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{1.640071in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{1.640479in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{1.640887in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{1.641702in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{1.643334in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{1.643742in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{1.644965in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{1.645781in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{1.646189in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.646597in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{1.647004in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.647412in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{1.647820in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{1.648228in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{1.649451in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.649859in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.650267in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{1.650675in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{1.651083in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.651491in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{1.163928in}}%
\pgfpathlineto{\pgfqpoint{1.652714in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{1.653122in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{1.653938in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.654345in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.654753in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{1.655161in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{1.655569in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.656385in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.656793in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{1.657608in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{1.658016in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.658424in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{1.658832in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.659240in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{1.659647in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.660055in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{1.661279in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.662094in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.662502in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.662910in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.663318in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.664134in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.664542in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.666173in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.666989in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.667396in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.667804in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.668212in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.669028in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.669436in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.669843in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.670251in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.671067in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.671475in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.671883in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.672290in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.673106in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.673922in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.674330in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.675145in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.675553in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.675961in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.676369in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.676777in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{1.677185in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.678000in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.678408in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{1.679632in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.680039in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.680447in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.680855in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.681671in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{1.682079in}{1.250543in}}%
\pgfpathlineto{\pgfqpoint{1.682487in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{1.682894in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{1.683302in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{1.683710in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.684118in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.684526in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.684934in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.685749in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.686157in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.686565in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.686973in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.687381in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.688196in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.688604in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.689012in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.689828in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.690235in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.691051in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.691459in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{1.691867in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.693090in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.693498in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.694314in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.695130in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.695537in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.695945in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.696353in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.696761in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.697169in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.697577in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.697984in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.698392in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.699616in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.700024in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.700432in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{1.700839in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.701247in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{1.701655in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.702471in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.703286in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{1.703694in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{1.704102in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.704918in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.705326in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.705733in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.706141in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{1.706549in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.706957in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.707365in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.707773in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{1.708181in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.708588in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.708996in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.709404in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.709812in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.710220in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{1.711035in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.711851in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{1.712259in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.713482in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.713890in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.714298in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.714706in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{1.715114in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.715522in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{1.715929in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.716337in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.716745in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.717561in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{1.717969in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.718784in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.719192in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.719600in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.720008in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.720416in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{1.720824in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.721231in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.721639in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.722455in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.723271in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.723678in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.724086in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.724494in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.725310in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{1.725718in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.726126in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.726533in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.727757in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.728165in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.728573in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.729388in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.729796in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{1.730204in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.730612in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.732243in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.732651in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.733467in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{1.733874in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{1.734282in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{1.734690in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{1.735506in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{1.735914in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{1.736322in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{1.736729in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{1.737137in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.737545in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.737953in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.738361in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.738769in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.739176in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.739584in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.739992in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.740808in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{1.741216in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.741623in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.742031in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.742439in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.744071in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.744478in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.744886in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.745294in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.745702in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.746110in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.746925in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.747333in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.748149in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.748557in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.748965in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.749780in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{1.750188in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.751412in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.751819in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{1.752635in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{1.753043in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{1.753451in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.753859in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{1.754267in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.754674in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{1.131184in}}%
\pgfpathlineto{\pgfqpoint{1.755490in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.755898in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{1.756306in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{1.756714in}{2.224425in}}%
\pgfpathlineto{\pgfqpoint{1.757121in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{1.757529in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{1.758345in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{1.758753in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{1.759161in}{1.316031in}}%
\pgfpathlineto{\pgfqpoint{1.759976in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{1.760384in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{1.761200in}{1.284343in}}%
\pgfpathlineto{\pgfqpoint{1.761608in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.762016in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{1.762831in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{1.763239in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.763647in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{1.764055in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{1.764463in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{1.285400in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{1.285400in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{1.766502in}{1.283287in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{1.767317in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{1.768133in}{1.284343in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{1.768949in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{1.769357in}{1.280118in}}%
\pgfpathlineto{\pgfqpoint{1.769765in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{1.770172in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{1.770988in}{1.283287in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{1.771804in}{1.279062in}}%
\pgfpathlineto{\pgfqpoint{1.772212in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{1.772619in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.773843in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.774251in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.775066in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.775474in}{1.268499in}}%
\pgfpathlineto{\pgfqpoint{1.775882in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.776290in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.776698in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.777106in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.777921in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.779145in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.781184in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{1.781592in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{1.782000in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.782408in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.783223in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.783631in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.784039in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.784447in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{1.784855in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.785262in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{1.785670in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.786078in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{1.786894in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{1.787710in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.788933in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.789749in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.790157in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.790564in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.790972in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.791788in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.792196in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.792604in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.793011in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.793827in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.794235in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.794643in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.795051in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.795458in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.796274in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.797090in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.797498in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{1.797906in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.798313in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.798721in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.799129in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.799945in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.800353in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{1.801168in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{1.801984in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.802392in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.802800in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.803207in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.803615in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.805247in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.805655in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.806062in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.806878in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.807286in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.807694in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.808102in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.808509in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.808917in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.809325in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.810141in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.810549in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.810956in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.811364in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{1.811772in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.812180in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{1.812588in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.812996in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.813811in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.814627in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.815035in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.815443in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.815851in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.816258in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{1.816666in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.817074in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.818298in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.818705in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.819929in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.820337in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.820745in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.821152in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.821968in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.822376in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.822784in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.823192in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.823600in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.824007in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.825231in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.825639in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.826454in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{1.826862in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.827678in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.828086in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{1.828494in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.828901in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.829717in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{1.831349in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.832164in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.832572in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{1.833388in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.833796in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.834203in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.835019in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.835427in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{1.835835in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.836243in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{1.836650in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{1.837058in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.838690in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.839097in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.839505in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.839913in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{1.840321in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{1.840729in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.841545in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{1.842768in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{1.843176in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.843584in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.843992in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.844399in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{1.844807in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{1.845215in}{1.288568in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{1.846031in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{1.846439in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{1.847254in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{1.847662in}{1.357226in}}%
\pgfpathlineto{\pgfqpoint{1.848070in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{1.848478in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{1.849294in}{1.350888in}}%
\pgfpathlineto{\pgfqpoint{1.849701in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{1.850925in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{1.851741in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{1.852556in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{1.852964in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{1.853372in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.854188in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.855003in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.855819in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.856227in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.857450in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{1.857858in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{1.858266in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{1.858674in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.859490in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{1.859897in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.860305in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.860713in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.861529in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.861937in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.862344in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.863976in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.864384in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.864791in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.865199in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{1.865607in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.866015in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.866423in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{1.866831in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.868462in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.868870in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.869278in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.869686in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{1.870093in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.870501in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.871725in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.872540in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.873764in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.874580in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.874988in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.875395in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.875803in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.876619in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.877027in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.877435in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.878250in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.878658in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.879066in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.879882in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{1.880697in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.881513in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.881921in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{1.882329in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.882736in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{1.883144in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{1.883552in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.883960in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.884368in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{1.884776in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{1.885184in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.885591in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{1.885999in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.886815in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.887223in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.887631in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.888038in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.888446in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.888854in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.889262in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{1.890485in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{1.890893in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{1.891301in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.891709in}{1.131184in}}%
\pgfpathlineto{\pgfqpoint{1.892117in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.892525in}{1.133296in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.893340in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{1.893748in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.894156in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{1.894564in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.894972in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.895787in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.896195in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{1.896603in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.897011in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{1.897419in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.897827in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{1.898642in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{1.899050in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{1.899458in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{1.899866in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{1.900274in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{1.901497in}{1.115340in}}%
\pgfpathlineto{\pgfqpoint{1.901905in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{1.902313in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.902721in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.903944in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.904760in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.905168in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.905576in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{1.906799in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.907207in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.908838in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.909246in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.909654in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.910062in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.910878in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.911693in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.912101in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.912509in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.913325in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.913732in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.914548in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.914956in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.915772in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.916179in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.916995in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.917403in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.917811in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.918219in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{1.918626in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.919034in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.919442in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.919850in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.920258in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.921074in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.921481in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.921889in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.922297in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.923113in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{1.923928in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.924336in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.924744in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.925560in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.926783in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.927191in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.927599in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.928007in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.928415in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.928823in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.929230in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.930046in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.930454in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.930862in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.932085in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.932901in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.933309in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.933717in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.934124in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.934940in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.935348in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.935756in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.936164in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.936572in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.936979in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.937387in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.937795in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.938203in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.939019in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.939426in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.939834in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{1.940242in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{1.940650in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{1.941058in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.942281in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{1.942689in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.943097in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.943505in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{1.944728in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.945136in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{1.945544in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.945952in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{1.946360in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{1.946768in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.947583in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.947991in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.948399in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.949215in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.949622in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.950030in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{1.950438in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.950846in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.951254in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.952069in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.952477in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.952885in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.953293in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.954109in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.954924in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.955332in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.955740in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.956148in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{1.956556in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.956964in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.957371in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{1.957779in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.958187in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.959818in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.960226in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.960634in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.961042in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.961450in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.961858in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.962265in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.962673in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{1.963081in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.963489in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.963897in}{1.133296in}}%
\pgfpathlineto{\pgfqpoint{1.964305in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.964713in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{1.965120in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{1.965528in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.965936in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.966344in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{1.966752in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.967160in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{1.967567in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{1.967975in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.968383in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{1.968791in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.969199in}{1.115340in}}%
\pgfpathlineto{\pgfqpoint{1.969607in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{1.970014in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{1.970830in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{1.971238in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{1.971646in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{1.972054in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{1.972869in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.973277in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.973685in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.974093in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.974909in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.975316in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.976132in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{1.976540in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.976948in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.977356in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.978171in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{1.978579in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.979395in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.980210in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.981842in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.982658in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.983881in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{1.984289in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{1.984697in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.985105in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{1.985920in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.987552in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.987959in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.988367in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.989183in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{1.989591in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.989999in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{1.991222in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.992446in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{1.992854in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.993261in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.993669in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.994077in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.994485in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{1.995708in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.996524in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.996932in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.997748in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.998563in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.998971in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.999379in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.000603in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.001418in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.001826in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.002234in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.003050in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.003457in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.003865in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.005089in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.005497in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.006312in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.006720in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.007128in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.007536in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{2.007944in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{2.008352in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.009167in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.009983in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.010391in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.010799in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.011206in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.011614in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.012022in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.012430in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{2.012838in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.013246in}{0.985418in}}%
\pgfpathlineto{\pgfqpoint{2.013653in}{0.985418in}}%
\pgfpathlineto{\pgfqpoint{2.014061in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{2.014469in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.015285in}{0.985418in}}%
\pgfpathlineto{\pgfqpoint{2.015693in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.016101in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{2.016508in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.016916in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{2.017324in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.017732in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{2.018140in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.018548in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.020587in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.020995in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{2.021402in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.021810in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.022218in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.022626in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.023442in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.023849in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{2.024257in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.024665in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.025073in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.025481in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.025889in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.026704in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{2.027112in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.027520in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{2.027928in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.028336in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{2.028744in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.029559in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{2.029967in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.030783in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.031191in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{2.032822in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.033230in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.033638in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.034453in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.035269in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.035677in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.036085in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.036900in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.037716in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.038532in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.038940in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.040163in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.040571in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.040979in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.041387in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.041795in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{2.042610in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.043018in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.043426in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.044649in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{2.045057in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.045465in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.045873in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.046281in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.046689in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.047912in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.048320in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.048728in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.049136in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.049543in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.049951in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.050359in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.050767in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.051175in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.052398in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.052806in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.053622in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.054030in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.054438in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.054845in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.055253in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.055661in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.056069in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.056477in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.057700in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.059332in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.059740in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.060147in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.060555in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.060963in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.061779in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.062187in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.062594in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.063002in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.063410in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{2.063818in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.064634in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.065041in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.065857in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{2.066265in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.067081in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.067896in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.069120in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.069528in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.069936in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{2.070751in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.071159in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.071567in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.071975in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.072383in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.072790in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.073198in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.073606in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.074830in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{2.075645in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.076053in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.076461in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{2.076869in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.077277in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{2.077685in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.078092in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.078500in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.078908in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.079316in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.080132in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.080539in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.081763in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.082171in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{2.082579in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{2.082986in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.083394in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.083802in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{2.084210in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.085026in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.085433in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.085841in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.086657in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.087065in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.087473in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.087881in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.088696in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.089104in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{2.089512in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.089920in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{2.090328in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{2.090735in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.091551in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{2.092775in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{2.093182in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.094406in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.095222in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{2.095630in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.096853in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.097261in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.097669in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.098077in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.098484in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.099300in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.099708in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.100116in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.100524in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.100931in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{2.101339in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.102971in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.103379in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.103786in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.104194in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{2.104602in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{2.105010in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{2.105418in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{2.105826in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{2.106233in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{2.106641in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{2.107049in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{2.107457in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{2.107865in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{2.108273in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{2.108680in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{2.109088in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{2.109496in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{2.109904in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{2.110312in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{2.110720in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{2.111535in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.111943in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.112351in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.113167in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.113575in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.114390in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.114798in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.115206in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.115614in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.116022in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.116837in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.117245in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.117653in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.118061in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{2.118469in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.119284in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{2.119692in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{2.120100in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{2.120508in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.120916in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{2.121324in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.121731in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.122139in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{2.123363in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{2.124586in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{2.124994in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{2.125810in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.126218in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.126625in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.127849in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.128665in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.129072in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.129480in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.129888in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{2.130704in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{2.131112in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.131520in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.131927in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.132335in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.132743in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.133151in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.133967in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{2.134374in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.134782in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.135598in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.136006in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{2.136414in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.137229in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{2.137637in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{2.138045in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.138453in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.138861in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.140084in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.140900in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{2.141308in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{2.141716in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.142123in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{2.142531in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{2.142939in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.143755in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.144163in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.144570in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.144978in}{1.965638in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{1.990989in}}%
\pgfpathlineto{\pgfqpoint{2.145794in}{2.059647in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{2.146610in}{2.089222in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{2.305758in}}%
\pgfpathlineto{\pgfqpoint{2.147833in}{2.281464in}}%
\pgfpathlineto{\pgfqpoint{2.148649in}{2.304702in}}%
\pgfpathlineto{\pgfqpoint{2.149057in}{2.326883in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{2.340615in}}%
\pgfpathlineto{\pgfqpoint{2.149872in}{2.359628in}}%
\pgfpathlineto{\pgfqpoint{2.150280in}{2.358572in}}%
\pgfpathlineto{\pgfqpoint{2.150688in}{2.367022in}}%
\pgfpathlineto{\pgfqpoint{2.151096in}{2.367022in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{2.382866in}}%
\pgfpathlineto{\pgfqpoint{2.151912in}{2.403991in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{2.403991in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.415610in}}%
\pgfpathlineto{\pgfqpoint{2.153135in}{2.419835in}}%
\pgfpathlineto{\pgfqpoint{2.153951in}{2.447298in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{2.462086in}}%
\pgfpathlineto{\pgfqpoint{2.155582in}{2.483212in}}%
\pgfpathlineto{\pgfqpoint{2.156398in}{2.509618in}}%
\pgfpathlineto{\pgfqpoint{2.157621in}{2.534969in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{2.541307in}}%
\pgfpathlineto{\pgfqpoint{2.158437in}{2.541307in}}%
\pgfpathlineto{\pgfqpoint{2.158845in}{2.545532in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.553982in}}%
\pgfpathlineto{\pgfqpoint{2.160068in}{2.553982in}}%
\pgfpathlineto{\pgfqpoint{2.160476in}{2.558207in}}%
\pgfpathlineto{\pgfqpoint{2.160884in}{2.563488in}}%
\pgfpathlineto{\pgfqpoint{2.161292in}{2.566657in}}%
\pgfpathlineto{\pgfqpoint{2.161700in}{2.565601in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{2.579332in}}%
\pgfpathlineto{\pgfqpoint{2.163331in}{2.597289in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{2.731435in}}%
\pgfpathlineto{\pgfqpoint{2.164555in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{2.164963in}{2.758898in}}%
\pgfpathlineto{\pgfqpoint{2.165370in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{2.165778in}{2.769461in}}%
\pgfpathlineto{\pgfqpoint{2.166186in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{2.166594in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{2.167002in}{2.778968in}}%
\pgfpathlineto{\pgfqpoint{2.167410in}{2.777911in}}%
\pgfpathlineto{\pgfqpoint{2.167817in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{2.168633in}{2.789530in}}%
\pgfpathlineto{\pgfqpoint{2.169041in}{2.799037in}}%
\pgfpathlineto{\pgfqpoint{2.169449in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{2.169857in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{2.170264in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{2.170672in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.171488in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{2.171896in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{2.172304in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{2.172711in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{2.173119in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{2.173527in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{2.173935in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{2.174343in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{2.175159in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{2.175566in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{2.175974in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{2.176382in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{2.176790in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{2.177198in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.177606in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.178013in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{2.178421in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{2.857132in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.180053in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.180460in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.180868in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.181276in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{2.181684in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{2.182092in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.182500in}{2.853963in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{2.855019in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{2.852907in}}%
\pgfpathlineto{\pgfqpoint{2.183723in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{2.184131in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{2.184539in}{2.866638in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{2.185355in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{2.903608in}}%
\pgfpathlineto{\pgfqpoint{2.186170in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{2.186578in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{2.898326in}}%
\pgfpathlineto{\pgfqpoint{2.187394in}{2.912058in}}%
\pgfpathlineto{\pgfqpoint{2.187802in}{2.904664in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.188617in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{2.870863in}}%
\pgfpathlineto{\pgfqpoint{2.189433in}{2.867694in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{2.882482in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{2.190656in}{2.870863in}}%
\pgfpathlineto{\pgfqpoint{2.191064in}{2.877201in}}%
\pgfpathlineto{\pgfqpoint{2.191472in}{2.878257in}}%
\pgfpathlineto{\pgfqpoint{2.191880in}{2.886707in}}%
\pgfpathlineto{\pgfqpoint{2.192288in}{2.884595in}}%
\pgfpathlineto{\pgfqpoint{2.192696in}{2.879313in}}%
\pgfpathlineto{\pgfqpoint{2.193104in}{2.882482in}}%
\pgfpathlineto{\pgfqpoint{2.193511in}{2.880370in}}%
\pgfpathlineto{\pgfqpoint{2.193919in}{2.881426in}}%
\pgfpathlineto{\pgfqpoint{2.194327in}{2.886707in}}%
\pgfpathlineto{\pgfqpoint{2.194735in}{2.888820in}}%
\pgfpathlineto{\pgfqpoint{2.195143in}{2.893045in}}%
\pgfpathlineto{\pgfqpoint{2.195551in}{2.894101in}}%
\pgfpathlineto{\pgfqpoint{2.195958in}{2.898326in}}%
\pgfpathlineto{\pgfqpoint{2.196366in}{2.901495in}}%
\pgfpathlineto{\pgfqpoint{2.196774in}{2.905720in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{2.901495in}}%
\pgfpathlineto{\pgfqpoint{2.197590in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.197998in}{2.913114in}}%
\pgfpathlineto{\pgfqpoint{2.198405in}{2.909945in}}%
\pgfpathlineto{\pgfqpoint{2.198813in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{2.199221in}{2.914170in}}%
\pgfpathlineto{\pgfqpoint{2.199629in}{2.921564in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{2.200853in}{2.923677in}}%
\pgfpathlineto{\pgfqpoint{2.201260in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{2.201668in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{2.202076in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{2.202484in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.202892in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{2.203300in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{2.203707in}{2.928958in}}%
\pgfpathlineto{\pgfqpoint{2.204115in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.204931in}{2.931071in}}%
\pgfpathlineto{\pgfqpoint{2.205339in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.205747in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.206154in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.206562in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{2.206970in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.207378in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.207786in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.208601in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.209009in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.209417in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.209825in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.211049in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.211456in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.211864in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.212272in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.212680in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.213088in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.213496in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.213903in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.214311in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.215127in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.215535in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.215943in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.216350in}{2.935296in}}%
\pgfpathlineto{\pgfqpoint{2.216758in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{2.217574in}{2.932127in}}%
\pgfpathlineto{\pgfqpoint{2.217982in}{2.927902in}}%
\pgfpathlineto{\pgfqpoint{2.218390in}{2.932127in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{2.930014in}}%
\pgfpathlineto{\pgfqpoint{2.219205in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{2.219613in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{2.220021in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{2.220429in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{2.220837in}{2.934240in}}%
\pgfpathlineto{\pgfqpoint{2.221245in}{2.928958in}}%
\pgfpathlineto{\pgfqpoint{2.221652in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{2.222060in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{2.222468in}{2.936352in}}%
\pgfpathlineto{\pgfqpoint{2.222876in}{2.930014in}}%
\pgfpathlineto{\pgfqpoint{2.223284in}{2.930014in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.937408in}}%
\pgfpathlineto{\pgfqpoint{2.224099in}{2.937408in}}%
\pgfpathlineto{\pgfqpoint{2.224507in}{2.934240in}}%
\pgfpathlineto{\pgfqpoint{2.224915in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{2.936352in}}%
\pgfpathlineto{\pgfqpoint{2.225731in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.226139in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.226547in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.227362in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.227770in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{2.228178in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{2.228586in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.228994in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.229401in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{2.229809in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.230217in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{2.230625in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.231441in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.231848in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.232256in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.232664in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.233072in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.233480in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.233888in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.234295in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.234703in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.235111in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.235927in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.236335in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.236743in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.237150in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.237558in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.237966in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.238374in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.238782in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.239190in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.239597in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.240005in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.240821in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.241229in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.242044in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{2.242860in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.244084in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.244492in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.245307in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{2.246123in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{2.246939in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.247754in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.248162in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.248978in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.249386in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.249793in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.250609in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{2.251017in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{2.251425in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{2.251833in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{2.252240in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{2.252648in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{2.253056in}{3.048317in}}%
\pgfpathlineto{\pgfqpoint{2.253464in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{2.253872in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{2.254280in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.255095in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.255503in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.256319in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.257542in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.257950in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.258358in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.258766in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.259174in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.260397in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.260805in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{2.261213in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.261621in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.262844in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.263252in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.263660in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.264476in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.264884in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.265699in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.266107in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.266515in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{2.267331in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.268146in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.268554in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.268962in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.269370in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.269778in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.270186in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.271001in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{2.271409in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{2.271817in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.273040in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.274672in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.275080in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.275487in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.275895in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.276303in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.276711in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.277119in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.277527in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.277934in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.278750in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.279566in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.280382in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.280789in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.281197in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.281605in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.282421in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.283644in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.284052in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{2.284868in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.285276in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{2.285683in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.286091in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.286499in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.286907in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{2.288538in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{2.288946in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.289354in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.289762in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.290170in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.290578in}{3.024023in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.291801in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.292209in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.292617in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{2.293025in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.293432in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.294248in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{2.294656in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.295879in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.296287in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.297103in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.297919in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.298327in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.298734in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{2.299142in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.299958in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.300366in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.300774in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.301181in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.301589in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.301997in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.302813in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.303221in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{2.303628in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.304036in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.304852in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.305668in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.306076in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.306483in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.307299in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.307707in}{3.030360in}}%
\pgfpathlineto{\pgfqpoint{2.308115in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.308523in}{3.026135in}}%
\pgfpathlineto{\pgfqpoint{2.308930in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{2.309746in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.310562in}{3.034585in}}%
\pgfpathlineto{\pgfqpoint{2.310970in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.311377in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.311785in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.312193in}{3.026135in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{2.313009in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.313417in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.313824in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.314232in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{2.315048in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.315456in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.315864in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{2.316272in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.316679in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.317087in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.317495in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{2.319126in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.319534in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.320350in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.320758in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{2.321166in}{2.946915in}}%
\pgfpathlineto{\pgfqpoint{2.321573in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.321981in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.322389in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{2.322797in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.323205in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{2.324021in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{2.324428in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.324836in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.325244in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{2.936352in}}%
\pgfpathlineto{\pgfqpoint{2.326468in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.327283in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.328099in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.328507in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.328915in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{2.329322in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.329730in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.330138in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.330546in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{2.330954in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.331362in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.332177in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.332585in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.332993in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.333401in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{2.333809in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.334217in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.334624in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{2.335440in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.335848in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.336256in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.336664in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.337071in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.337479in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.337887in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.338295in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.338703in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.339111in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.339926in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.340334in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.341150in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.341558in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.341966in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.342373in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.342781in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.343189in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.344005in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.344413in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.345228in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.346044in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.346452in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.347267in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.348083in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.349307in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.349715in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.350122in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{2.350530in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{2.350938in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{2.351754in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.352162in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.352569in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{2.352977in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{2.353385in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.354609in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.355424in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.355832in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.356240in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.356648in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.357056in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.357463in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.357871in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.358279in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.358687in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.359095in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.359503in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.360726in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.361542in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.361950in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.362765in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.364397in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.364805in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.365212in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.365620in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.366028in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.366436in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.366844in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.367252in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.368067in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.368883in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.369699in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.370107in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.370514in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{2.371330in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{2.371738in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.372146in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.372554in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{2.372961in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.373369in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{2.373777in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.374185in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{2.374593in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.375408in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.375816in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.376224in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.377448in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.377856in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{2.378263in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.378671in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.379079in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.379487in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.380303in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.380710in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.381118in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.381526in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{2.381934in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.382342in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.382750in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.383157in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.383973in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.384381in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.384789in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.385197in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.385605in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.386012in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.386420in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.387236in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.387644in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.388052in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.388459in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.388867in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.389275in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{2.389683in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{2.390091in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.390499in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.390906in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.391314in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{2.391722in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.392130in}{2.935296in}}%
\pgfpathlineto{\pgfqpoint{2.392538in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{2.392946in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{2.393354in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.393761in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.394169in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.394577in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.394985in}{2.935296in}}%
\pgfpathlineto{\pgfqpoint{2.395393in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.396208in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.396616in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.397024in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.397432in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.397840in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.398248in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{2.398655in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.399063in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.399471in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.399879in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.401102in}{2.946915in}}%
\pgfpathlineto{\pgfqpoint{2.401510in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.402326in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.402734in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.403550in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.403957in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.404365in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.404773in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{2.405181in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.405997in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{2.406404in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.406812in}{2.942690in}}%
\pgfpathlineto{\pgfqpoint{2.407220in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{2.408036in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{2.408444in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.408851in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.409667in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.410075in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.410483in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{2.411299in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.411706in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.412114in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.412522in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.412930in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.413746in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.414153in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.415785in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.416193in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.417008in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.417416in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.417824in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.418232in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.418640in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.419047in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.419863in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.420271in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.420679in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.421087in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.421495in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.421902in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.422310in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.422718in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.423126in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.423534in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.423942in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.424349in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.424757in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.425165in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.425573in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.425981in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.426389in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.426796in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.427204in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.427612in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.428020in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{2.962759in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.429651in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.430059in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.430467in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.430875in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{2.999728in}}%
\pgfpathlineto{\pgfqpoint{2.431691in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.432098in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.432914in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.433322in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.433730in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.434545in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{2.434953in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.435361in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{2.435769in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.436993in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.438216in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.438624in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.439032in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.439440in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.439847in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.440255in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.440663in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.441071in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.441479in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.441887in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.442294in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.443110in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.443518in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.443926in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.444334in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.444741in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.445557in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.445965in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.446781in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.447189in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.447596in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{2.448004in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.448412in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.449228in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{2.450451in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.450859in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.451267in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{2.451675in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{2.452083in}{2.963815in}}%
\pgfpathlineto{\pgfqpoint{2.453714in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.454122in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.455345in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.455753in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.456161in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.456569in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.456977in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.457385in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.458200in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.458608in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.459016in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.459424in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.459832in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.460647in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{2.461055in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.461463in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.461871in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.462686in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.463094in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.463502in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.463910in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.464318in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.464726in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.465134in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{2.465541in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.465949in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.466765in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.467173in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.467581in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.467988in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.468396in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.468804in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.469212in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.470028in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.470435in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.470843in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.471251in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.471659in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.472883in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.473290in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.473698in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.474922in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.475330in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.475737in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.476961in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.477369in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{2.477777in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.478184in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.478592in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.479816in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.481039in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.481447in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.481855in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.482263in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{2.482671in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.483079in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.483486in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.484710in}{2.958534in}}%
\pgfpathlineto{\pgfqpoint{2.485118in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.485526in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.486341in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.486749in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.487157in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.487973in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.488788in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.489196in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.490012in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.490828in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.491235in}{3.015572in}}%
\pgfpathlineto{\pgfqpoint{2.491643in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.492051in}{2.953252in}}%
\pgfpathlineto{\pgfqpoint{2.492459in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.492867in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.493275in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.493682in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{2.494090in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{2.495314in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{2.495722in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.496129in}{2.908889in}}%
\pgfpathlineto{\pgfqpoint{2.496537in}{2.914170in}}%
\pgfpathlineto{\pgfqpoint{2.496945in}{2.912058in}}%
\pgfpathlineto{\pgfqpoint{2.497353in}{2.913114in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{2.912058in}}%
\pgfpathlineto{\pgfqpoint{2.498169in}{2.918395in}}%
\pgfpathlineto{\pgfqpoint{2.498577in}{2.914170in}}%
\pgfpathlineto{\pgfqpoint{2.498984in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.499392in}{2.912058in}}%
\pgfpathlineto{\pgfqpoint{2.499800in}{2.780024in}}%
\pgfpathlineto{\pgfqpoint{2.500208in}{2.793755in}}%
\pgfpathlineto{\pgfqpoint{2.500616in}{2.783193in}}%
\pgfpathlineto{\pgfqpoint{2.501024in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{2.501431in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{2.501839in}{2.782136in}}%
\pgfpathlineto{\pgfqpoint{2.502247in}{2.784249in}}%
\pgfpathlineto{\pgfqpoint{2.502655in}{2.784249in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{2.783193in}}%
\pgfpathlineto{\pgfqpoint{2.503471in}{2.783193in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{2.792699in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{2.504694in}{2.855019in}}%
\pgfpathlineto{\pgfqpoint{2.505918in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{2.506325in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.506733in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{2.507549in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.507957in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.508365in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.508773in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{2.851850in}}%
\pgfpathlineto{\pgfqpoint{2.509588in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{2.509996in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.510404in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{2.870863in}}%
\pgfpathlineto{\pgfqpoint{2.511627in}{2.852907in}}%
\pgfpathlineto{\pgfqpoint{2.512035in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{2.512443in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.513259in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{2.513667in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{2.514074in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{2.514482in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{2.514890in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{2.515298in}{2.831781in}}%
\pgfpathlineto{\pgfqpoint{2.515706in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{2.516114in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{2.516522in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{2.516929in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.517337in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{2.518153in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.518561in}{2.855019in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{2.519784in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{2.520192in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{2.520600in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{2.521823in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.522231in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.522639in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{2.847625in}}%
\pgfpathlineto{\pgfqpoint{2.523455in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.524270in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{2.525086in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.525902in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.526310in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{2.527125in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.527533in}{2.851850in}}%
\pgfpathlineto{\pgfqpoint{2.527941in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{2.528349in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.528757in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{2.529165in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{2.529572in}{2.861357in}}%
\pgfpathlineto{\pgfqpoint{2.529980in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{2.530388in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{2.530796in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{2.863469in}}%
\pgfpathlineto{\pgfqpoint{2.531612in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{2.532019in}{2.862413in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{2.857132in}}%
\pgfpathlineto{\pgfqpoint{2.532835in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{2.533243in}{2.863469in}}%
\pgfpathlineto{\pgfqpoint{2.533651in}{2.879313in}}%
\pgfpathlineto{\pgfqpoint{2.534059in}{2.861357in}}%
\pgfpathlineto{\pgfqpoint{2.534467in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{2.534874in}{2.863469in}}%
\pgfpathlineto{\pgfqpoint{2.535282in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{2.535690in}{2.860301in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{2.536506in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{2.536914in}{2.875088in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{2.866638in}}%
\pgfpathlineto{\pgfqpoint{2.537729in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{2.538137in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{2.538545in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{2.538953in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{2.539361in}{3.216264in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.540584in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.540992in}{2.977547in}}%
\pgfpathlineto{\pgfqpoint{2.541400in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{2.541808in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.542215in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.542623in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.543439in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.543847in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.544255in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{2.544663in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{2.545070in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.545886in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.546294in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.546702in}{2.997616in}}%
\pgfpathlineto{\pgfqpoint{2.547110in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.547517in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.547925in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.548333in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.549149in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{2.549557in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.549964in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.550372in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.550780in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.551188in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.551596in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{2.552004in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{2.552412in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{2.552819in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{2.553227in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.553635in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.554043in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.554451in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{2.554859in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{2.555266in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.555674in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.556082in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.556490in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{2.556898in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.557306in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{2.557713in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.558529in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.558937in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{2.559345in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.559753in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{2.560161in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{2.560976in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.561384in}{2.983884in}}%
\pgfpathlineto{\pgfqpoint{2.561792in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.562200in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.562608in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.563015in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.563831in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{2.564239in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{2.565055in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{2.566278in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{2.566686in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{2.567502in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{2.568317in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{2.569133in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.570357in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.570764in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.571580in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.571988in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.573211in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.573619in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.574027in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.574435in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.574843in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.575251in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.575658in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.576066in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.576474in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.576882in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.577698in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.578106in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{2.578921in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.579329in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.579737in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.580553in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.580960in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.581368in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.582184in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.582592in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.583000in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.583407in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.584223in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.584631in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.585854in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.586262in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.586670in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.587078in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.587486in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.587894in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.588302in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{2.588709in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.589117in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.589933in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{2.590341in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{2.590749in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.591156in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.591564in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{2.591972in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.592380in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{2.592788in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{2.593196in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.593603in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.594419in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{2.594827in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{2.595235in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.595643in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{2.596051in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.596458in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{2.596866in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.597274in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{2.597682in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.598498in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.598905in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.599313in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.599721in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.600129in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{2.600537in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{2.601352in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.601760in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{2.602168in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{2.602984in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.603392in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.603800in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.605023in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{2.605431in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.605839in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.606654in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{2.607062in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.607470in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.607878in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.608286in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.608694in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.609101in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{2.609917in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.610325in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.610733in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.611141in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{2.611548in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{2.611956in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.612364in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.612772in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.613996in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.614811in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.615219in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.615627in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.616035in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{2.616443in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{2.616850in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.617666in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.618482in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.618890in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.619705in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.620113in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.620929in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.621337in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{2.621745in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.622152in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.622560in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.622968in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.623376in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{2.624192in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.624599in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.625007in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.625415in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{2.626639in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.627046in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{2.627454in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{2.627862in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{2.628678in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.629086in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.629493in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.629901in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.630309in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.630717in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.631125in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.631533in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{2.631941in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{2.632348in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.632756in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{2.633164in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{2.633572in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.633980in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.634388in}{0.979081in}}%
\pgfpathlineto{\pgfqpoint{2.634795in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{2.635203in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{2.635611in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.636019in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{2.636427in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{2.636835in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.637242in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.638058in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{2.638466in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.639282in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.639690in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.640097in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.640913in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.641321in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.641729in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.642137in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.642544in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.642952in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.643360in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{2.643768in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{2.644176in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.644584in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.645399in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.645807in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.646215in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.646623in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.647438in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.647846in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.648254in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.648662in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.649070in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.649478in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.649886in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.650701in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.651517in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.651925in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.652333in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.652740in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.653148in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{2.653556in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.653964in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.654372in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.654780in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.655187in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.655595in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.656003in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.656411in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{2.656819in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{2.657227in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.657635in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{2.658042in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.658450in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{2.658858in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.659674in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.660082in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{2.660489in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.660897in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.661305in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{2.661713in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{2.662121in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{2.662529in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{2.662936in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{2.663344in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{2.663752in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{2.664976in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{2.665384in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{2.666199in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{2.667015in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{2.667423in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{2.667831in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{2.668238in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{2.668646in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{2.669054in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{2.669462in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.670278in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.670685in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.671093in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.671501in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.671909in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.672317in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.672725in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{2.673540in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.674356in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.674764in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{2.675172in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.675580in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.676803in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.677619in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.678027in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.678434in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{2.679250in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{2.679658in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{2.680474in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.680881in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.681289in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.681697in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{2.682921in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{2.683329in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.683736in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.684144in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.684552in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.684960in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.685368in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{2.685776in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{2.686591in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{2.686999in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.687815in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.688223in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{2.688630in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.689038in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.689446in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{2.689854in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{2.690262in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{2.691077in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.691485in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{2.691893in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.692301in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.692709in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.693117in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.693525in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.694340in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.694748in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.695972in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.696379in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.696787in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{2.697195in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.697603in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.698419in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.698826in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{2.699234in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{2.699642in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.700866in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.701274in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.701681in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.702089in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.702497in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.702905in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.703313in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.703721in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.704128in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.704536in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.704944in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{2.706168in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.706575in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.706983in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.707391in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.707799in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.709022in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.709430in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.709838in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.711877in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{2.713101in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{2.713509in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{2.713917in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{2.714324in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.714732in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{2.715140in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{2.715956in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.716771in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.717179in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.717587in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{2.717995in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{2.718811in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{2.719219in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.719626in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.720034in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{2.720442in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.720850in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.721258in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{2.721666in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.722073in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{2.722481in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.723297in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.723705in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.724113in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.724520in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.724928in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.725336in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.725744in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{2.726152in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{2.726560in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.726968in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.727375in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{2.727783in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.728599in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.729007in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.729415in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.730230in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{2.730638in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.731046in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.731454in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.731862in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{2.732677in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{2.733085in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.733493in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{2.733901in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{2.734716in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{2.735124in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{2.735532in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{2.735940in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{2.737164in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.737979in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{2.738387in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.738795in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.739203in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.739611in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{2.740018in}{1.120621in}}%
\pgfpathlineto{\pgfqpoint{2.740426in}{1.156534in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.741242in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{2.741650in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.742465in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{2.742873in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{2.743281in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.743689in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.744505in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.744913in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.745320in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.745728in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{2.746136in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{2.746544in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.746952in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.747360in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.747767in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{2.748175in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{2.748583in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{2.748991in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{2.749399in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{2.749807in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{2.750214in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{2.751030in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.751438in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.751846in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{2.752254in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{2.753069in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.753477in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{2.753885in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{2.754293in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.755516in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.755924in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{2.756740in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{2.757148in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.757556in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.758779in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{2.759187in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.759595in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.760003in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.760410in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.760818in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.761226in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{2.761634in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.762042in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.762450in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.763673in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{2.764081in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{2.764489in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{2.764897in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{2.765305in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{2.765712in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{2.767344in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{2.767752in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.768159in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{2.769383in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{2.769791in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{2.770199in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.770606in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{2.771014in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.772238in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.772646in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.773054in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.773461in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.773869in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.774685in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.777132in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.778355in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.778763in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.779171in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.779579in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.779987in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.780395in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.780803in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.781210in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.782434in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.782842in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.783250in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.783657in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.784065in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.784473in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.784881in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.785289in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.786104in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.786512in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.786920in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.787736in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.788144in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.788959in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{2.789367in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.789775in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.790183in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.790591in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.790999in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.791406in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.791814in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.792222in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.792630in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.793038in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.793446in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.793853in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.794261in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.794669in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.795077in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.796300in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.796708in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.797116in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.797524in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.797932in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.798340in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.799563in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.799971in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.800379in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.800787in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.801195in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.801602in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.802010in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.802826in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.803642in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.804049in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.805681in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.806497in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.807312in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{2.807720in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{2.808128in}{0.995981in}}%
\pgfpathlineto{\pgfqpoint{2.808536in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.808944in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.809351in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{2.809759in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.810167in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.810575in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.811391in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.811798in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{2.812206in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.813022in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.813430in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.813838in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.814245in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.814653in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.815061in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.815469in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{2.815877in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.816285in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.816693in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.817100in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.817508in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.817916in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.818324in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.818732in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.819140in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.819955in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.820771in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.821179in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.821587in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.821994in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.822402in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.823218in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.823626in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.824034in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.824442in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.824849in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.825257in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.825665in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.826073in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.826481in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.826889in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.827296in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.827704in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.828112in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.829743in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.830151in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.830559in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.830967in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{2.831375in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.831783in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{2.832191in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.833006in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.833822in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.834230in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.835045in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.835453in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.835861in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.836269in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.836677in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.837085in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.837492in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.837900in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.838308in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.838716in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.839124in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.839532in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.839939in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.840347in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.840755in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.841163in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.841571in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.842387in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.842794in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.843202in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.843610in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{2.844018in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.844426in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.845241in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.845649in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.846465in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.846873in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.847281in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.847688in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.848096in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.848504in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.848912in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.849320in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.849728in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.850543in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.850951in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.851359in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.851767in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.852175in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.852583in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.852990in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.853398in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.854214in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.854622in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.855845in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.856253in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{2.856661in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.857069in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.857477in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.857884in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.858292in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{2.858700in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.859108in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.859516in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.860332in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.861147in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.861963in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.862371in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.862779in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.863186in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.863594in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.864002in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.864818in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.866041in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{2.866449in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.866857in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.867265in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.867673in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{2.868081in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.868488in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.868896in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.869712in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.870120in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.870528in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.870935in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.871343in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.871751in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.872159in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.872567in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.872975in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.873382in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.873790in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.874606in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.875014in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.875422in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.875829in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.876645in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.877053in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.877461in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.877869in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.878277in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.879092in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.879908in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.880316in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.880724in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.881131in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.881539in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.881947in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.882355in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.882763in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.883171in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.883578in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.883986in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.884802in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.885210in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.885618in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.886433in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.886841in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.887249in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.887657in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.888065in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.888473in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.888880in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.890104in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.890512in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.890920in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.891327in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.891735in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.892143in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.892551in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.893775in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.894182in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.894590in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.895406in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.895814in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.896222in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.896629in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{2.897037in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.897853in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.898261in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.898669in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.899076in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.899484in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.899892in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.900300in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.901116in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.901523in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{2.902339in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.903155in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.903563in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.903971in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.905602in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.906418in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.906825in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.907233in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.907641in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.908049in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.908457in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.908865in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.909272in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.909680in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.910088in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.910496in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.911312in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.911720in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.912535in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.912943in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.913351in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.913759in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.914574in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.914982in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.915390in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.915798in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.916206in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.916614in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.917021in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.917429in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.917837in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.918245in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.918653in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.919061in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.919876in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.920284in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.920692in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.921100in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.921916in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.922323in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.922731in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.923139in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{2.923547in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.924770in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.925178in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.925586in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.926402in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{2.926810in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.927625in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.928441in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.928849in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.929257in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.929665in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.930480in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.930888in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{2.931704in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.932112in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.932519in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.932927in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.933335in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.933743in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{2.934559in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.934966in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{2.935374in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{2.935782in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{2.936190in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{2.937006in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{2.937413in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.937821in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{2.938229in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{2.938637in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.939045in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.939453in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.939861in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{2.940268in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.940676in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{2.941084in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.942308in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.942715in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.943123in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{2.943531in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{2.944347in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.944755in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{2.945162in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.945570in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.945978in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.946386in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{2.946794in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{2.947610in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.948833in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{2.949241in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{2.949649in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.950464in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.950872in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.951280in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.951688in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.952096in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.952504in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.952911in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.953319in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{2.953727in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.954135in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.954543in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.954951in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{2.955359in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{2.955766in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.956174in}{1.994158in}}%
\pgfpathlineto{\pgfqpoint{2.956582in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{2.957398in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.957806in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.958621in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{2.959029in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.959437in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.959845in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{2.960253in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.960660in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{2.961068in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{2.961476in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.962292in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.962700in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.963107in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.963515in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.963923in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.964331in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{2.964739in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{2.965147in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.965962in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.966370in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.966778in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{2.967186in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{2.967594in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.968002in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.968409in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.969225in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{2.969633in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.970041in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.970449in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.970856in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.971264in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.971672in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.972080in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.972488in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.972896in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.973711in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.974119in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.974527in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.974935in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.975343in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.975751in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.976158in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.976566in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{2.977382in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.978605in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.979013in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{2.979829in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{2.980237in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{2.980645in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{2.981052in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.981460in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{2.982276in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.982684in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.983092in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{2.983907in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{2.984723in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{2.985131in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{2.985539in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{2.985947in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{2.986354in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{2.986762in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{2.987170in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{2.987986in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{2.988394in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{2.989209in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{2.989617in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.990433in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{2.990841in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{2.991249in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{2.991656in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{2.992472in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{2.992880in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.994103in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{2.994919in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.995327in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.995735in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{2.996143in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{2.996550in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{2.996958in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{2.997366in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{2.997774in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{2.998182in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{2.998590in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{2.998998in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{2.999405in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{3.000221in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.000629in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.001037in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.001445in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.001852in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.002260in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.002668in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.003076in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.003484in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.003892in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.004707in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{3.005115in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.005523in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.005931in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.006746in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{3.007154in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{3.007970in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{3.008378in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{3.008786in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{3.009194in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{3.009601in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{3.010009in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{3.010417in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{3.010825in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{3.011233in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.011641in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.012048in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{3.012456in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{3.012864in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{3.013272in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.013680in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{3.014088in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{3.014495in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.014903in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.015311in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{3.015719in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.016127in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.016535in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{3.016943in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{3.017350in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{3.017758in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{3.018166in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.018574in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{3.018982in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{3.019390in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{3.019797in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{3.020205in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.020613in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{3.021021in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{3.021429in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.021837in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{3.022244in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.022652in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{3.023060in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{3.023876in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{3.024284in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{3.024691in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.025099in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.026323in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{3.026731in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{3.027139in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{3.027546in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{3.027954in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{3.028362in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.028770in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{3.029178in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{3.029993in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{3.030809in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{3.031217in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{3.031625in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.032033in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.032440in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.032848in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.033664in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{3.034072in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{3.034888in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{3.035295in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{3.035703in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.036111in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.036927in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.037742in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.038150in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.038558in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{3.038966in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.039374in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{3.039782in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{3.040189in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{3.040597in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.041005in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.042229in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.042636in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.043044in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.043452in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{3.043860in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{3.044268in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.044676in}{0.985418in}}%
\pgfpathlineto{\pgfqpoint{3.045084in}{0.985418in}}%
\pgfpathlineto{\pgfqpoint{3.045491in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{3.045899in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{3.046307in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{3.046715in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{3.047531in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{3.047938in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{3.048346in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{3.048754in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{3.049162in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{3.049570in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.049978in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.050385in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{3.050793in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.051201in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{3.051609in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{3.052017in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.052425in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.052833in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.053240in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.053648in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{3.054056in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.054464in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.054872in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.055687in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.056503in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.056911in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.057319in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{3.057727in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.058134in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{3.058542in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.058950in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{3.059766in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{3.060174in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{3.060582in}{0.985418in}}%
\pgfpathlineto{\pgfqpoint{3.060989in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{3.061805in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{3.062213in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{3.062621in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.063844in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{3.064252in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.064660in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.065068in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{3.065476in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{3.066291in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.067107in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{3.067515in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{3.067923in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{3.068330in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{3.068738in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{3.069146in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{3.069554in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{3.070370in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{3.070778in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{3.071185in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{3.071593in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{3.072001in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{3.072817in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{3.073225in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.074040in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{3.074448in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.074856in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{3.075264in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{3.075672in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{3.076079in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.076487in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{3.076895in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.077711in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.078119in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{3.078527in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{3.079342in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{3.080158in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{3.080566in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.080974in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.081381in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.081789in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{3.082197in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{3.082605in}{1.114284in}}%
\pgfpathlineto{\pgfqpoint{3.083013in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.083421in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.083828in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.084236in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.084644in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.085052in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.085868in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{3.086275in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{3.087091in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{3.087499in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.087907in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{3.088315in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.088723in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{3.089538in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{3.089946in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{3.090354in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.090762in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{3.091170in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.091577in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.091985in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{3.092393in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.093617in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{3.094024in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{3.094840in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.095248in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{3.095656in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{3.096064in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.096472in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{3.097287in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.097695in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.098103in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.098919in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.099326in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.099734in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.100142in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{3.100550in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{3.100958in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{3.101366in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.101773in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{3.102181in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.103405in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.103813in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.105036in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.105444in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.105852in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.106260in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{3.106668in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.107075in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.107483in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.107891in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{3.108299in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.108707in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{3.109115in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{3.109522in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.109930in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.110338in}{3.245840in}}%
\pgfpathlineto{\pgfqpoint{3.110746in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.111154in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.111562in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{3.111969in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{3.112377in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{3.113193in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{3.113601in}{1.250543in}}%
\pgfpathlineto{\pgfqpoint{3.114009in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{3.114417in}{1.250543in}}%
\pgfpathlineto{\pgfqpoint{3.114824in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{3.115232in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{3.115640in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{3.116048in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{3.116456in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{3.116864in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{3.117271in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{3.117679in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{3.118087in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{3.118495in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{3.119311in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{3.119718in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{3.120126in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{3.120534in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{3.120942in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{3.121350in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{3.121758in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{3.122166in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{3.122573in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{3.122981in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{3.123389in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{3.123797in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{3.124613in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{3.125020in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{3.125428in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{3.125836in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{3.126244in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{3.127060in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{3.127467in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{3.127875in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{3.128283in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{3.128691in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{3.129099in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.129507in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{3.129914in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{3.130322in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{3.130730in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{3.131546in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{3.131954in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{3.132362in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{3.132769in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{3.133585in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.133993in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{3.134401in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{3.134809in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.135624in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{3.136032in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.136440in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{3.136848in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.137256in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.137663in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.138071in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.138479in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.138887in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.139295in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.139703in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{3.140111in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.140518in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{3.141334in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.141742in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{3.142150in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{3.142965in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.143373in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.143781in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.144189in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{3.144597in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.145005in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.145412in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.145820in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.146636in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{3.147044in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{3.147452in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{3.147859in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.148267in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{3.148675in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{3.149083in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.149491in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{3.149899in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.150307in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.151122in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{3.151530in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{3.151938in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.152346in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.152754in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.153161in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{3.153569in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.153977in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.154385in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.154793in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.155201in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{3.155608in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.156016in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.156832in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.157240in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{3.157648in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.158056in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.158463in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{3.159687in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{3.160095in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.160503in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.160910in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.161318in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.162134in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.162542in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.162950in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{3.163357in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{3.163765in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.164173in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.164581in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{3.164989in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{3.165397in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.165804in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{3.166620in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{3.167028in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.167436in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{3.167844in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.168252in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{3.168659in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{3.169883in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.170291in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.171106in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.171514in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.171922in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{3.172330in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.172738in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{3.173146in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.173553in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.174369in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.175185in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.176001in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.176408in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{3.176816in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.177632in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.178040in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{3.178448in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.178855in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{3.179263in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.180079in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.180487in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{3.180895in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{3.181302in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{3.181710in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.182118in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{3.182526in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.182934in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{3.183342in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{3.183750in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{3.184157in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.184565in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{3.185381in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{3.185789in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.186604in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.187012in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{3.187420in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.187828in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.188644in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.189051in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{3.189459in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.189867in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{3.190275in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{3.190683in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{3.191091in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.191498in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{3.191906in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{3.192314in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.193130in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{3.193538in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.193946in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.194353in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{3.194761in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{3.195169in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.195985in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.196393in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{3.196800in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{3.197208in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{3.197616in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{3.198024in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{3.198432in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{3.198840in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{3.199247in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{3.199655in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{3.200063in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{3.200471in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{3.200879in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.201287in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.201695in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.202510in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.202918in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.203326in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{3.203734in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{3.204142in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.204549in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{3.204957in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.205773in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.206181in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.206589in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.206996in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.207404in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.207812in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{3.208220in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.208628in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.209036in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{3.209443in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.209851in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.210259in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.210667in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{3.211075in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.211483in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{3.211891in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.212298in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.212706in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.213114in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.213522in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.213930in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{3.214338in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{3.214745in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{3.215153in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{3.215561in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{3.216377in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{3.216785in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{3.217192in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{3.217600in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.218824in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.219232in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{3.220047in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.220455in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.221271in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.221679in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.222087in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.222494in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.223718in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.224534in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{3.224941in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.225349in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.225757in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{3.226165in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{3.226573in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.226981in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.227389in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.227796in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.228204in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.228612in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.229020in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.229428in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.229836in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.230243in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.230651in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{3.231467in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.231875in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.232283in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{3.232690in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{3.233098in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{3.233506in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.233914in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.234322in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{3.234730in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{3.235137in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{3.236361in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.236769in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{3.237177in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.237585in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{3.237992in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.238400in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.238808in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.239216in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.239624in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.240032in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{3.240847in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{3.241255in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.241663in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.242071in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.242479in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.242886in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.243294in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.243702in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.244110in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{3.244518in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{3.244926in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.245334in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{3.246149in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.246557in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{3.246965in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{3.247373in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.247781in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.248188in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{3.249004in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.249412in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{3.249820in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.250228in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{3.250635in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.251043in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{3.251451in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.251859in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.252267in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.252675in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.253082in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.253490in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.253898in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.254306in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{3.254714in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.255122in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.255530in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.255937in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.256345in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.257161in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.257569in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.258384in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.258792in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.259200in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.259608in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.260016in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.260424in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.260831in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.261239in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.261647in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.262055in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.262463in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.262871in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{3.263279in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.263686in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{3.264094in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.264502in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.264910in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.265318in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.265726in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.266133in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.266541in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{3.266949in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.267765in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.268173in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{3.268580in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.268988in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.269396in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.269804in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.270212in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.270620in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.271027in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.271435in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.271843in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.272251in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.272659in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.273067in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.273475in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.273882in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.274290in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.274698in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{3.275106in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.275514in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.275922in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.276329in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.276737in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.277145in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.277553in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{3.277961in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{3.278369in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{3.279184in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.280408in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.280816in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.281224in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.281631in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.282039in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.282447in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.283263in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.283671in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.284078in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.284486in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.284894in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.285302in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.285710in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.286118in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.286525in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.286933in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.287341in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.287749in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.288157in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.288565in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{3.288973in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.289380in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.289788in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.290604in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{3.291012in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.291420in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.291827in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{3.292235in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{3.293051in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.293459in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.293867in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.294682in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.295090in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.295498in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.296314in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.296721in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.297129in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{3.297537in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{3.298353in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{3.298761in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.299169in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.299576in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.300392in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.300800in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.301208in}{1.114284in}}%
\pgfpathlineto{\pgfqpoint{3.301616in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.302023in}{1.120621in}}%
\pgfpathlineto{\pgfqpoint{3.302431in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.302839in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{3.303247in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{3.303655in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.304063in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.304470in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.304878in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{3.305286in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.305694in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.306102in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.306510in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{3.306918in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{3.307325in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.307733in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.308141in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.308549in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{3.309365in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.309772in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.310180in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{3.310588in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{3.310996in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.311404in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.311812in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.312219in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.312627in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.313851in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.314666in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.315074in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.315482in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.315890in}{0.995981in}}%
\pgfpathlineto{\pgfqpoint{3.316298in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{3.316706in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.317114in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.318337in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.318745in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{3.319153in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.319561in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.320376in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.320784in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.321192in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.321600in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.322008in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.322415in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.322823in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.323231in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{3.323639in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.324047in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.324455in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.324863in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.325678in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{3.326086in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{3.326494in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{3.326902in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.327310in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.327717in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.328125in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.328533in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.328941in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.329349in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.330164in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.330572in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.330980in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.331796in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.332204in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.332611in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.333427in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.333835in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.334243in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.334651in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.335059in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.335466in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.335874in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{3.336282in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.336690in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.337098in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.337506in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.337913in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.338321in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.338729in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.339545in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.339953in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.340360in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.340768in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.341176in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.341584in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.341992in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.343623in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.344031in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.344439in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.344847in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{3.345255in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.345662in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.346070in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.347294in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.347702in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.348517in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.348925in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.349741in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{3.350149in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{3.350557in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.350964in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{3.351372in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.351780in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.352188in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{3.352596in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.353411in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.353819in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.354227in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.355451in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.355858in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{3.356674in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{3.357082in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{3.357490in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{3.357898in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{3.358305in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{3.358713in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{3.359121in}{0.870285in}}%
\pgfpathlineto{\pgfqpoint{3.359529in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{3.359937in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.360345in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{3.360753in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{3.361160in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{3.361568in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{3.362384in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{3.362792in}{0.868172in}}%
\pgfpathlineto{\pgfqpoint{3.363200in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{3.363607in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.364015in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{3.364423in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.364831in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{3.365239in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{3.365647in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{3.366054in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{3.366462in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{3.366870in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{3.367278in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{3.367686in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{3.368094in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{3.368502in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{3.368909in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{3.369317in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{3.369725in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{3.370541in}{0.816415in}}%
\pgfpathlineto{\pgfqpoint{3.370949in}{0.811134in}}%
\pgfpathlineto{\pgfqpoint{3.371356in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{3.371764in}{0.814302in}}%
\pgfpathlineto{\pgfqpoint{3.372172in}{0.810077in}}%
\pgfpathlineto{\pgfqpoint{3.372580in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{3.372988in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{3.373396in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{3.373803in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{3.374619in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{3.375027in}{0.819584in}}%
\pgfpathlineto{\pgfqpoint{3.375843in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.376658in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.377066in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.377474in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.377882in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{3.378290in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.378698in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.379105in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.379513in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.379921in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.380329in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.381145in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.381552in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.381960in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{3.382368in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{3.382776in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{3.383184in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.383592in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.383999in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.384407in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.384815in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.385223in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{3.385631in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{3.386039in}{0.847047in}}%
\pgfpathlineto{\pgfqpoint{3.386447in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{3.386854in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.387262in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{3.387670in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.388486in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.388894in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.389301in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.389709in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.390117in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{3.390525in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.390933in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.391748in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{3.392156in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{3.392972in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{3.393380in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.393788in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{3.394196in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{3.394603in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.395011in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.395419in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.395827in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.396235in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.396643in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{3.397050in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.397458in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.397866in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.398274in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.398682in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.399090in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.399497in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.400313in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{3.400721in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.401537in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.401944in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{3.402352in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{3.403168in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{3.403576in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{3.403984in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{3.404392in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.404799in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{3.405207in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.405615in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.406023in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.406431in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.406839in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.407246in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{3.407654in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{3.408470in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.408878in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{3.409286in}{0.847047in}}%
\pgfpathlineto{\pgfqpoint{3.409693in}{0.863947in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.410509in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{3.410917in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{3.411325in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.411733in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.412141in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.412548in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.412956in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{3.413364in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{3.413772in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.414180in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.414588in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.414995in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{3.415403in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.415811in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{3.416219in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.416627in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.417035in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.417442in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.417850in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.418258in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.418666in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.419482in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.419889in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.420297in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{3.420705in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.421113in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.421929in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.422337in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{3.422744in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{3.423152in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.423560in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{3.423968in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{3.424376in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.424784in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{3.425191in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{3.425599in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{3.426007in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.426415in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.426823in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{3.427231in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{3.427638in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{3.428046in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{3.428454in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{3.428862in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{3.429270in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.429678in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.430086in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{3.430493in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{3.430901in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{3.431309in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{3.431717in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{3.432125in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{3.432533in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{3.432940in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.433348in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.433756in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.434164in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.434572in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.434980in}{0.847047in}}%
\pgfpathlineto{\pgfqpoint{3.435387in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.435795in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{3.436203in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.437019in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.437427in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.438242in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{3.438650in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{3.439058in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.439466in}{0.847047in}}%
\pgfpathlineto{\pgfqpoint{3.439874in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{3.440689in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{3.441097in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.441505in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{3.441913in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.442321in}{0.856553in}}%
\pgfpathlineto{\pgfqpoint{3.442729in}{0.847047in}}%
\pgfpathlineto{\pgfqpoint{3.443136in}{0.870285in}}%
\pgfpathlineto{\pgfqpoint{3.443544in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{3.443952in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{3.444360in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{3.444768in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{3.445176in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{3.445583in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{3.445991in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{3.446399in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{3.446807in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{3.447215in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.447623in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{3.448031in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{3.448846in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{3.449662in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{3.450070in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{3.450478in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{3.450885in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{3.451293in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{3.452109in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.452517in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.452925in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.453332in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.453740in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{3.454148in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.454556in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{3.455372in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.455780in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.456187in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{3.456595in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.457003in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.457411in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{3.457819in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{3.458227in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.458634in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.459042in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.459450in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.460266in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.461081in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{3.461489in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.461897in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.462305in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{3.462713in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.463121in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.463528in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.463936in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.464752in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.465160in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{3.465976in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.466383in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.466791in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.467199in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.467607in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{3.468015in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.468830in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.469238in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.469646in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.470054in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.470462in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{3.471277in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.471685in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{3.472093in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{3.472501in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{3.472909in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.473317in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{3.473725in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.474132in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.474540in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.474948in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.475356in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.475764in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.476172in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.476579in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.476987in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.477395in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{3.478211in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{3.478619in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.479026in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{3.479842in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.480250in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.480658in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.481066in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{3.481473in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.481881in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{3.482289in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.483105in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{3.483513in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{3.483921in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.484328in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.484736in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{3.485144in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.485552in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.485960in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{3.486368in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.486775in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.487183in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{3.487591in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.487999in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.488407in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.488815in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{3.489630in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{3.490038in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{3.490446in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.490854in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.491262in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{3.491670in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.492077in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{3.492485in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.492893in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.493301in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.493709in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{3.494117in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{3.494524in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.494932in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.495340in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.496156in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.496564in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{3.496971in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.497379in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.497787in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{3.498195in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.498603in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{3.499011in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{3.499418in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{3.499826in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.500234in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{3.501050in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.501458in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.501866in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{3.502273in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{3.502681in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{3.503089in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.503905in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{3.504313in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{3.504720in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.505128in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{3.505536in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.505944in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.506352in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{3.506760in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.507167in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{3.507575in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{3.507983in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{3.508391in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.509207in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{3.509615in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.510838in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{3.511246in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{3.511654in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{3.512062in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.512469in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{3.512877in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.513285in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{3.514101in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{3.514916in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{3.515324in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{3.515732in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.516140in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{3.516548in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.516956in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.517364in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.517771in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.518587in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{3.518995in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.519403in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{3.519811in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.520218in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{3.520626in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{3.521034in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.521442in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{3.521850in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.522258in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{3.522665in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{3.523073in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.524297in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{3.525112in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.525520in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{3.525928in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{3.526336in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.526744in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.527152in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{3.527560in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.527967in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{3.528375in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{3.528783in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{3.529191in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{3.529599in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{3.530007in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{3.530414in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.530822in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{3.531230in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{3.531638in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{3.532046in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{3.532454in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{3.532861in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{3.533269in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{3.533677in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{3.534085in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{3.534493in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{3.534901in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{3.535309in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{3.535716in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{3.536124in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{3.536532in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{3.536940in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{3.537756in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{3.538163in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.538571in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{3.538979in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{3.539387in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{3.539795in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{3.540203in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{3.540610in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{3.541426in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{3.541834in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{3.542242in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.284343in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{3.543465in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.543873in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{3.544281in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{3.544689in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{3.545097in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{3.545912in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{3.547136in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{3.547544in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{3.547952in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{3.548359in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{3.548767in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.549175in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.549583in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{3.549991in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{3.550806in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{3.551214in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{3.551622in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{3.552846in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{3.553254in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{3.553661in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{3.554069in}{1.270612in}}%
\pgfpathlineto{\pgfqpoint{3.554477in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{3.554885in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{3.555293in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{3.555701in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{3.556108in}{2.349065in}}%
\pgfpathlineto{\pgfqpoint{3.556516in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{3.556924in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{3.557332in}{1.366732in}}%
\pgfpathlineto{\pgfqpoint{3.557740in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.558148in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{3.558555in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{3.558963in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{3.559779in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{3.560187in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{3.561410in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{3.561818in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{3.562226in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{3.562634in}{1.366732in}}%
\pgfpathlineto{\pgfqpoint{3.563042in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{3.563857in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{3.564265in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.564673in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{3.565081in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{3.565489in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{3.565897in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.566304in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{3.566712in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{3.567120in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{3.567936in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.568344in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{3.568751in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{3.569567in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{3.569975in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{3.570383in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.570791in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{3.571199in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{3.572014in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{3.572422in}{1.319200in}}%
\pgfpathlineto{\pgfqpoint{3.572830in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{3.573238in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{3.574053in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{3.574461in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{3.574869in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{3.575277in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{3.575685in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{3.576093in}{2.410329in}}%
\pgfpathlineto{\pgfqpoint{3.576500in}{2.415610in}}%
\pgfpathlineto{\pgfqpoint{3.576908in}{2.402935in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{2.490605in}}%
\pgfpathlineto{\pgfqpoint{3.577724in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{3.578540in}{2.628977in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{2.711366in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{2.662778in}}%
\pgfpathlineto{\pgfqpoint{3.579763in}{2.674397in}}%
\pgfpathlineto{\pgfqpoint{3.580171in}{2.694466in}}%
\pgfpathlineto{\pgfqpoint{3.580579in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{3.580987in}{2.717704in}}%
\pgfpathlineto{\pgfqpoint{3.581395in}{2.719816in}}%
\pgfpathlineto{\pgfqpoint{3.581802in}{2.752561in}}%
\pgfpathlineto{\pgfqpoint{3.582210in}{2.772630in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{2.786362in}}%
\pgfpathlineto{\pgfqpoint{3.583026in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{3.583434in}{2.799037in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.584657in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.585065in}{2.858188in}}%
\pgfpathlineto{\pgfqpoint{3.585473in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{3.585881in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{3.586289in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{3.587104in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{3.587512in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{3.588328in}{2.883539in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{2.936352in}}%
\pgfpathlineto{\pgfqpoint{3.589144in}{2.897270in}}%
\pgfpathlineto{\pgfqpoint{3.589551in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{3.589959in}{2.903608in}}%
\pgfpathlineto{\pgfqpoint{3.590367in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{3.590775in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{3.591183in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{3.591591in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{3.591998in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{3.592406in}{2.932127in}}%
\pgfpathlineto{\pgfqpoint{3.592814in}{2.972265in}}%
\pgfpathlineto{\pgfqpoint{3.593222in}{2.934240in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{3.594038in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{3.594445in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{3.594853in}{2.956421in}}%
\pgfpathlineto{\pgfqpoint{3.595261in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{3.595669in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{3.596077in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{3.596485in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{3.597300in}{2.985997in}}%
\pgfpathlineto{\pgfqpoint{3.597708in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{3.598116in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{3.598524in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{3.598932in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{3.599340in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{3.599747in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{3.600971in}{3.002897in}}%
\pgfpathlineto{\pgfqpoint{3.601379in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{3.601787in}{3.057823in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{3.602602in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{3.603010in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{3.603418in}{3.008179in}}%
\pgfpathlineto{\pgfqpoint{3.603826in}{3.056767in}}%
\pgfpathlineto{\pgfqpoint{3.604234in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{3.604641in}{3.020854in}}%
\pgfpathlineto{\pgfqpoint{3.605049in}{3.060992in}}%
\pgfpathlineto{\pgfqpoint{3.605457in}{3.062048in}}%
\pgfpathlineto{\pgfqpoint{3.605865in}{3.022966in}}%
\pgfpathlineto{\pgfqpoint{3.606273in}{3.067330in}}%
\pgfpathlineto{\pgfqpoint{3.606681in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{3.607089in}{3.071555in}}%
\pgfpathlineto{\pgfqpoint{3.607496in}{3.084230in}}%
\pgfpathlineto{\pgfqpoint{3.607904in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{3.608312in}{3.099018in}}%
\pgfpathlineto{\pgfqpoint{3.608720in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{3.609128in}{3.080005in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{3.124368in}}%
\pgfpathlineto{\pgfqpoint{3.609943in}{3.068386in}}%
\pgfpathlineto{\pgfqpoint{3.610351in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{3.610759in}{3.070499in}}%
\pgfpathlineto{\pgfqpoint{3.611167in}{3.116975in}}%
\pgfpathlineto{\pgfqpoint{3.611575in}{3.076836in}}%
\pgfpathlineto{\pgfqpoint{3.611983in}{3.122256in}}%
\pgfpathlineto{\pgfqpoint{3.612390in}{3.091624in}}%
\pgfpathlineto{\pgfqpoint{3.612798in}{3.078949in}}%
\pgfpathlineto{\pgfqpoint{3.613206in}{3.083174in}}%
\pgfpathlineto{\pgfqpoint{3.613614in}{3.083174in}}%
\pgfpathlineto{\pgfqpoint{3.614022in}{3.085286in}}%
\pgfpathlineto{\pgfqpoint{3.614430in}{3.082118in}}%
\pgfpathlineto{\pgfqpoint{3.614838in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{3.615245in}{3.084230in}}%
\pgfpathlineto{\pgfqpoint{3.615653in}{3.087399in}}%
\pgfpathlineto{\pgfqpoint{3.616061in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{3.616469in}{3.087399in}}%
\pgfpathlineto{\pgfqpoint{3.616877in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{3.617285in}{3.085286in}}%
\pgfpathlineto{\pgfqpoint{3.618100in}{3.094793in}}%
\pgfpathlineto{\pgfqpoint{3.618508in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{3.618916in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{3.619324in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{3.619732in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{3.620139in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{3.620955in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{3.621771in}{3.107468in}}%
\pgfpathlineto{\pgfqpoint{3.622179in}{3.107468in}}%
\pgfpathlineto{\pgfqpoint{3.622587in}{3.108524in}}%
\pgfpathlineto{\pgfqpoint{3.622994in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{3.623402in}{3.120143in}}%
\pgfpathlineto{\pgfqpoint{3.623810in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{3.624218in}{3.120143in}}%
\pgfpathlineto{\pgfqpoint{3.624626in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{3.625034in}{3.119087in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.124368in}}%
\pgfpathlineto{\pgfqpoint{3.625849in}{3.123312in}}%
\pgfpathlineto{\pgfqpoint{3.626257in}{3.127537in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{3.132819in}}%
\pgfpathlineto{\pgfqpoint{3.627073in}{3.130706in}}%
\pgfpathlineto{\pgfqpoint{3.627481in}{3.132819in}}%
\pgfpathlineto{\pgfqpoint{3.627888in}{3.139156in}}%
\pgfpathlineto{\pgfqpoint{3.628296in}{3.138100in}}%
\pgfpathlineto{\pgfqpoint{3.628704in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{3.629112in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{3.629520in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{3.629928in}{3.155000in}}%
\pgfpathlineto{\pgfqpoint{3.630335in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{3.630743in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{3.631151in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.631559in}{3.159225in}}%
\pgfpathlineto{\pgfqpoint{3.631967in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.632375in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{3.632783in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.633190in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.633598in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.634006in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{3.634414in}{3.175069in}}%
\pgfpathlineto{\pgfqpoint{3.634822in}{3.177182in}}%
\pgfpathlineto{\pgfqpoint{3.635230in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.635637in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.636045in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.636453in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.636861in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.637269in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{3.637677in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.638084in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.638492in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.638900in}{3.163450in}}%
\pgfpathlineto{\pgfqpoint{3.639308in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.640124in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{3.640532in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{3.640939in}{3.165563in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.642163in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.642571in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{3.167676in}}%
\pgfpathlineto{\pgfqpoint{3.643794in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{3.644610in}{3.182463in}}%
\pgfpathlineto{\pgfqpoint{3.645018in}{3.226827in}}%
\pgfpathlineto{\pgfqpoint{3.645426in}{3.185632in}}%
\pgfpathlineto{\pgfqpoint{3.645833in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.646241in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.647057in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.647465in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.647873in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.648280in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{3.648688in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{3.649096in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{3.649504in}{3.181407in}}%
\pgfpathlineto{\pgfqpoint{3.649912in}{3.189857in}}%
\pgfpathlineto{\pgfqpoint{3.650320in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.187745in}}%
\pgfpathlineto{\pgfqpoint{3.651135in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{3.651543in}{3.091624in}}%
\pgfpathlineto{\pgfqpoint{3.651951in}{3.089511in}}%
\pgfpathlineto{\pgfqpoint{3.652359in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{3.177182in}}%
\pgfpathlineto{\pgfqpoint{3.653175in}{3.216264in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{3.184576in}}%
\pgfpathlineto{\pgfqpoint{3.653990in}{3.176126in}}%
\pgfpathlineto{\pgfqpoint{3.654398in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.654806in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.655214in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.655622in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{3.656029in}{3.225771in}}%
\pgfpathlineto{\pgfqpoint{3.656437in}{3.185632in}}%
\pgfpathlineto{\pgfqpoint{3.656845in}{3.183520in}}%
\pgfpathlineto{\pgfqpoint{3.657253in}{3.185632in}}%
\pgfpathlineto{\pgfqpoint{3.657661in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.658069in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.658477in}{3.228939in}}%
\pgfpathlineto{\pgfqpoint{3.658884in}{3.202533in}}%
\pgfpathlineto{\pgfqpoint{3.659292in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.660108in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{3.660516in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{3.660924in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.661331in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{3.206758in}}%
\pgfpathlineto{\pgfqpoint{3.662147in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.662555in}{3.256402in}}%
\pgfpathlineto{\pgfqpoint{3.662963in}{3.251121in}}%
\pgfpathlineto{\pgfqpoint{3.663371in}{3.185632in}}%
\pgfpathlineto{\pgfqpoint{3.663778in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.664186in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.664594in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.665818in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.667041in}{3.163450in}}%
\pgfpathlineto{\pgfqpoint{3.667449in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.668265in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.668673in}{3.122256in}}%
\pgfpathlineto{\pgfqpoint{3.669080in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{3.669488in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.670304in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{3.670712in}{3.151831in}}%
\pgfpathlineto{\pgfqpoint{3.671120in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{3.671527in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.671935in}{3.145494in}}%
\pgfpathlineto{\pgfqpoint{3.672343in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.672751in}{3.150775in}}%
\pgfpathlineto{\pgfqpoint{3.673159in}{3.231052in}}%
\pgfpathlineto{\pgfqpoint{3.673567in}{3.229996in}}%
\pgfpathlineto{\pgfqpoint{3.673974in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.674382in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{3.674790in}{3.202533in}}%
\pgfpathlineto{\pgfqpoint{3.675198in}{3.155000in}}%
\pgfpathlineto{\pgfqpoint{3.675606in}{3.213095in}}%
\pgfpathlineto{\pgfqpoint{3.676014in}{3.227883in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{3.184576in}}%
\pgfpathlineto{\pgfqpoint{3.676829in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{3.677645in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{3.678053in}{3.183520in}}%
\pgfpathlineto{\pgfqpoint{3.678461in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{3.679276in}{3.183520in}}%
\pgfpathlineto{\pgfqpoint{3.679684in}{3.186688in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.680908in}{3.183520in}}%
\pgfpathlineto{\pgfqpoint{3.681316in}{3.187745in}}%
\pgfpathlineto{\pgfqpoint{3.681723in}{3.176126in}}%
\pgfpathlineto{\pgfqpoint{3.682131in}{3.189857in}}%
\pgfpathlineto{\pgfqpoint{3.682539in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.682947in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{3.683355in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{3.683763in}{3.177182in}}%
\pgfpathlineto{\pgfqpoint{3.684171in}{3.182463in}}%
\pgfpathlineto{\pgfqpoint{3.684578in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{3.684986in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.685802in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.686618in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.687025in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{3.687841in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{3.688249in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{3.688657in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{3.246896in}}%
\pgfpathlineto{\pgfqpoint{3.689472in}{3.212039in}}%
\pgfpathlineto{\pgfqpoint{3.689880in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{3.690288in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.690696in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.691104in}{3.233164in}}%
\pgfpathlineto{\pgfqpoint{3.691512in}{3.214152in}}%
\pgfpathlineto{\pgfqpoint{3.691919in}{3.213095in}}%
\pgfpathlineto{\pgfqpoint{3.692327in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.692735in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.693959in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.694367in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.694774in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.695182in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.695590in}{3.238446in}}%
\pgfpathlineto{\pgfqpoint{3.695998in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.696406in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.697221in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.697629in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.698037in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{3.698445in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{3.698853in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.699668in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.700484in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.700892in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.701300in}{3.187745in}}%
\pgfpathlineto{\pgfqpoint{3.701708in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.702116in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.702931in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{3.703339in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.704155in}{3.203589in}}%
\pgfpathlineto{\pgfqpoint{3.704563in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{3.705378in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.705786in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{3.706602in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.707010in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.707417in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.707825in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.708233in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.708641in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{3.709049in}{3.216264in}}%
\pgfpathlineto{\pgfqpoint{3.709457in}{3.197251in}}%
\pgfpathlineto{\pgfqpoint{3.709864in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.710272in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.710680in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.711088in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{3.202533in}}%
\pgfpathlineto{\pgfqpoint{3.712312in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.712719in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.713127in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{3.713535in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{3.713943in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.714351in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.714759in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.715166in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.715574in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.715982in}{3.197251in}}%
\pgfpathlineto{\pgfqpoint{3.716390in}{3.205701in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{3.717206in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.717613in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.718021in}{3.197251in}}%
\pgfpathlineto{\pgfqpoint{3.718429in}{3.203589in}}%
\pgfpathlineto{\pgfqpoint{3.718837in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{3.719245in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.719653in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.720061in}{3.241615in}}%
\pgfpathlineto{\pgfqpoint{3.720468in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.720876in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.721284in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.721692in}{3.239502in}}%
\pgfpathlineto{\pgfqpoint{3.722100in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{3.722508in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.722915in}{3.247952in}}%
\pgfpathlineto{\pgfqpoint{3.723323in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.723731in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.724139in}{3.233164in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{3.196195in}}%
\pgfpathlineto{\pgfqpoint{3.724955in}{3.197251in}}%
\pgfpathlineto{\pgfqpoint{3.725362in}{3.239502in}}%
\pgfpathlineto{\pgfqpoint{3.725770in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{3.726178in}{3.197251in}}%
\pgfpathlineto{\pgfqpoint{3.726586in}{3.189857in}}%
\pgfpathlineto{\pgfqpoint{3.726994in}{3.238446in}}%
\pgfpathlineto{\pgfqpoint{3.727402in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{3.727809in}{3.237390in}}%
\pgfpathlineto{\pgfqpoint{3.728217in}{3.242671in}}%
\pgfpathlineto{\pgfqpoint{3.728625in}{3.242671in}}%
\pgfpathlineto{\pgfqpoint{3.729033in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.729441in}{3.216264in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{3.730257in}{3.210983in}}%
\pgfpathlineto{\pgfqpoint{3.730664in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{3.731072in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.731480in}{3.212039in}}%
\pgfpathlineto{\pgfqpoint{3.731888in}{3.214152in}}%
\pgfpathlineto{\pgfqpoint{3.732296in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{3.732704in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{3.733111in}{3.206758in}}%
\pgfpathlineto{\pgfqpoint{3.733519in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.733927in}{3.212039in}}%
\pgfpathlineto{\pgfqpoint{3.734335in}{3.220489in}}%
\pgfpathlineto{\pgfqpoint{3.734743in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.735151in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{3.735558in}{3.257459in}}%
\pgfpathlineto{\pgfqpoint{3.735966in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.736374in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.736782in}{3.254290in}}%
\pgfpathlineto{\pgfqpoint{3.737190in}{3.225771in}}%
\pgfpathlineto{\pgfqpoint{3.737598in}{3.210983in}}%
\pgfpathlineto{\pgfqpoint{3.738006in}{3.206758in}}%
\pgfpathlineto{\pgfqpoint{3.738413in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.738821in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.739229in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{3.740045in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{3.740453in}{3.206758in}}%
\pgfpathlineto{\pgfqpoint{3.740860in}{3.207814in}}%
\pgfpathlineto{\pgfqpoint{3.741268in}{3.215208in}}%
\pgfpathlineto{\pgfqpoint{3.741676in}{3.214152in}}%
\pgfpathlineto{\pgfqpoint{3.742084in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{3.742900in}{3.199364in}}%
\pgfpathlineto{\pgfqpoint{3.743307in}{3.176126in}}%
\pgfpathlineto{\pgfqpoint{3.743715in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{3.163450in}}%
\pgfpathlineto{\pgfqpoint{3.744531in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.744939in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.745347in}{3.175069in}}%
\pgfpathlineto{\pgfqpoint{3.745755in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{3.746162in}{3.184576in}}%
\pgfpathlineto{\pgfqpoint{3.746570in}{3.185632in}}%
\pgfpathlineto{\pgfqpoint{3.746978in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.747386in}{3.167676in}}%
\pgfpathlineto{\pgfqpoint{3.747794in}{3.165563in}}%
\pgfpathlineto{\pgfqpoint{3.748202in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.748609in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.749017in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.749425in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.749833in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{3.750241in}{3.209926in}}%
\pgfpathlineto{\pgfqpoint{3.750649in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.751056in}{3.206758in}}%
\pgfpathlineto{\pgfqpoint{3.751464in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.751872in}{3.171901in}}%
\pgfpathlineto{\pgfqpoint{3.752280in}{3.220489in}}%
\pgfpathlineto{\pgfqpoint{3.752688in}{3.176126in}}%
\pgfpathlineto{\pgfqpoint{3.753096in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.753503in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.753911in}{3.171901in}}%
\pgfpathlineto{\pgfqpoint{3.754319in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{3.754727in}{3.167676in}}%
\pgfpathlineto{\pgfqpoint{3.755135in}{3.202533in}}%
\pgfpathlineto{\pgfqpoint{3.755543in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.755951in}{3.212039in}}%
\pgfpathlineto{\pgfqpoint{3.756358in}{3.176126in}}%
\pgfpathlineto{\pgfqpoint{3.756766in}{3.181407in}}%
\pgfpathlineto{\pgfqpoint{3.757174in}{3.163450in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.757990in}{3.165563in}}%
\pgfpathlineto{\pgfqpoint{3.758398in}{3.217320in}}%
\pgfpathlineto{\pgfqpoint{3.758805in}{3.227883in}}%
\pgfpathlineto{\pgfqpoint{3.759213in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{3.759621in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{3.760029in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{3.760437in}{3.153944in}}%
\pgfpathlineto{\pgfqpoint{3.760845in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.761252in}{3.155000in}}%
\pgfpathlineto{\pgfqpoint{3.761660in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{3.762068in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{3.762476in}{3.153944in}}%
\pgfpathlineto{\pgfqpoint{3.762884in}{3.159225in}}%
\pgfpathlineto{\pgfqpoint{3.763292in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{3.763700in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.764107in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.764515in}{3.175069in}}%
\pgfpathlineto{\pgfqpoint{3.764923in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{3.765331in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.765739in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.766147in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{3.766962in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{3.767370in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{3.767778in}{3.183520in}}%
\pgfpathlineto{\pgfqpoint{3.768186in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{3.768594in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{3.769001in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{3.769409in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{3.769817in}{3.048317in}}%
\pgfpathlineto{\pgfqpoint{3.770225in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.770633in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{3.771448in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{3.771856in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{3.772264in}{3.048317in}}%
\pgfpathlineto{\pgfqpoint{3.772672in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{3.773080in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{3.773488in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{3.773896in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{3.774711in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.775119in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{3.775527in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.775935in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{3.777158in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.777566in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{3.777974in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{3.778382in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{3.778790in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{3.779605in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.780013in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{3.780421in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{3.780829in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.781237in}{3.049373in}}%
\pgfpathlineto{\pgfqpoint{3.781645in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{3.782052in}{3.049373in}}%
\pgfpathlineto{\pgfqpoint{3.782460in}{3.046204in}}%
\pgfpathlineto{\pgfqpoint{3.782868in}{3.060992in}}%
\pgfpathlineto{\pgfqpoint{3.783276in}{3.058880in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{3.784092in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{3.062048in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{3.067330in}}%
\pgfpathlineto{\pgfqpoint{3.785315in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{3.785723in}{3.064161in}}%
\pgfpathlineto{\pgfqpoint{3.786131in}{3.108524in}}%
\pgfpathlineto{\pgfqpoint{3.786539in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{3.786946in}{3.088455in}}%
\pgfpathlineto{\pgfqpoint{3.787354in}{3.086343in}}%
\pgfpathlineto{\pgfqpoint{3.787762in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{3.788170in}{3.046204in}}%
\pgfpathlineto{\pgfqpoint{3.788578in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{3.788986in}{3.086343in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{3.082118in}}%
\pgfpathlineto{\pgfqpoint{3.789801in}{3.040923in}}%
\pgfpathlineto{\pgfqpoint{3.790209in}{3.081061in}}%
\pgfpathlineto{\pgfqpoint{3.790617in}{3.056767in}}%
\pgfpathlineto{\pgfqpoint{3.791025in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{3.791841in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{3.792248in}{2.926846in}}%
\pgfpathlineto{\pgfqpoint{3.792656in}{2.926846in}}%
\pgfpathlineto{\pgfqpoint{3.793064in}{2.921564in}}%
\pgfpathlineto{\pgfqpoint{3.793472in}{2.927902in}}%
\pgfpathlineto{\pgfqpoint{3.793880in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{3.794288in}{2.927902in}}%
\pgfpathlineto{\pgfqpoint{3.794695in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{3.795103in}{2.934240in}}%
\pgfpathlineto{\pgfqpoint{3.795511in}{2.931071in}}%
\pgfpathlineto{\pgfqpoint{3.795919in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{3.796327in}{2.926846in}}%
\pgfpathlineto{\pgfqpoint{3.797142in}{2.926846in}}%
\pgfpathlineto{\pgfqpoint{3.797550in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{3.798366in}{2.907833in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{3.799182in}{2.937408in}}%
\pgfpathlineto{\pgfqpoint{3.799590in}{2.930014in}}%
\pgfpathlineto{\pgfqpoint{3.799997in}{2.931071in}}%
\pgfpathlineto{\pgfqpoint{3.800405in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.800813in}{2.809599in}}%
\pgfpathlineto{\pgfqpoint{3.801221in}{2.802206in}}%
\pgfpathlineto{\pgfqpoint{3.801629in}{2.802206in}}%
\pgfpathlineto{\pgfqpoint{3.802037in}{2.799037in}}%
\pgfpathlineto{\pgfqpoint{3.802444in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.802852in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{3.803668in}{2.732492in}}%
\pgfpathlineto{\pgfqpoint{3.804076in}{2.757842in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{2.789530in}}%
\pgfpathlineto{\pgfqpoint{3.805299in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{3.805707in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.806115in}{2.722985in}}%
\pgfpathlineto{\pgfqpoint{3.806523in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.807339in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{3.807746in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{3.808154in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.808562in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.808970in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.809378in}{2.800093in}}%
\pgfpathlineto{\pgfqpoint{3.810193in}{2.809599in}}%
\pgfpathlineto{\pgfqpoint{3.810601in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.811009in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{3.811417in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.811825in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.812233in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{3.812640in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.813048in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.813456in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.813864in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.814272in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.814680in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.815087in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.815495in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.815903in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.816311in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{3.816719in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.817127in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.817942in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{3.818350in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.818758in}{2.763124in}}%
\pgfpathlineto{\pgfqpoint{3.819166in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.819574in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{3.819982in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{3.820389in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.820797in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{3.821205in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{3.821613in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.822021in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{3.822429in}{2.802206in}}%
\pgfpathlineto{\pgfqpoint{3.822836in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{3.823244in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{3.823652in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.824060in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.824468in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{3.825284in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{3.825691in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.826099in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.826507in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.826915in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{3.827731in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.828138in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.828954in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.829362in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.829770in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.830178in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{3.830585in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.830993in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.832217in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{3.832625in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.833032in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.833848in}{2.809599in}}%
\pgfpathlineto{\pgfqpoint{3.834256in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.834664in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.835480in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{3.835887in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{3.836295in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.836703in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{3.837111in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{3.837519in}{2.797981in}}%
\pgfpathlineto{\pgfqpoint{3.837927in}{2.802206in}}%
\pgfpathlineto{\pgfqpoint{3.838334in}{2.799037in}}%
\pgfpathlineto{\pgfqpoint{3.838742in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.839150in}{2.797981in}}%
\pgfpathlineto{\pgfqpoint{3.839558in}{2.802206in}}%
\pgfpathlineto{\pgfqpoint{3.839966in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.840374in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{3.841189in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.841597in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{3.842005in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.842413in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.842821in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.843229in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.844044in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.844452in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.844860in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.845268in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{3.845676in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.846083in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.846491in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.846899in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.847307in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.847715in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.848123in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.848530in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.848938in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.849346in}{2.831781in}}%
\pgfpathlineto{\pgfqpoint{3.849754in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{3.850162in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.850570in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.850978in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.851385in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.851793in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.852609in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.853425in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.854240in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.854648in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.855056in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.855464in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.855872in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.856279in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{3.857095in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{3.857503in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.857911in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.858319in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{3.858726in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.859134in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.859542in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.859950in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.860358in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.860766in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{3.861174in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.861581in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.861989in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.862397in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.862805in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.863213in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.863621in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{3.864028in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{2.810656in}}%
\pgfpathlineto{\pgfqpoint{3.865252in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.865660in}{2.811712in}}%
\pgfpathlineto{\pgfqpoint{3.866068in}{2.805374in}}%
\pgfpathlineto{\pgfqpoint{3.866475in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{3.866883in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.867291in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.867699in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{3.868107in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.868515in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{3.868923in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.869330in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.869738in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.870146in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.870962in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.871370in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.871777in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{3.872185in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.873001in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.873409in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.873817in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.874632in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.875448in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.875856in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.876264in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{3.876671in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.877079in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{3.877487in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.877895in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.878303in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.878711in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.879119in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.879526in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{3.879934in}{2.831781in}}%
\pgfpathlineto{\pgfqpoint{3.880342in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.880750in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.881158in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{3.881566in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{3.881973in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.882381in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.882789in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.883197in}{2.819106in}}%
\pgfpathlineto{\pgfqpoint{3.883605in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.884420in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{3.884828in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{3.885236in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.885644in}{2.845513in}}%
\pgfpathlineto{\pgfqpoint{3.886052in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{3.886460in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{3.887275in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.887683in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{3.888091in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{3.888499in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.888907in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.889315in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.889722in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.890130in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{3.890946in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.891354in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.891762in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{3.892169in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.892577in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{3.892985in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.893393in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.893801in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.894209in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.895024in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.895432in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{3.895840in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.896248in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{3.896656in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.897879in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{3.898287in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.898695in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.899103in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.899511in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.899918in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.900326in}{2.821218in}}%
\pgfpathlineto{\pgfqpoint{3.900734in}{2.858188in}}%
\pgfpathlineto{\pgfqpoint{3.901142in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{3.901550in}{2.831781in}}%
\pgfpathlineto{\pgfqpoint{3.901958in}{2.881426in}}%
\pgfpathlineto{\pgfqpoint{3.902365in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{3.902773in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{3.903181in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.903589in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.904405in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.905220in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.905628in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.906036in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{2.867694in}}%
\pgfpathlineto{\pgfqpoint{3.906852in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{3.907260in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.907667in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.908483in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{3.908891in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.909707in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.910114in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.910522in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.910930in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.911338in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{3.911746in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.912154in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{3.912562in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{3.912969in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{3.913377in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{3.913785in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{3.914193in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{3.914601in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.915009in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.915416in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.915824in}{2.863469in}}%
\pgfpathlineto{\pgfqpoint{3.916232in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.916640in}{2.858188in}}%
\pgfpathlineto{\pgfqpoint{3.917048in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{3.917456in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.917863in}{2.883539in}}%
\pgfpathlineto{\pgfqpoint{3.918271in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.918679in}{2.866638in}}%
\pgfpathlineto{\pgfqpoint{3.919087in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.919495in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{3.919903in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{3.920310in}{2.870863in}}%
\pgfpathlineto{\pgfqpoint{3.920718in}{2.786362in}}%
\pgfpathlineto{\pgfqpoint{3.921126in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.921534in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.921942in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.922350in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{3.922758in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{3.923165in}{2.831781in}}%
\pgfpathlineto{\pgfqpoint{3.923573in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{3.923981in}{2.851850in}}%
\pgfpathlineto{\pgfqpoint{3.924389in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{3.924797in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.925205in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.925612in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.926020in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{3.926428in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.926836in}{2.823331in}}%
\pgfpathlineto{\pgfqpoint{3.927244in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{3.927652in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{3.928059in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{3.928467in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{3.928875in}{2.857132in}}%
\pgfpathlineto{\pgfqpoint{3.929283in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{3.929691in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.930099in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.930507in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{3.931322in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{3.931730in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.932138in}{2.846569in}}%
\pgfpathlineto{\pgfqpoint{3.932546in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.932954in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.933361in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{3.933769in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.934177in}{2.877201in}}%
\pgfpathlineto{\pgfqpoint{3.934585in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.934993in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{3.935401in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.935808in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{3.936216in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.936624in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.937032in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.937848in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.938255in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.938663in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{3.939071in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.939479in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.940295in}{2.874032in}}%
\pgfpathlineto{\pgfqpoint{3.940703in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.941110in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{3.941518in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{3.942334in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{3.942742in}{2.885651in}}%
\pgfpathlineto{\pgfqpoint{3.943150in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.943557in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.943965in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{3.944373in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{3.944781in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{3.945189in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.946412in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.946820in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{3.947636in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.948044in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{3.948452in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{3.948859in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{3.949267in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{3.950083in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{3.950491in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{3.950899in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{3.951306in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{3.951714in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{3.952530in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{3.952938in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{3.953346in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{3.953753in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{3.954161in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{3.954569in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{3.954977in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{3.955385in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{3.955793in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.956200in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.956608in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{3.957016in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{3.957424in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{3.957832in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{3.958240in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.958648in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{3.959055in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{3.959463in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{3.959871in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{3.960279in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.960687in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{3.961095in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{3.961502in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{3.962318in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{3.962726in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{3.963134in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{3.963542in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{3.963949in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.964357in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{3.964765in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.965173in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{3.965581in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{3.965989in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{3.966397in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{3.966804in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.967212in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{3.967620in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{3.968028in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{3.968436in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.968844in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{3.969251in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.969659in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{3.970067in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{3.970475in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{3.970883in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.971291in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{3.971698in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.972106in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{3.972514in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{3.972922in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{3.973330in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{3.973738in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.974146in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.974553in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{3.974961in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{3.975369in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{3.975777in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{3.976593in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{3.977000in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{3.977408in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.977816in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{3.978224in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{3.978632in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{3.979040in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{3.979447in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{3.979855in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{3.980263in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{3.981079in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{3.981487in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{3.981894in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{3.982302in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{3.982710in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{3.983526in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{3.983934in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{3.984342in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{3.984749in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{3.985157in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{3.985565in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{3.985973in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{3.986381in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{3.987196in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{3.988012in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{3.988420in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{3.989236in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{3.989643in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{3.990051in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{3.990459in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{3.990867in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{3.991275in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{3.991683in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{3.992091in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{3.992498in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{3.992906in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{3.993722in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{3.994130in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{3.994538in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{3.994945in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{3.995353in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{3.996169in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{3.996577in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{3.996985in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{3.997392in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{3.997800in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{3.998208in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.998616in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{3.999024in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.999432in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{3.999839in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{4.000247in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.000655in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.001063in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{4.001471in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.001879in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{4.002694in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.003102in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.003510in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{4.003918in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{4.004326in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{4.004734in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{4.005141in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.005549in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{4.005957in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.006365in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.006773in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{4.007181in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.007588in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{4.007996in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{4.008812in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{4.009628in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.010036in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.010443in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.011259in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.011667in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.012075in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{4.012483in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{4.012890in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.013298in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.013706in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{4.014114in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.014522in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.014930in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.015337in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.015745in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.016153in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.016561in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.016969in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{4.017377in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.017785in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{4.018192in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.018600in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{4.019416in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.019824in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{4.020232in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{4.020639in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{4.021047in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{4.021455in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{4.021863in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.023086in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{4.023494in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{4.023902in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.024718in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.025126in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{4.025533in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{4.025941in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.026349in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{4.027165in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.027573in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.027981in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.028388in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.029204in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{4.030020in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{4.030835in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{4.031243in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.031651in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.032059in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.032467in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.032875in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.033282in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.033690in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.034098in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.035322in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.036545in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.036953in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.037361in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{4.037769in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.038584in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.038992in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.039400in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.039808in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{4.040216in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.040624in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.041031in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{4.041439in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{4.041847in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.042663in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.043478in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{4.043886in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.044294in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.044702in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{4.045110in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.045518in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.045926in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{4.046333in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.046741in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.047149in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.047557in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.047965in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{4.048373in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.048780in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.049188in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.050004in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.050412in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.050820in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.051227in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.051635in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.052043in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.052451in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.052859in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.053675in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{4.054082in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{4.054490in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.054898in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.055306in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.055714in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.056122in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{4.056529in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.056937in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{4.057345in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{4.057753in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.058161in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.058569in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.058976in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.059384in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.059792in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.060200in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{4.060608in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.061016in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.061423in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.061831in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.062239in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.062647in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{4.063055in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{4.063463in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.063871in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.064278in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{4.065094in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.065502in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.065910in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{4.066318in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{4.066725in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.067133in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.067541in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.067949in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.068357in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.068765in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{4.069172in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.069580in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.070396in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.070804in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.071620in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{4.072027in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{4.072435in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{4.072843in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.073251in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.073659in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.074067in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{4.074474in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.074882in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.075290in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.075698in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.076106in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.076514in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.076921in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.077329in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.078553in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.078961in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{4.079369in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{4.079776in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{4.080592in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{4.081000in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.081408in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.081816in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.082223in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.082631in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.083039in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{4.083447in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.083855in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{4.084263in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.084670in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.085078in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.085486in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{4.085894in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{4.086302in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{4.086710in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{4.087117in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.087525in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.087933in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{4.088341in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.088749in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.089565in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.089972in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.090380in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.090788in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.091604in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.092012in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.092419in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.092827in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{4.093235in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{4.093643in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.094051in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.094459in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.094866in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.095274in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.095682in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.096090in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{4.096498in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{4.096906in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{4.097314in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{4.097721in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{4.098129in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{4.098945in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.099353in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.099761in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{4.100168in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{4.100576in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{4.100984in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{4.101392in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.101800in}{0.938942in}}%
\pgfpathlineto{\pgfqpoint{4.102208in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{4.103023in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{4.103431in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.103839in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{4.104247in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.104655in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.105470in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{4.105878in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.106694in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{4.107102in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{4.107917in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{4.109141in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{4.109549in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{4.109957in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{4.110364in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{4.110772in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{4.111180in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.111588in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.111996in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{4.112404in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{4.112811in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{4.113219in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{4.113627in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{4.114035in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{4.115259in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{4.115666in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.116074in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{4.116482in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{4.116890in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{4.117298in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{4.117706in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{4.118113in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{4.118521in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.118929in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{4.119337in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{4.119745in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.120560in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.120968in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{4.121376in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.122192in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{4.123007in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{4.123823in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.124231in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{4.124639in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{4.125047in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{4.125455in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{4.125862in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.126270in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.126678in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.127086in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.127494in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.127902in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.128309in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.128717in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.129125in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.129533in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.129941in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.130349in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.130756in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.131164in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{4.131572in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.132388in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.132796in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.133204in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.134019in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.134427in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.134835in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.135243in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.135651in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.136058in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{4.136466in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.136874in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.137282in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.137690in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.138098in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{4.138505in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.138913in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.139321in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.139729in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{4.140137in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.140545in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{4.140953in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.141360in}{1.133296in}}%
\pgfpathlineto{\pgfqpoint{4.141768in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{4.142176in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.142584in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.142992in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{4.143400in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{4.143807in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.144215in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.144623in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.145031in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{4.145439in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{4.145847in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.146254in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{4.146662in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{4.147070in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{4.147478in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.147886in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.148294in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.148701in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.149109in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.149517in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.149925in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.150333in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.150741in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.151149in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.151556in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.151964in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.152372in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.152780in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{4.153596in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.154003in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{4.154411in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{4.154819in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.155227in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{4.155635in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{4.156043in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{4.156450in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{4.156858in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{4.157266in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{4.157674in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{4.158490in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{4.158898in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{4.159305in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.159713in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{4.160121in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{4.160529in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{4.160937in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.161345in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{4.161752in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{4.162160in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.162568in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{4.162976in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{4.163792in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{4.164199in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{4.164607in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{4.165015in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.165831in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{4.166239in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.166646in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.167054in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.167462in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.167870in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{4.168278in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.169094in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.169501in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{4.169909in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.170317in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.170725in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.171541in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.171948in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{4.172356in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.173172in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{4.173988in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.174395in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{4.175211in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{4.175619in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.176027in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.176435in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{4.176843in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{4.177250in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{4.177658in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.178066in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{4.178474in}{1.115340in}}%
\pgfpathlineto{\pgfqpoint{4.178882in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{4.179290in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{4.180105in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{4.180513in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{4.180921in}{1.157591in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{4.181737in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{4.182144in}{1.163928in}}%
\pgfpathlineto{\pgfqpoint{4.182552in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{4.182960in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{4.183368in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{4.183776in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{4.184184in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.184592in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.184999in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{4.185407in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.185815in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.186223in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{4.186631in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.187039in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.187446in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.187854in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.188262in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.188670in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.189078in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.189486in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.189893in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.190301in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.190709in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.191117in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.191525in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.191933in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.192340in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.192748in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{4.193156in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.193564in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.193972in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.194788in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.195195in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.195603in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.196011in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.196419in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.196827in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.197235in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.198050in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.198458in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.198866in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{4.199274in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.199682in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.200089in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.200497in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.200905in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{4.201313in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{4.201721in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{4.202129in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{4.202537in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.202944in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{4.203352in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{4.203760in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.204576in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.204984in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{4.205391in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{4.205799in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{4.206207in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{4.206615in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{4.207023in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{4.207431in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{4.208654in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{4.209470in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{4.209878in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{4.210285in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{4.210693in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{4.211509in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{4.211917in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.212325in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{4.212733in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{4.213956in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{4.214364in}{1.122734in}}%
\pgfpathlineto{\pgfqpoint{4.214772in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{4.215180in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{4.215587in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.215995in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.216403in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.216811in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.217219in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.217627in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.218034in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.218850in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.219258in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{4.219666in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{4.220074in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.220482in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.220889in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.221297in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.222113in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.223336in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{4.223744in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{4.224152in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.224560in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.225376in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.225783in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.226191in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{4.227007in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{4.227823in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{4.228230in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{4.228638in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{4.229046in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{4.229454in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{4.229862in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{4.230270in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{4.230678in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{4.231085in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.231493in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{4.232309in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.232717in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.233125in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.233532in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.233940in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{4.234756in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.235164in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.235572in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.235979in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.236387in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{4.236795in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.237203in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{4.237611in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.238019in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.238427in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{4.239242in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{4.240058in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{4.240874in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{4.241281in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.241689in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{4.242097in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{4.242505in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{4.242913in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.243321in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{4.243728in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.244136in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{4.244544in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{4.244952in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{4.245360in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.245768in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.246176in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{4.246583in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.246991in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{4.247399in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{4.247807in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.248215in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.248623in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{4.249030in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.249438in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.250254in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.250662in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{4.251070in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{4.251477in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{4.251885in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.252293in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.253924in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{4.254332in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.254740in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.255148in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.255556in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.256372in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.258003in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.258411in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.259226in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.259634in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{4.260450in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.260858in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.261266in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{4.261673in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.262081in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.262489in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.262897in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.263305in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.263713in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.264528in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.265344in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.265752in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.266160in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.266568in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.266975in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.267383in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.267791in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.268199in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.268607in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.269015in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{4.269422in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.269830in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.270238in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.270646in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.271054in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.271462in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.271869in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.272277in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.272685in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.273093in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.273501in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.273909in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.274724in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.275132in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.275540in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.275948in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{4.276356in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.276764in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.277171in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{4.277579in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.278803in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.279618in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{4.280026in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.280434in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{4.280842in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{4.281250in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.281658in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{4.282473in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.282881in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.283289in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.283697in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{4.284513in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.284920in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{4.285328in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{4.285736in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.286144in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.286960in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{4.287367in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.287775in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.288183in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.288591in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{4.288999in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.289407in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.290222in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.291038in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.291446in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{4.291854in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{4.292262in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.292669in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.293077in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{4.293485in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.293893in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.294301in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.294709in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.295116in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{4.295524in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.296340in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.296748in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{4.297156in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{4.297563in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.297971in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{4.298787in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{4.299195in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.299603in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{4.300011in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{4.300418in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.300826in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.301234in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{4.301642in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.302050in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{4.302458in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{4.302865in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.303273in}{1.250543in}}%
\pgfpathlineto{\pgfqpoint{4.303681in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{4.304089in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{4.304497in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{4.304905in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{4.305312in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{4.305720in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.306128in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{4.306536in}{1.490316in}}%
\pgfpathlineto{\pgfqpoint{4.306944in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{4.307352in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{4.307760in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{4.308167in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{4.308575in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{4.308983in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{4.309391in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{4.309799in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{4.310614in}{1.295962in}}%
\pgfpathlineto{\pgfqpoint{4.311022in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{4.311430in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{4.312246in}{1.295962in}}%
\pgfpathlineto{\pgfqpoint{4.312654in}{1.295962in}}%
\pgfpathlineto{\pgfqpoint{4.313061in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.313469in}{1.292793in}}%
\pgfpathlineto{\pgfqpoint{4.313877in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{4.314285in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{4.314693in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.315101in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{4.315916in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.316324in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.316732in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.317140in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{4.317548in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.317956in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{4.318363in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.318771in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{4.319179in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.319995in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.320810in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{4.321218in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{4.321626in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.322034in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.322442in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{4.323257in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{4.324073in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.324889in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{4.325297in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.325705in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.326112in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.326520in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{4.326928in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{4.327336in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{4.327744in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{4.328152in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{4.328967in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{4.329783in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{4.330191in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{4.330599in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.331006in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{4.331414in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{4.331822in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{4.332230in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{4.332638in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{4.333046in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{4.333453in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{4.333861in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{4.334269in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.334677in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{4.335493in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{4.335901in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{4.336308in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{4.336716in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{4.337124in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{4.337532in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{4.337940in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{4.338348in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{4.338755in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{4.339571in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{4.339979in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{4.340387in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{4.341202in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{4.341610in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{4.342018in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{4.342426in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{4.342834in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{4.343242in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{4.343650in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{4.344057in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{4.344465in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.344873in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.345281in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{4.345689in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.346097in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{4.346504in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{4.347320in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{4.347728in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{4.348136in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{4.348544in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{4.348951in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{4.349359in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{4.349767in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.350175in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{4.350583in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{4.350991in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.351399in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{4.351806in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{4.352214in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.352622in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{4.353030in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.353846in}{1.430109in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{4.354661in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{4.355069in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{4.355477in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{4.355885in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{4.356293in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.357108in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{4.357516in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{4.357924in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{4.358332in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{4.358740in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{4.359147in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{4.359555in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{4.359963in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.360371in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{4.360779in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{4.361187in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{4.361595in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{4.362002in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{4.362410in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.362818in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{4.363226in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.363634in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{4.364042in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.364449in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{4.364857in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{4.365265in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{4.365673in}{1.522004in}}%
\pgfpathlineto{\pgfqpoint{4.366081in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{4.366489in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{4.366896in}{1.528342in}}%
\pgfpathlineto{\pgfqpoint{4.367304in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.367712in}{1.645588in}}%
\pgfpathlineto{\pgfqpoint{4.368120in}{1.636082in}}%
\pgfpathlineto{\pgfqpoint{4.368528in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.368936in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{4.369751in}{1.730090in}}%
\pgfpathlineto{\pgfqpoint{4.370159in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{4.370567in}{1.704739in}}%
\pgfpathlineto{\pgfqpoint{4.370975in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{4.371383in}{1.793466in}}%
\pgfpathlineto{\pgfqpoint{4.371791in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{4.372198in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{4.372606in}{1.824098in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{1.821986in}}%
\pgfpathlineto{\pgfqpoint{4.373422in}{1.818817in}}%
\pgfpathlineto{\pgfqpoint{4.373830in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{4.374238in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{4.374645in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.375053in}{1.810367in}}%
\pgfpathlineto{\pgfqpoint{4.375461in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.375869in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{4.376277in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{4.376685in}{1.970920in}}%
\pgfpathlineto{\pgfqpoint{4.377092in}{1.970920in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{4.377908in}{1.971976in}}%
\pgfpathlineto{\pgfqpoint{4.378316in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{4.378724in}{1.969864in}}%
\pgfpathlineto{\pgfqpoint{4.379540in}{1.967751in}}%
\pgfpathlineto{\pgfqpoint{4.379947in}{1.965638in}}%
\pgfpathlineto{\pgfqpoint{4.380355in}{1.970920in}}%
\pgfpathlineto{\pgfqpoint{4.380763in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{4.381171in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{4.381579in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{4.381987in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{4.382802in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{4.383210in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{4.384026in}{1.950851in}}%
\pgfpathlineto{\pgfqpoint{4.384434in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.384841in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{4.385249in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{4.385657in}{1.992045in}}%
\pgfpathlineto{\pgfqpoint{4.386065in}{1.968807in}}%
\pgfpathlineto{\pgfqpoint{4.386473in}{2.000495in}}%
\pgfpathlineto{\pgfqpoint{4.386881in}{2.010002in}}%
\pgfpathlineto{\pgfqpoint{4.387289in}{1.959301in}}%
\pgfpathlineto{\pgfqpoint{4.387696in}{2.002608in}}%
\pgfpathlineto{\pgfqpoint{4.388104in}{2.003664in}}%
\pgfpathlineto{\pgfqpoint{4.388512in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{4.388920in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.389328in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.389736in}{1.959301in}}%
\pgfpathlineto{\pgfqpoint{4.390551in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{4.390959in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{4.391367in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{4.391775in}{1.950851in}}%
\pgfpathlineto{\pgfqpoint{4.392183in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{4.392590in}{1.998383in}}%
\pgfpathlineto{\pgfqpoint{4.392998in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.393406in}{1.957188in}}%
\pgfpathlineto{\pgfqpoint{4.393814in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{4.394222in}{1.957188in}}%
\pgfpathlineto{\pgfqpoint{4.394630in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{4.395037in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.395445in}{2.000495in}}%
\pgfpathlineto{\pgfqpoint{4.395853in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.396261in}{1.949794in}}%
\pgfpathlineto{\pgfqpoint{4.396669in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{4.397077in}{1.990989in}}%
\pgfpathlineto{\pgfqpoint{4.397485in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.397892in}{1.949794in}}%
\pgfpathlineto{\pgfqpoint{4.398300in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{4.398708in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.399116in}{1.995214in}}%
\pgfpathlineto{\pgfqpoint{4.399524in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.399932in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.400339in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.400747in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{4.401155in}{1.937119in}}%
\pgfpathlineto{\pgfqpoint{4.401563in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.402379in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{4.402786in}{1.926556in}}%
\pgfpathlineto{\pgfqpoint{4.403194in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.403602in}{1.926556in}}%
\pgfpathlineto{\pgfqpoint{4.404010in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{4.404418in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.404826in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{4.405234in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.405641in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.406049in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.406457in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.406865in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{4.407681in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.408088in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.408496in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.409312in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.409720in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{4.410128in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{4.410535in}{1.823042in}}%
\pgfpathlineto{\pgfqpoint{4.410943in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.411351in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.411759in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.412575in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{4.412983in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.413390in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.413798in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.414614in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.415022in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.415430in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.415837in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.416245in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.417061in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.417469in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{4.417877in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.418284in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{4.418692in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.419100in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{4.419508in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.419916in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.420324in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{4.420731in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.421139in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.421547in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.421955in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{4.422363in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{4.422771in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{4.423179in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.423994in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.424402in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.424810in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.425218in}{1.844167in}}%
\pgfpathlineto{\pgfqpoint{4.425626in}{1.848392in}}%
\pgfpathlineto{\pgfqpoint{4.426033in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.426441in}{1.856843in}}%
\pgfpathlineto{\pgfqpoint{4.426849in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.427257in}{1.844167in}}%
\pgfpathlineto{\pgfqpoint{4.427665in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.428073in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{4.428480in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{4.428888in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.429296in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.429704in}{1.793466in}}%
\pgfpathlineto{\pgfqpoint{4.430112in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.430520in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.430928in}{1.883249in}}%
\pgfpathlineto{\pgfqpoint{4.431335in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{4.432151in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{4.432559in}{1.873743in}}%
\pgfpathlineto{\pgfqpoint{4.432967in}{1.876912in}}%
\pgfpathlineto{\pgfqpoint{4.433375in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.433782in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{4.434190in}{1.837830in}}%
\pgfpathlineto{\pgfqpoint{4.434598in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{4.435006in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{4.435822in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.436229in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.436637in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{4.437045in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.437453in}{1.837830in}}%
\pgfpathlineto{\pgfqpoint{4.437861in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.438269in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.439084in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{4.439492in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.439900in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{4.440308in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{4.440716in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{4.441531in}{1.837830in}}%
\pgfpathlineto{\pgfqpoint{4.441939in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{4.442347in}{1.858955in}}%
\pgfpathlineto{\pgfqpoint{4.442755in}{1.855786in}}%
\pgfpathlineto{\pgfqpoint{4.443163in}{1.863180in}}%
\pgfpathlineto{\pgfqpoint{4.443978in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{4.444386in}{1.938175in}}%
\pgfpathlineto{\pgfqpoint{4.444794in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{4.445202in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{4.445610in}{1.937119in}}%
\pgfpathlineto{\pgfqpoint{4.446018in}{1.905431in}}%
\pgfpathlineto{\pgfqpoint{4.446425in}{1.938175in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.447241in}{1.896981in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{4.448057in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{4.448465in}{1.935007in}}%
\pgfpathlineto{\pgfqpoint{4.448873in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{4.449280in}{1.896981in}}%
\pgfpathlineto{\pgfqpoint{4.449688in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{4.450096in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{4.450504in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.450912in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.451320in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{4.451727in}{1.757553in}}%
\pgfpathlineto{\pgfqpoint{4.452135in}{1.768116in}}%
\pgfpathlineto{\pgfqpoint{4.452543in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{4.452951in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{4.453359in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{4.453767in}{1.780791in}}%
\pgfpathlineto{\pgfqpoint{4.454174in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{4.454582in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.454990in}{1.817760in}}%
\pgfpathlineto{\pgfqpoint{4.455398in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{4.455806in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{4.456214in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{4.456621in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{4.457029in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.457437in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.457845in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.458253in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.458661in}{1.826211in}}%
\pgfpathlineto{\pgfqpoint{4.459069in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.459476in}{1.777622in}}%
\pgfpathlineto{\pgfqpoint{4.459884in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{4.460700in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.461108in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.461516in}{1.766003in}}%
\pgfpathlineto{\pgfqpoint{4.461923in}{1.766003in}}%
\pgfpathlineto{\pgfqpoint{4.462331in}{1.761778in}}%
\pgfpathlineto{\pgfqpoint{4.462739in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{4.463147in}{1.761778in}}%
\pgfpathlineto{\pgfqpoint{4.463555in}{1.759666in}}%
\pgfpathlineto{\pgfqpoint{4.463963in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{4.464370in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{4.464778in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.465186in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.466002in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.466410in}{1.848392in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.467225in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{4.467633in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{4.468041in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.468449in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{4.468857in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.850505in}}%
\pgfpathlineto{\pgfqpoint{4.469672in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.470080in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.470488in}{1.844167in}}%
\pgfpathlineto{\pgfqpoint{4.470896in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.471304in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.471712in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{4.472119in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.472527in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.472935in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.473343in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.473751in}{1.793466in}}%
\pgfpathlineto{\pgfqpoint{4.474159in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.474567in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{4.474974in}{1.788185in}}%
\pgfpathlineto{\pgfqpoint{4.475382in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{4.476606in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{4.477014in}{1.788185in}}%
\pgfpathlineto{\pgfqpoint{4.477421in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{4.477829in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{4.478237in}{1.788185in}}%
\pgfpathlineto{\pgfqpoint{4.478645in}{1.786072in}}%
\pgfpathlineto{\pgfqpoint{4.479053in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{4.480276in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{4.480684in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{4.481092in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{4.481500in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{4.481908in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{4.482315in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{4.483131in}{1.766003in}}%
\pgfpathlineto{\pgfqpoint{4.483539in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.483947in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{4.484355in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{4.484763in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{4.485170in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{4.485578in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{4.485986in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.486394in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{4.486802in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{4.487210in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.487617in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.488025in}{2.003664in}}%
\pgfpathlineto{\pgfqpoint{4.488433in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.488841in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.971976in}}%
\pgfpathlineto{\pgfqpoint{4.489657in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{4.490064in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.490472in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.490880in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.491288in}{1.960357in}}%
\pgfpathlineto{\pgfqpoint{4.491696in}{2.002608in}}%
\pgfpathlineto{\pgfqpoint{4.492104in}{2.003664in}}%
\pgfpathlineto{\pgfqpoint{4.492512in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.492919in}{2.004721in}}%
\pgfpathlineto{\pgfqpoint{4.493327in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{4.493735in}{1.941344in}}%
\pgfpathlineto{\pgfqpoint{4.494143in}{1.985708in}}%
\pgfpathlineto{\pgfqpoint{4.494551in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.494959in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.495366in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{4.495774in}{1.941344in}}%
\pgfpathlineto{\pgfqpoint{4.496182in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.496590in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.496998in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.497406in}{1.937119in}}%
\pgfpathlineto{\pgfqpoint{4.497813in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.498221in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.498629in}{1.941344in}}%
\pgfpathlineto{\pgfqpoint{4.499037in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.499445in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{4.499853in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{4.500260in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{4.500668in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{4.501076in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.501484in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{4.502300in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{4.502708in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.503523in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.503931in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.504339in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{4.504747in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.505155in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.505562in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{4.505970in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.506378in}{1.969864in}}%
\pgfpathlineto{\pgfqpoint{4.506786in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{4.507194in}{1.967751in}}%
\pgfpathlineto{\pgfqpoint{4.507602in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{4.508009in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{4.508417in}{2.003664in}}%
\pgfpathlineto{\pgfqpoint{4.508825in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.509233in}{1.982539in}}%
\pgfpathlineto{\pgfqpoint{4.509641in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.510049in}{1.989933in}}%
\pgfpathlineto{\pgfqpoint{4.510457in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.511272in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{4.511680in}{1.983595in}}%
\pgfpathlineto{\pgfqpoint{4.512088in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.512904in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.513311in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{4.513719in}{2.001552in}}%
\pgfpathlineto{\pgfqpoint{4.514127in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.514535in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.514943in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.515351in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.515758in}{1.989933in}}%
\pgfpathlineto{\pgfqpoint{4.516166in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{4.516574in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.516982in}{1.848392in}}%
\pgfpathlineto{\pgfqpoint{4.517390in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{1.888531in}}%
\pgfpathlineto{\pgfqpoint{4.518205in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.518613in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{4.519021in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.519429in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{4.519837in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.520653in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{4.521060in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{4.521876in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.522284in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.522692in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.523507in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{4.523915in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.524323in}{1.843111in}}%
\pgfpathlineto{\pgfqpoint{4.524731in}{1.837830in}}%
\pgfpathlineto{\pgfqpoint{4.525139in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.525547in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.525954in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.526362in}{1.879024in}}%
\pgfpathlineto{\pgfqpoint{4.526770in}{1.834661in}}%
\pgfpathlineto{\pgfqpoint{4.527178in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.527586in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{4.527994in}{1.844167in}}%
\pgfpathlineto{\pgfqpoint{4.528402in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.528809in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.529217in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{4.529625in}{1.882193in}}%
\pgfpathlineto{\pgfqpoint{4.530033in}{1.843111in}}%
\pgfpathlineto{\pgfqpoint{4.530441in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{4.530849in}{1.882193in}}%
\pgfpathlineto{\pgfqpoint{4.531256in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.531664in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.532072in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.532480in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.532888in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{4.533296in}{1.844167in}}%
\pgfpathlineto{\pgfqpoint{4.533703in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.534519in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.535335in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{4.535743in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.536151in}{1.837830in}}%
\pgfpathlineto{\pgfqpoint{4.536558in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.536966in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.537374in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{4.537782in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{4.538190in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{4.538598in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{4.539005in}{1.829379in}}%
\pgfpathlineto{\pgfqpoint{4.539413in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{4.539821in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{4.540637in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{4.541860in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.542268in}{1.824098in}}%
\pgfpathlineto{\pgfqpoint{4.542676in}{1.810367in}}%
\pgfpathlineto{\pgfqpoint{4.543084in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{4.543492in}{1.843111in}}%
\pgfpathlineto{\pgfqpoint{4.544307in}{1.856843in}}%
\pgfpathlineto{\pgfqpoint{4.544715in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{4.545531in}{1.873743in}}%
\pgfpathlineto{\pgfqpoint{4.545939in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{4.546347in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{4.546754in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.547162in}{1.913881in}}%
\pgfpathlineto{\pgfqpoint{4.547570in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.547978in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{4.548386in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.548794in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{4.549201in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.549609in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.550017in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{4.550425in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{4.551241in}{1.960357in}}%
\pgfpathlineto{\pgfqpoint{4.551648in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{4.552056in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.552464in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.552872in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.553280in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{4.554096in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{4.554503in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.554911in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{4.555319in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.555727in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.556135in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.556543in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.556950in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.557358in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.557766in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{4.558174in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.558582in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.559397in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{4.559805in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.560213in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.560621in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{4.561029in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.561437in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.562252in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.562660in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.563884in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.564699in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.565107in}{1.913881in}}%
\pgfpathlineto{\pgfqpoint{4.565515in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.565923in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.566331in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.566739in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.567146in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{4.567554in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.568370in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.568778in}{1.957188in}}%
\pgfpathlineto{\pgfqpoint{4.569186in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.569593in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{4.570001in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.570409in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.570817in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.571225in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.571633in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.572041in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.572856in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.573264in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.573672in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.574080in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{4.574488in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{4.574895in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.575303in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{4.575711in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.576119in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.576527in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.576935in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.577342in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.577750in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.578158in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.578974in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.579382in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.579790in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{4.580605in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.581013in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.581421in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.581829in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.912825in}}%
\pgfpathlineto{\pgfqpoint{4.582644in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.583052in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.583460in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.584276in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.584684in}{1.958245in}}%
\pgfpathlineto{\pgfqpoint{4.585091in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.585499in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.585907in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.586315in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{4.586723in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.587131in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.587538in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{4.587946in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.588354in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{4.588762in}{2.072322in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{4.589578in}{2.061759in}}%
\pgfpathlineto{\pgfqpoint{4.589986in}{2.064928in}}%
\pgfpathlineto{\pgfqpoint{4.590393in}{2.061759in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{2.096616in}}%
\pgfpathlineto{\pgfqpoint{4.591209in}{2.050140in}}%
\pgfpathlineto{\pgfqpoint{4.591617in}{2.050140in}}%
\pgfpathlineto{\pgfqpoint{4.592025in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.592433in}{2.054365in}}%
\pgfpathlineto{\pgfqpoint{4.592840in}{2.052253in}}%
\pgfpathlineto{\pgfqpoint{4.593248in}{2.059647in}}%
\pgfpathlineto{\pgfqpoint{4.593656in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{4.594064in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.594472in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.594880in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.595287in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{4.595695in}{1.933950in}}%
\pgfpathlineto{\pgfqpoint{4.596103in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.596919in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{4.597327in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{4.597735in}{1.933950in}}%
\pgfpathlineto{\pgfqpoint{4.598142in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.598550in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.598958in}{1.926556in}}%
\pgfpathlineto{\pgfqpoint{4.599366in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.599774in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.600182in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.600589in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{4.600997in}{1.933950in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{1.935007in}}%
\pgfpathlineto{\pgfqpoint{4.601813in}{1.933950in}}%
\pgfpathlineto{\pgfqpoint{4.602221in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{4.602629in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.935007in}}%
\pgfpathlineto{\pgfqpoint{4.603444in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.603852in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{4.604260in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.604668in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.605076in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.605483in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.605891in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.606299in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{4.606707in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{4.607115in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.607523in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.607931in}{1.935007in}}%
\pgfpathlineto{\pgfqpoint{4.608338in}{1.968807in}}%
\pgfpathlineto{\pgfqpoint{4.608746in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.609154in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{4.609562in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.609970in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.610378in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{4.610785in}{1.912825in}}%
\pgfpathlineto{\pgfqpoint{4.611193in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{4.611601in}{1.913881in}}%
\pgfpathlineto{\pgfqpoint{4.612009in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{4.612417in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.612825in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.613232in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{4.613640in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{4.614048in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{4.614456in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{4.614864in}{1.905431in}}%
\pgfpathlineto{\pgfqpoint{4.615272in}{1.949794in}}%
\pgfpathlineto{\pgfqpoint{4.615680in}{1.936063in}}%
\pgfpathlineto{\pgfqpoint{4.616087in}{1.899093in}}%
\pgfpathlineto{\pgfqpoint{4.616495in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{4.616903in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{4.617311in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{4.617719in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{4.618127in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{4.618534in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{4.618942in}{1.892756in}}%
\pgfpathlineto{\pgfqpoint{4.619350in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{4.619758in}{3.093737in}}%
\pgfpathlineto{\pgfqpoint{4.620166in}{2.042746in}}%
\pgfpathlineto{\pgfqpoint{4.620574in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.620981in}{2.040634in}}%
\pgfpathlineto{\pgfqpoint{4.621389in}{2.046971in}}%
\pgfpathlineto{\pgfqpoint{4.622205in}{2.051196in}}%
\pgfpathlineto{\pgfqpoint{4.622613in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.623021in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.623836in}{2.054365in}}%
\pgfpathlineto{\pgfqpoint{4.624244in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.624652in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.625060in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.625468in}{2.055422in}}%
\pgfpathlineto{\pgfqpoint{4.625876in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{4.626283in}{2.060703in}}%
\pgfpathlineto{\pgfqpoint{4.626691in}{2.059647in}}%
\pgfpathlineto{\pgfqpoint{4.627099in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.627507in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{4.628323in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.628730in}{2.105066in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{4.629546in}{2.055422in}}%
\pgfpathlineto{\pgfqpoint{4.629954in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.630362in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{4.630770in}{2.097672in}}%
\pgfpathlineto{\pgfqpoint{4.631177in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.631585in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{4.631993in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{4.632809in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.633217in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.633625in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.634032in}{2.055422in}}%
\pgfpathlineto{\pgfqpoint{4.634440in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{4.634848in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.635256in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{4.635664in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{4.636072in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{2.093447in}}%
\pgfpathlineto{\pgfqpoint{4.636887in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.637295in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.637703in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.638111in}{2.052253in}}%
\pgfpathlineto{\pgfqpoint{4.638519in}{2.051196in}}%
\pgfpathlineto{\pgfqpoint{4.638926in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{4.639334in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.639742in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.640150in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{4.640558in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.640966in}{2.091335in}}%
\pgfpathlineto{\pgfqpoint{4.641374in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.045915in}}%
\pgfpathlineto{\pgfqpoint{4.642189in}{2.045915in}}%
\pgfpathlineto{\pgfqpoint{4.642597in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.643005in}{2.045915in}}%
\pgfpathlineto{\pgfqpoint{4.643413in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.643821in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.644228in}{2.045915in}}%
\pgfpathlineto{\pgfqpoint{4.644636in}{2.093447in}}%
\pgfpathlineto{\pgfqpoint{4.645044in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{4.645452in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{4.645860in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{4.646268in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{4.646675in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{4.647083in}{2.042746in}}%
\pgfpathlineto{\pgfqpoint{4.647491in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.647899in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{4.648307in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{4.648715in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{4.649122in}{2.082885in}}%
\pgfpathlineto{\pgfqpoint{4.649530in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{4.649938in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{4.650346in}{2.087110in}}%
\pgfpathlineto{\pgfqpoint{4.650754in}{2.082885in}}%
\pgfpathlineto{\pgfqpoint{4.651162in}{2.045915in}}%
\pgfpathlineto{\pgfqpoint{4.651570in}{2.042746in}}%
\pgfpathlineto{\pgfqpoint{4.651977in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{4.652385in}{2.079716in}}%
\pgfpathlineto{\pgfqpoint{4.652793in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{4.653201in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{4.653609in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{4.654017in}{2.042746in}}%
\pgfpathlineto{\pgfqpoint{4.654424in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{4.654832in}{2.037465in}}%
\pgfpathlineto{\pgfqpoint{4.655240in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.656056in}{2.037465in}}%
\pgfpathlineto{\pgfqpoint{4.656464in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.656871in}{2.040634in}}%
\pgfpathlineto{\pgfqpoint{4.657687in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.658095in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.658503in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.658911in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.659319in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{4.659726in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.660542in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.660950in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.661766in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.662173in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.662581in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.663397in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.663805in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.664213in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.664620in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.665028in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.665436in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{2.071266in}}%
\pgfpathlineto{\pgfqpoint{4.666660in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.667475in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.667883in}{2.070209in}}%
\pgfpathlineto{\pgfqpoint{4.668291in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.669107in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.669515in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.669922in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.670330in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.671146in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.671554in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.671962in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.672777in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.673185in}{2.071266in}}%
\pgfpathlineto{\pgfqpoint{4.673593in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.674001in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.674409in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{4.674816in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.675224in}{2.071266in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{4.676040in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.676448in}{2.056478in}}%
\pgfpathlineto{\pgfqpoint{4.676856in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.677671in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.678079in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.678487in}{2.037465in}}%
\pgfpathlineto{\pgfqpoint{4.678895in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.679303in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.679711in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.681750in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.682158in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.682565in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.684605in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.685012in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.685420in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.685828in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.686236in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.686644in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.687052in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.687460in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.687867in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.688275in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.689499in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.690314in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{4.690722in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.691130in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{4.691538in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.691946in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{4.692761in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.693169in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.693577in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.693985in}{2.014227in}}%
\pgfpathlineto{\pgfqpoint{4.694393in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.694801in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{4.695616in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{4.696024in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{4.696432in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.696840in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{4.697248in}{2.011058in}}%
\pgfpathlineto{\pgfqpoint{4.697656in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.698471in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.698879in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.699287in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.699695in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.700103in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.700918in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{4.701326in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.701734in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.702142in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.702550in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.703365in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.703773in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.704181in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.704589in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.704997in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.705405in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.705812in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.706220in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.706628in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.707036in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.707444in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.707852in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.708259in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.708667in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.709483in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.709891in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.710299in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.710706in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.711114in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.711522in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.711930in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.712338in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.712746in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.713561in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.713969in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.714377in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.714785in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.715193in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.715601in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.716008in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.716416in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.716824in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.717232in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{4.717640in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.718048in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.718455in}{2.024790in}}%
\pgfpathlineto{\pgfqpoint{4.719271in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{4.719679in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.720087in}{2.023733in}}%
\pgfpathlineto{\pgfqpoint{4.720495in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.721718in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.722942in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.723350in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.723757in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.724165in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.724573in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.724981in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{4.725389in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.726204in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{4.727020in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.727428in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{4.727836in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.728244in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.729059in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.729467in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{4.730283in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.730691in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.731099in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.731506in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{4.732322in}{2.013171in}}%
\pgfpathlineto{\pgfqpoint{4.732730in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.733138in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{4.733546in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{4.733953in}{2.014227in}}%
\pgfpathlineto{\pgfqpoint{4.734361in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{4.734769in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{4.735177in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.735585in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{4.735993in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{4.736400in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{4.736808in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.737216in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{4.737624in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{4.738032in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{4.738440in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.738848in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{4.739663in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{4.740071in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{4.740479in}{1.926556in}}%
\pgfpathlineto{\pgfqpoint{4.740887in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{4.741295in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.741702in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.742110in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.742518in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{4.742926in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{4.743334in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.744149in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.744965in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.745373in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{4.745781in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{4.746189in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.746597in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.747004in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{4.747412in}{1.701571in}}%
\pgfpathlineto{\pgfqpoint{4.747820in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.748228in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{4.748636in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.749044in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.749451in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.750267in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.750675in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.751083in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{4.751491in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{4.751898in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.752306in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.752714in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.753122in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.753530in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.753938in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.754753in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.755161in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.755569in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.755977in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.756793in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.757200in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.758016in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.758424in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.758832in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.759240in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{4.759647in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.760055in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.760871in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.761279in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.762094in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.763318in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{4.763726in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.764134in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.764542in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.764949in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.765357in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.765765in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.766173in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{4.766581in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.766989in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{4.767396in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{4.767804in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{4.768212in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.768620in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.769028in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.769436in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.769843in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.770251in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{4.770659in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.772290in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{4.772698in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{4.773514in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{4.773922in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{4.774330in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{4.774738in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{4.775145in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{4.775553in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{4.775961in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{4.776369in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{4.776777in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.777185in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.777592in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{4.778000in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{4.778408in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{4.778816in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.779224in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{4.779632in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{4.780039in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{4.780447in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{4.781263in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{4.782079in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.782487in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{4.782894in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{4.783302in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.783710in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{4.784118in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{4.784526in}{1.647701in}}%
\pgfpathlineto{\pgfqpoint{4.784934in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{4.785341in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{4.785749in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.786157in}{1.645588in}}%
\pgfpathlineto{\pgfqpoint{4.786565in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.786973in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.787381in}{1.645588in}}%
\pgfpathlineto{\pgfqpoint{4.787788in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{4.788196in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{4.789012in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{4.789420in}{1.647701in}}%
\pgfpathlineto{\pgfqpoint{4.789828in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{4.790235in}{1.788185in}}%
\pgfpathlineto{\pgfqpoint{4.790643in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{4.791051in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{4.791459in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{4.791867in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.792683in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{4.793090in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.793498in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{4.793906in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.794722in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{4.795130in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{4.795537in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.795945in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.796353in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{4.796761in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.797169in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.797577in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.797984in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.798800in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.799208in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{4.799616in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{4.800024in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.800432in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{4.800839in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.801247in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{4.802063in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.802471in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.802879in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{4.803286in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{4.804102in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{4.804510in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{4.804918in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{4.805733in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{4.806141in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{4.806549in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{4.806957in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{4.807365in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{4.807773in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{4.808181in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{4.808588in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{4.808996in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{4.809404in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{4.809812in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{4.810628in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{4.811035in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{1.777622in}}%
\pgfpathlineto{\pgfqpoint{4.811851in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.812667in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.813075in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{4.813482in}{1.777622in}}%
\pgfpathlineto{\pgfqpoint{4.813890in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{4.814298in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.814706in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{4.815114in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{4.815522in}{1.768116in}}%
\pgfpathlineto{\pgfqpoint{4.815929in}{1.817760in}}%
\pgfpathlineto{\pgfqpoint{4.816337in}{1.812479in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{4.817153in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{4.817561in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{4.817969in}{1.766003in}}%
\pgfpathlineto{\pgfqpoint{4.818377in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.818784in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.819600in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{4.820008in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{4.820416in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{4.820824in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{4.821231in}{1.710021in}}%
\pgfpathlineto{\pgfqpoint{4.821639in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{4.822047in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{4.822455in}{1.707908in}}%
\pgfpathlineto{\pgfqpoint{4.822863in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{4.823271in}{1.673051in}}%
\pgfpathlineto{\pgfqpoint{4.823678in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{4.824086in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{4.824902in}{1.591718in}}%
\pgfpathlineto{\pgfqpoint{4.825310in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{4.825718in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{4.826126in}{1.556861in}}%
\pgfpathlineto{\pgfqpoint{4.826533in}{1.593831in}}%
\pgfpathlineto{\pgfqpoint{4.826941in}{1.579043in}}%
\pgfpathlineto{\pgfqpoint{4.827349in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{4.827757in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{4.828165in}{1.553693in}}%
\pgfpathlineto{\pgfqpoint{4.828573in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{4.828980in}{1.553693in}}%
\pgfpathlineto{\pgfqpoint{4.829388in}{1.600169in}}%
\pgfpathlineto{\pgfqpoint{4.829796in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{4.830204in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{4.830612in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{4.831020in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.831427in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.831835in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{1.591718in}}%
\pgfpathlineto{\pgfqpoint{4.832651in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.833059in}{1.591718in}}%
\pgfpathlineto{\pgfqpoint{4.833467in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.833874in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.834282in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{4.834690in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.835098in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.835506in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{4.835914in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.837137in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.837953in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.838361in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{4.838769in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{4.839176in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.839992in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.840400in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{4.840808in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.841216in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.841623in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{4.842031in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.842439in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.843255in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{4.843663in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.844478in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.844886in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{4.845294in}{1.574818in}}%
\pgfpathlineto{\pgfqpoint{4.845702in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{4.846110in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.846518in}{1.571649in}}%
\pgfpathlineto{\pgfqpoint{4.846925in}{1.568480in}}%
\pgfpathlineto{\pgfqpoint{4.847333in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.847741in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{4.848149in}{1.584324in}}%
\pgfpathlineto{\pgfqpoint{4.848557in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{4.849372in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{4.850188in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{4.850596in}{1.558974in}}%
\pgfpathlineto{\pgfqpoint{4.851004in}{1.597000in}}%
\pgfpathlineto{\pgfqpoint{4.851412in}{1.556861in}}%
\pgfpathlineto{\pgfqpoint{4.851819in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{4.852227in}{1.553693in}}%
\pgfpathlineto{\pgfqpoint{4.852635in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{4.853043in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{4.853451in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.853859in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.854267in}{1.568480in}}%
\pgfpathlineto{\pgfqpoint{4.854674in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.855082in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.855490in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.855898in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.856306in}{1.609675in}}%
\pgfpathlineto{\pgfqpoint{4.856714in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.857121in}{1.562143in}}%
\pgfpathlineto{\pgfqpoint{4.857529in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{4.857937in}{1.571649in}}%
\pgfpathlineto{\pgfqpoint{4.858345in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.858753in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.859161in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.859568in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.859976in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.860384in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.860792in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.861200in}{1.562143in}}%
\pgfpathlineto{\pgfqpoint{4.861608in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.862016in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.862423in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.862831in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.863239in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.863647in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.864055in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.864463in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.864870in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.865278in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.865686in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.866502in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.866910in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.867317in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.867725in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.868133in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.868541in}{1.568480in}}%
\pgfpathlineto{\pgfqpoint{4.868949in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.869357in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.869765in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.870172in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.870580in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.870988in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.871396in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{4.871804in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.872212in}{1.568480in}}%
\pgfpathlineto{\pgfqpoint{4.872619in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.873027in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{4.873435in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.873843in}{1.611787in}}%
\pgfpathlineto{\pgfqpoint{4.874251in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.874659in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.875066in}{1.589606in}}%
\pgfpathlineto{\pgfqpoint{4.875474in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{4.875882in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.876290in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{4.876698in}{1.591718in}}%
\pgfpathlineto{\pgfqpoint{4.877106in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{4.877513in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.878329in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{4.878737in}{1.589606in}}%
\pgfpathlineto{\pgfqpoint{4.879145in}{1.586437in}}%
\pgfpathlineto{\pgfqpoint{4.879553in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.587493in}}%
\pgfpathlineto{\pgfqpoint{4.880368in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{4.880776in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{4.881184in}{1.589606in}}%
\pgfpathlineto{\pgfqpoint{4.881592in}{1.587493in}}%
\pgfpathlineto{\pgfqpoint{4.882000in}{1.581156in}}%
\pgfpathlineto{\pgfqpoint{4.882408in}{1.610731in}}%
\pgfpathlineto{\pgfqpoint{4.882815in}{1.618125in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{4.883631in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{4.884039in}{1.591718in}}%
\pgfpathlineto{\pgfqpoint{4.884447in}{1.579043in}}%
\pgfpathlineto{\pgfqpoint{4.884855in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{4.885262in}{1.616013in}}%
\pgfpathlineto{\pgfqpoint{4.885670in}{1.618125in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{4.886486in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.584324in}}%
\pgfpathlineto{\pgfqpoint{4.887302in}{1.587493in}}%
\pgfpathlineto{\pgfqpoint{4.887710in}{1.585381in}}%
\pgfpathlineto{\pgfqpoint{4.888117in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{4.888525in}{1.586437in}}%
\pgfpathlineto{\pgfqpoint{4.888933in}{1.585381in}}%
\pgfpathlineto{\pgfqpoint{4.889341in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{4.889749in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{4.890157in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{4.890564in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{4.890972in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{4.891380in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.891788in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{4.892196in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{4.892604in}{1.388914in}}%
\pgfpathlineto{\pgfqpoint{4.893011in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{4.893419in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{4.893827in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{4.894235in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{4.895458in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{4.895866in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.896274in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{4.897090in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{4.897498in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{4.897906in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{4.898313in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{4.898721in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{4.899129in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{4.899537in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{4.899945in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{4.900353in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{4.900760in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{4.901576in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{4.901984in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{4.902800in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{4.903207in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{4.903615in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{4.904023in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{4.904431in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{4.904839in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{4.905655in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{4.906062in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{4.906470in}{1.299131in}}%
\pgfpathlineto{\pgfqpoint{4.907286in}{1.332932in}}%
\pgfpathlineto{\pgfqpoint{4.907694in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{4.908102in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{4.908509in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{4.908917in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{4.909325in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{4.909733in}{1.422715in}}%
\pgfpathlineto{\pgfqpoint{4.910141in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{4.910549in}{1.422715in}}%
\pgfpathlineto{\pgfqpoint{4.910956in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{4.911364in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{4.911772in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{4.912180in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.912588in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{4.912996in}{1.502992in}}%
\pgfpathlineto{\pgfqpoint{4.913403in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{4.913811in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{4.914219in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{4.914627in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{4.915035in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{4.915443in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.502992in}}%
\pgfpathlineto{\pgfqpoint{4.916258in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{4.916666in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{4.917074in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{4.917482in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.917890in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{4.918298in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{4.918705in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.919113in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.919929in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{4.920337in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{4.920745in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{4.921152in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{4.921560in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.921968in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{4.922376in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{4.922784in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.923192in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{4.923600in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{4.924007in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{4.924415in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{4.924823in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{4.925231in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{4.925639in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.926047in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{4.926454in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{4.926862in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{4.927270in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.927678in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.928086in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.928494in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{4.928901in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{4.929309in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{4.929717in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{4.930125in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.930533in}{1.383633in}}%
\pgfpathlineto{\pgfqpoint{4.930941in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{4.931349in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{4.931756in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{4.932164in}{1.402646in}}%
\pgfpathlineto{\pgfqpoint{4.932980in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{4.933796in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{4.934203in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{4.934611in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{4.935019in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{4.935427in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{4.935835in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{4.936243in}{1.402646in}}%
\pgfpathlineto{\pgfqpoint{4.936650in}{1.402646in}}%
\pgfpathlineto{\pgfqpoint{4.937058in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{4.937466in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{4.938282in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{4.938690in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{4.939097in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.939505in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.939913in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{4.940321in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{4.940729in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.941137in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{4.941545in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{4.941952in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{4.942360in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{4.942768in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.943176in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{4.943584in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.943992in}{1.341382in}}%
\pgfpathlineto{\pgfqpoint{4.944399in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{4.944807in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.945215in}{1.366732in}}%
\pgfpathlineto{\pgfqpoint{4.945623in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.946031in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{4.946439in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{4.946846in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.947254in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{4.947662in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.948070in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{4.948478in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.948886in}{1.419546in}}%
\pgfpathlineto{\pgfqpoint{4.949294in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{4.949701in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{4.950109in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{4.950517in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{4.950925in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{4.951333in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{4.952148in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{4.952556in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{4.952964in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{4.953372in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{4.953780in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{4.954188in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{4.954595in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{4.955411in}{1.414265in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{4.956227in}{1.454403in}}%
\pgfpathlineto{\pgfqpoint{4.956635in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{4.957042in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{4.957450in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{4.957858in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{4.958266in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{4.958674in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{4.959082in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{4.959490in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{4.959897in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{4.960305in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{4.960713in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.961121in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{4.961529in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.961937in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{4.962344in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.962752in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.963160in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{4.963568in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{4.963976in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.964384in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{4.964791in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{4.965199in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.965607in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{4.966015in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.966423in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.966831in}{1.383633in}}%
\pgfpathlineto{\pgfqpoint{4.967239in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{4.967646in}{1.383633in}}%
\pgfpathlineto{\pgfqpoint{4.968054in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.968462in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{4.968870in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.969278in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.969686in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{4.970093in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{4.970501in}{1.402646in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{4.971317in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{4.971725in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{4.972133in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{4.972540in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{4.972948in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{4.973356in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.973764in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{4.974172in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.974580in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{4.974988in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{4.975395in}{1.537848in}}%
\pgfpathlineto{\pgfqpoint{4.975803in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{4.976619in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{4.977027in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{4.977435in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{4.977842in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{4.978250in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{4.978658in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{4.979066in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.979474in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.979882in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{4.980697in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{4.981105in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{4.981513in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{4.981921in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{4.982329in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{4.982736in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{4.983144in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{4.983552in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{4.983960in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{4.984368in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{4.984776in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{4.985184in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{4.985999in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{4.986407in}{1.342438in}}%
\pgfpathlineto{\pgfqpoint{4.986815in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{4.987223in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{4.987631in}{1.344551in}}%
\pgfpathlineto{\pgfqpoint{4.988038in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{4.988446in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{1.350888in}}%
\pgfpathlineto{\pgfqpoint{4.989262in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{4.989670in}{1.490316in}}%
\pgfpathlineto{\pgfqpoint{4.990078in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{4.990485in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{4.990893in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{4.991301in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{4.991709in}{1.340326in}}%
\pgfpathlineto{\pgfqpoint{4.992117in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{4.992525in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{4.992933in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{4.993340in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{4.993748in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{4.994156in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{4.994564in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.994972in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{4.995380in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{4.995787in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{4.996195in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{4.996603in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.997011in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{4.997419in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{4.997827in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.998234in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{4.998642in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{4.999050in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{4.999458in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.999866in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{5.000274in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{5.000681in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{5.001089in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{5.001497in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{5.001905in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{5.002313in}{1.156534in}}%
\pgfpathlineto{\pgfqpoint{5.002721in}{1.121677in}}%
\pgfpathlineto{\pgfqpoint{5.003129in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{5.003536in}{1.122734in}}%
\pgfpathlineto{\pgfqpoint{5.003944in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{5.004352in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{5.004760in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{5.005168in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{5.005576in}{1.340326in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{5.006391in}{1.284343in}}%
\pgfpathlineto{\pgfqpoint{5.006799in}{1.288568in}}%
\pgfpathlineto{\pgfqpoint{5.007207in}{1.340326in}}%
\pgfpathlineto{\pgfqpoint{5.007615in}{1.330819in}}%
\pgfpathlineto{\pgfqpoint{5.008023in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{5.008430in}{1.327650in}}%
\pgfpathlineto{\pgfqpoint{5.008838in}{1.288568in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{5.009654in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{5.010062in}{1.297019in}}%
\pgfpathlineto{\pgfqpoint{5.010470in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{5.011285in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{5.012101in}{1.299131in}}%
\pgfpathlineto{\pgfqpoint{5.012509in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{5.012917in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{5.013325in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{5.013732in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{5.014140in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{5.014548in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{5.014956in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{5.015364in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.015772in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{5.016179in}{1.454403in}}%
\pgfpathlineto{\pgfqpoint{5.016995in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{5.017403in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{5.017811in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{5.018626in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{5.019034in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{5.019442in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{5.019850in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{5.020258in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{5.020666in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{5.021074in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.021481in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{5.021889in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.022297in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.022705in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.023113in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.023521in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{5.023928in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{5.024336in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.024744in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.025152in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.025560in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{5.025968in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.026375in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.026783in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{5.027191in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{5.027599in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{1.450178in}}%
\pgfpathlineto{\pgfqpoint{5.028415in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{5.028823in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{5.029230in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.029638in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.030046in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{5.030454in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{5.030862in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.031270in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{5.031677in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{5.032493in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{5.032901in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{5.033309in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{5.033717in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{5.034124in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{5.034532in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{5.035348in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{5.036572in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{5.036979in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{5.037387in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{5.037795in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{5.038203in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{5.038611in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{5.039019in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{5.039426in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{5.039834in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{5.040242in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{5.040650in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{5.041058in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{5.041466in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.042281in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{5.042689in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{5.043097in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{5.043505in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{5.043913in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{5.044320in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{5.045136in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{5.045952in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{5.046360in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{5.046768in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{5.047175in}{1.408983in}}%
\pgfpathlineto{\pgfqpoint{5.047583in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{5.048399in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{5.048807in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.049622in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.050030in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.050438in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.050846in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.051254in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.051662in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.052069in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.052477in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.052885in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.053293in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.053701in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.054109in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.054517in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.055740in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{5.056148in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{5.056556in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{5.056964in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.057371in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{5.057779in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.058187in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{5.058595in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{5.059003in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.059411in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{5.059818in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.060226in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.060634in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.061042in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.061450in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.061858in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{5.062265in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.062673in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.063081in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{5.063897in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.064305in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.064713in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.065120in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.065936in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.066752in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.067160in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{5.067567in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.068383in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{5.068791in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.069199in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.069607in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{5.070014in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{5.071238in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.071646in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{5.072054in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{5.072462in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.072869in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{5.073277in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{5.073685in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.074093in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{5.074501in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.074909in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{5.075316in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.075724in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.076132in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{5.076540in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.076948in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{5.077356in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{5.077763in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{5.078171in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.078579in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{5.078987in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.079395in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.079803in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{5.080210in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.080618in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{5.081026in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.081434in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{5.081842in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.082250in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.082658in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.083065in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{5.083473in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{5.083881in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{5.084289in}{1.422715in}}%
\pgfpathlineto{\pgfqpoint{5.084697in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{5.085105in}{1.424827in}}%
\pgfpathlineto{\pgfqpoint{5.085512in}{1.426940in}}%
\pgfpathlineto{\pgfqpoint{5.085920in}{1.424827in}}%
\pgfpathlineto{\pgfqpoint{5.086328in}{1.426940in}}%
\pgfpathlineto{\pgfqpoint{5.086736in}{1.424827in}}%
\pgfpathlineto{\pgfqpoint{5.087144in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{5.087552in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{5.087959in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{5.088367in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.088775in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.089183in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{5.089591in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{5.089999in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{5.090407in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{5.090814in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{5.091630in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.092446in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{5.093669in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{5.094077in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{5.094485in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{5.094893in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{5.095301in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{5.095708in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{5.096116in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{5.096524in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{5.096932in}{1.490316in}}%
\pgfpathlineto{\pgfqpoint{5.097340in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{5.097748in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{5.098156in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{5.098563in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{5.098971in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{5.099379in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{5.099787in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{5.100195in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{5.100603in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{5.101010in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{5.101418in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{5.101826in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{5.102234in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.102642in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{5.103050in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{5.103457in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{5.103865in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.104273in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.104681in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.105497in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.105904in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.106312in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.106720in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.107128in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.107536in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.107944in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.108352in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.108759in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.109167in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.109575in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{5.109983in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.110391in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.110799in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.111206in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.111614in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.112022in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.112430in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.112838in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.113246in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.114061in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.114469in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.114877in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.115285in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{5.115693in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{5.116101in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.116508in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.116916in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.117324in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{5.117732in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.118140in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{5.118548in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.118955in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{5.119363in}{1.512498in}}%
\pgfpathlineto{\pgfqpoint{5.119771in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.120587in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.120995in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.121402in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{5.121810in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{5.122218in}{1.492429in}}%
\pgfpathlineto{\pgfqpoint{5.122626in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{5.123034in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{5.123442in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{5.124257in}{1.490316in}}%
\pgfpathlineto{\pgfqpoint{5.124665in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.125073in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{5.125481in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.125889in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{5.126297in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.126704in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.127112in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{5.127520in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.127928in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.128336in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.128744in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{5.129151in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.129559in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.129967in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{5.130375in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.130783in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.131191in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.131598in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.132414in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.132822in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.133230in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.133638in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{5.134046in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.134453in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{5.134861in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.135269in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.135677in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.136085in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{5.136493in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.136900in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.137716in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{5.138124in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{5.138532in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.138940in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.139347in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{5.139755in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.140163in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.140571in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.140979in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.141387in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{5.141795in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{5.142202in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.142610in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.143018in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{5.143426in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.143834in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.144242in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.144649in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.145057in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.145873in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.146281in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.146689in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.147096in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{5.147504in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.147912in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.148320in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{5.148728in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{5.149136in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.149543in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.149951in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.150359in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.150767in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.151583in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.151991in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{5.152398in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{5.152806in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{5.153214in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{5.153622in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.154030in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{5.154438in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.154845in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{5.155253in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{5.155661in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.156069in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.156477in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{5.156885in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.157292in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.157700in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.158108in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{5.158924in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{5.159332in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{5.159740in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{5.160147in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{5.160555in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{5.160963in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{5.161371in}{1.454403in}}%
\pgfpathlineto{\pgfqpoint{5.161779in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{5.162187in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{5.162594in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{5.163002in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{5.163410in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{5.163818in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{5.164226in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{5.164634in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{5.165041in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{5.165449in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{5.165857in}{1.270612in}}%
\pgfpathlineto{\pgfqpoint{5.166265in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{5.166673in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{5.167081in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{5.167488in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{5.167896in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{5.168304in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{5.168712in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{5.169120in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{5.169936in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{5.170343in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{5.170751in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{5.171159in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{5.172383in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{5.172790in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{5.173198in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{5.173606in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{5.174014in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{5.174830in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{5.175237in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{5.175645in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{5.176053in}{1.285400in}}%
\pgfpathlineto{\pgfqpoint{5.176461in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{5.176869in}{1.313919in}}%
\pgfpathlineto{\pgfqpoint{5.177277in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{5.177685in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{5.178092in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{5.178500in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{5.178908in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{5.179316in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{5.179724in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{5.180132in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{5.180539in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{5.181355in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{5.181763in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{5.182171in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{5.182579in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{5.182986in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{5.183802in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{5.184210in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{5.184618in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{5.185026in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{5.185433in}{1.163928in}}%
\pgfpathlineto{\pgfqpoint{5.185841in}{1.157591in}}%
\pgfpathlineto{\pgfqpoint{5.186249in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{5.186657in}{1.307581in}}%
\pgfpathlineto{\pgfqpoint{5.187065in}{1.341382in}}%
\pgfpathlineto{\pgfqpoint{5.187473in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{5.187881in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{5.189104in}{1.322369in}}%
\pgfpathlineto{\pgfqpoint{5.189512in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{5.189920in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{5.190328in}{1.288568in}}%
\pgfpathlineto{\pgfqpoint{5.191143in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{5.191551in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{5.192367in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{5.192775in}{1.344551in}}%
\pgfpathlineto{\pgfqpoint{5.193182in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{5.193590in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{5.193998in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{5.194406in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{5.194814in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{5.195222in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{5.195630in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{5.196037in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{5.196445in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{5.196853in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{5.197261in}{1.318144in}}%
\pgfpathlineto{\pgfqpoint{5.198077in}{1.327650in}}%
\pgfpathlineto{\pgfqpoint{5.198484in}{1.323425in}}%
\pgfpathlineto{\pgfqpoint{5.198892in}{1.322369in}}%
\pgfpathlineto{\pgfqpoint{5.199300in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{5.199708in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{5.200116in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{5.200524in}{1.350888in}}%
\pgfpathlineto{\pgfqpoint{5.200931in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{5.201339in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{5.201747in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{5.202155in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.202563in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{5.203379in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{5.203786in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{5.204602in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{5.205010in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{5.205418in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{5.206233in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{5.206641in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{5.207049in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{5.207457in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{5.207865in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{5.208273in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.208680in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{5.209496in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{5.209904in}{2.471593in}}%
\pgfpathlineto{\pgfqpoint{5.210312in}{2.510675in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{2.518069in}}%
\pgfpathlineto{\pgfqpoint{5.211127in}{2.654328in}}%
\pgfpathlineto{\pgfqpoint{5.211535in}{2.692353in}}%
\pgfpathlineto{\pgfqpoint{5.211943in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{5.212351in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{5.213575in}{2.882482in}}%
\pgfpathlineto{\pgfqpoint{5.213982in}{2.885651in}}%
\pgfpathlineto{\pgfqpoint{5.214390in}{2.904664in}}%
\pgfpathlineto{\pgfqpoint{5.214798in}{2.912058in}}%
\pgfpathlineto{\pgfqpoint{5.215206in}{2.927902in}}%
\pgfpathlineto{\pgfqpoint{5.215614in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{5.216022in}{2.960646in}}%
\pgfpathlineto{\pgfqpoint{5.216429in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{5.217653in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{5.218061in}{3.009235in}}%
\pgfpathlineto{\pgfqpoint{5.218469in}{3.072611in}}%
\pgfpathlineto{\pgfqpoint{5.218876in}{3.069442in}}%
\pgfpathlineto{\pgfqpoint{5.219284in}{3.077892in}}%
\pgfpathlineto{\pgfqpoint{5.220100in}{3.101130in}}%
\pgfpathlineto{\pgfqpoint{5.220508in}{3.094793in}}%
\pgfpathlineto{\pgfqpoint{5.220916in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{5.221324in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{3.080005in}}%
\pgfpathlineto{\pgfqpoint{5.222139in}{3.081061in}}%
\pgfpathlineto{\pgfqpoint{5.222547in}{3.102187in}}%
\pgfpathlineto{\pgfqpoint{5.222955in}{3.093737in}}%
\pgfpathlineto{\pgfqpoint{5.223363in}{3.129650in}}%
\pgfpathlineto{\pgfqpoint{5.223771in}{3.144438in}}%
\pgfpathlineto{\pgfqpoint{5.224178in}{3.116975in}}%
\pgfpathlineto{\pgfqpoint{5.224586in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.224994in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{3.146550in}}%
\pgfpathlineto{\pgfqpoint{5.225810in}{3.128594in}}%
\pgfpathlineto{\pgfqpoint{5.226218in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{5.226625in}{3.124368in}}%
\pgfpathlineto{\pgfqpoint{5.227033in}{3.133875in}}%
\pgfpathlineto{\pgfqpoint{5.227441in}{3.160282in}}%
\pgfpathlineto{\pgfqpoint{5.227849in}{3.164507in}}%
\pgfpathlineto{\pgfqpoint{5.228257in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{5.228665in}{3.179295in}}%
\pgfpathlineto{\pgfqpoint{5.229072in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{5.229480in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.229888in}{3.186688in}}%
\pgfpathlineto{\pgfqpoint{5.230296in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{5.231112in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{5.231927in}{3.210983in}}%
\pgfpathlineto{\pgfqpoint{5.232743in}{3.227883in}}%
\pgfpathlineto{\pgfqpoint{5.233151in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{5.234374in}{3.238446in}}%
\pgfpathlineto{\pgfqpoint{5.234782in}{3.244783in}}%
\pgfpathlineto{\pgfqpoint{5.235190in}{3.244783in}}%
\pgfpathlineto{\pgfqpoint{5.235598in}{3.246896in}}%
\pgfpathlineto{\pgfqpoint{5.236414in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{5.236821in}{3.259571in}}%
\pgfpathlineto{\pgfqpoint{5.237229in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{5.237637in}{3.270134in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{3.268021in}}%
\pgfpathlineto{\pgfqpoint{5.238861in}{3.257459in}}%
\pgfpathlineto{\pgfqpoint{5.239676in}{3.263796in}}%
\pgfpathlineto{\pgfqpoint{5.240084in}{3.265909in}}%
\pgfpathlineto{\pgfqpoint{5.240492in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{5.240900in}{3.277528in}}%
\pgfpathlineto{\pgfqpoint{5.241308in}{3.271190in}}%
\pgfpathlineto{\pgfqpoint{5.241716in}{3.227883in}}%
\pgfpathlineto{\pgfqpoint{5.242123in}{3.252177in}}%
\pgfpathlineto{\pgfqpoint{5.242531in}{3.254290in}}%
\pgfpathlineto{\pgfqpoint{5.242939in}{3.296541in}}%
\pgfpathlineto{\pgfqpoint{5.243347in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.243755in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.244163in}{3.283865in}}%
\pgfpathlineto{\pgfqpoint{5.244570in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{5.244978in}{3.319779in}}%
\pgfpathlineto{\pgfqpoint{5.245386in}{3.311329in}}%
\pgfpathlineto{\pgfqpoint{5.245794in}{3.311329in}}%
\pgfpathlineto{\pgfqpoint{5.246202in}{3.316610in}}%
\pgfpathlineto{\pgfqpoint{5.247017in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{5.247425in}{3.316610in}}%
\pgfpathlineto{\pgfqpoint{5.247833in}{3.320835in}}%
\pgfpathlineto{\pgfqpoint{5.248241in}{3.322948in}}%
\pgfpathlineto{\pgfqpoint{5.248649in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{5.249057in}{3.331398in}}%
\pgfpathlineto{\pgfqpoint{5.249465in}{3.331398in}}%
\pgfpathlineto{\pgfqpoint{5.249872in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{5.250280in}{3.330341in}}%
\pgfpathlineto{\pgfqpoint{5.250688in}{3.333510in}}%
\pgfpathlineto{\pgfqpoint{5.251096in}{3.328229in}}%
\pgfpathlineto{\pgfqpoint{5.251504in}{3.333510in}}%
\pgfpathlineto{\pgfqpoint{5.251912in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.252319in}{3.346185in}}%
\pgfpathlineto{\pgfqpoint{5.252727in}{3.378930in}}%
\pgfpathlineto{\pgfqpoint{5.253135in}{3.349354in}}%
\pgfpathlineto{\pgfqpoint{5.253543in}{3.354636in}}%
\pgfpathlineto{\pgfqpoint{5.253951in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{5.254359in}{3.366255in}}%
\pgfpathlineto{\pgfqpoint{5.254766in}{3.364142in}}%
\pgfpathlineto{\pgfqpoint{5.255174in}{3.360973in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{3.363086in}}%
\pgfpathlineto{\pgfqpoint{5.255990in}{3.360973in}}%
\pgfpathlineto{\pgfqpoint{5.256398in}{3.373649in}}%
\pgfpathlineto{\pgfqpoint{5.256806in}{3.379986in}}%
\pgfpathlineto{\pgfqpoint{5.257214in}{3.368367in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{3.371536in}}%
\pgfpathlineto{\pgfqpoint{5.258029in}{3.365198in}}%
\pgfpathlineto{\pgfqpoint{5.258437in}{3.371536in}}%
\pgfpathlineto{\pgfqpoint{5.258845in}{3.373649in}}%
\pgfpathlineto{\pgfqpoint{5.259253in}{3.374705in}}%
\pgfpathlineto{\pgfqpoint{5.259661in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{5.260068in}{3.374705in}}%
\pgfpathlineto{\pgfqpoint{5.260476in}{3.378930in}}%
\pgfpathlineto{\pgfqpoint{5.260884in}{3.376817in}}%
\pgfpathlineto{\pgfqpoint{5.261292in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.261700in}{3.383155in}}%
\pgfpathlineto{\pgfqpoint{5.262108in}{3.375761in}}%
\pgfpathlineto{\pgfqpoint{5.262515in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{5.262923in}{3.389493in}}%
\pgfpathlineto{\pgfqpoint{5.263331in}{3.385268in}}%
\pgfpathlineto{\pgfqpoint{5.263739in}{3.394774in}}%
\pgfpathlineto{\pgfqpoint{5.264555in}{3.384211in}}%
\pgfpathlineto{\pgfqpoint{5.264963in}{3.386324in}}%
\pgfpathlineto{\pgfqpoint{5.265370in}{3.392661in}}%
\pgfpathlineto{\pgfqpoint{5.265778in}{3.392661in}}%
\pgfpathlineto{\pgfqpoint{5.266186in}{3.401112in}}%
\pgfpathlineto{\pgfqpoint{5.266594in}{3.403224in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.394774in}}%
\pgfpathlineto{\pgfqpoint{5.267410in}{3.393718in}}%
\pgfpathlineto{\pgfqpoint{5.267817in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{5.268225in}{3.384211in}}%
\pgfpathlineto{\pgfqpoint{5.268633in}{3.389493in}}%
\pgfpathlineto{\pgfqpoint{5.269041in}{3.390549in}}%
\pgfpathlineto{\pgfqpoint{5.269449in}{3.385268in}}%
\pgfpathlineto{\pgfqpoint{5.269857in}{3.386324in}}%
\pgfpathlineto{\pgfqpoint{5.270264in}{3.395830in}}%
\pgfpathlineto{\pgfqpoint{5.270672in}{3.383155in}}%
\pgfpathlineto{\pgfqpoint{5.271080in}{3.389493in}}%
\pgfpathlineto{\pgfqpoint{5.271488in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{5.271896in}{3.383155in}}%
\pgfpathlineto{\pgfqpoint{5.272304in}{3.390549in}}%
\pgfpathlineto{\pgfqpoint{5.272711in}{3.386324in}}%
\pgfpathlineto{\pgfqpoint{5.273119in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{5.273527in}{3.393718in}}%
\pgfpathlineto{\pgfqpoint{5.273935in}{3.402168in}}%
\pgfpathlineto{\pgfqpoint{5.274343in}{3.388436in}}%
\pgfpathlineto{\pgfqpoint{5.274751in}{3.434912in}}%
\pgfpathlineto{\pgfqpoint{5.275159in}{3.395830in}}%
\pgfpathlineto{\pgfqpoint{5.275566in}{3.392661in}}%
\pgfpathlineto{\pgfqpoint{5.275974in}{3.390549in}}%
\pgfpathlineto{\pgfqpoint{5.276382in}{3.441250in}}%
\pgfpathlineto{\pgfqpoint{5.276790in}{3.434912in}}%
\pgfpathlineto{\pgfqpoint{5.277198in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.277606in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.278013in}{3.392661in}}%
\pgfpathlineto{\pgfqpoint{5.278421in}{3.394774in}}%
\pgfpathlineto{\pgfqpoint{5.278829in}{3.391605in}}%
\pgfpathlineto{\pgfqpoint{5.279237in}{3.391605in}}%
\pgfpathlineto{\pgfqpoint{5.279645in}{3.392661in}}%
\pgfpathlineto{\pgfqpoint{5.280053in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.280460in}{3.405337in}}%
\pgfpathlineto{\pgfqpoint{5.280868in}{3.401112in}}%
\pgfpathlineto{\pgfqpoint{5.281276in}{3.406393in}}%
\pgfpathlineto{\pgfqpoint{5.281684in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.282092in}{3.443362in}}%
\pgfpathlineto{\pgfqpoint{5.282500in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.282908in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.283315in}{3.404280in}}%
\pgfpathlineto{\pgfqpoint{5.283723in}{3.452869in}}%
\pgfpathlineto{\pgfqpoint{5.284131in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{5.284539in}{3.446531in}}%
\pgfpathlineto{\pgfqpoint{5.284947in}{3.405337in}}%
\pgfpathlineto{\pgfqpoint{5.285355in}{3.404280in}}%
\pgfpathlineto{\pgfqpoint{5.285762in}{3.447588in}}%
\pgfpathlineto{\pgfqpoint{5.286170in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{5.286986in}{3.407449in}}%
\pgfpathlineto{\pgfqpoint{5.287394in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.287802in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{5.288209in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.288617in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.289025in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.289433in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.289841in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.290249in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.290656in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.291064in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.291472in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{5.291880in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.292288in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.292696in}{3.419068in}}%
\pgfpathlineto{\pgfqpoint{5.293104in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.293511in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.293919in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.294327in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.294735in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.295143in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.295551in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{5.295958in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.296774in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.297182in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.297590in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.297998in}{3.404280in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.298813in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{5.299221in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.299629in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.300037in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.300445in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.300853in}{3.440194in}}%
\pgfpathlineto{\pgfqpoint{5.301260in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{5.301668in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.302076in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{3.422237in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{3.463432in}}%
\pgfpathlineto{\pgfqpoint{5.303300in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.303707in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.304115in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.304523in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.305747in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.306154in}{3.419068in}}%
\pgfpathlineto{\pgfqpoint{5.306562in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.306970in}{3.460263in}}%
\pgfpathlineto{\pgfqpoint{5.307378in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.307786in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.308601in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.309009in}{3.460263in}}%
\pgfpathlineto{\pgfqpoint{5.309417in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.309825in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.310233in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{5.310641in}{3.459207in}}%
\pgfpathlineto{\pgfqpoint{5.311049in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.311456in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.311864in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.312272in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{5.313088in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.313496in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.313903in}{3.466600in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.314719in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.315127in}{3.465544in}}%
\pgfpathlineto{\pgfqpoint{5.315535in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.315943in}{3.422237in}}%
\pgfpathlineto{\pgfqpoint{5.316350in}{3.467657in}}%
\pgfpathlineto{\pgfqpoint{5.316758in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.317166in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.317574in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.317982in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.318390in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.318798in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.319205in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.319613in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.320021in}{3.460263in}}%
\pgfpathlineto{\pgfqpoint{5.320429in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.320837in}{3.476107in}}%
\pgfpathlineto{\pgfqpoint{5.321245in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.321652in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.322060in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{5.322468in}{3.392661in}}%
\pgfpathlineto{\pgfqpoint{5.322876in}{3.442306in}}%
\pgfpathlineto{\pgfqpoint{5.323284in}{3.427518in}}%
\pgfpathlineto{\pgfqpoint{5.323692in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{5.324507in}{3.434912in}}%
\pgfpathlineto{\pgfqpoint{5.324915in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.325323in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{5.325731in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.326139in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.326547in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.326954in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.327362in}{3.422237in}}%
\pgfpathlineto{\pgfqpoint{5.327770in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.328178in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.328586in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{5.328994in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.329401in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.329809in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.330217in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.330625in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.331033in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.331441in}{3.422237in}}%
\pgfpathlineto{\pgfqpoint{5.331848in}{3.437025in}}%
\pgfpathlineto{\pgfqpoint{5.332256in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{5.332664in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{5.333072in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{5.333480in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.333888in}{3.427518in}}%
\pgfpathlineto{\pgfqpoint{5.334295in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{5.334703in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.335111in}{3.422237in}}%
\pgfpathlineto{\pgfqpoint{5.335519in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.335927in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{5.336335in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{5.337150in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.337558in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{5.338374in}{3.442306in}}%
\pgfpathlineto{\pgfqpoint{5.338782in}{3.442306in}}%
\pgfpathlineto{\pgfqpoint{5.339190in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{5.339597in}{3.437025in}}%
\pgfpathlineto{\pgfqpoint{5.340005in}{3.488782in}}%
\pgfpathlineto{\pgfqpoint{5.340413in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{5.340821in}{3.435969in}}%
\pgfpathlineto{\pgfqpoint{5.341229in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.341637in}{3.462375in}}%
\pgfpathlineto{\pgfqpoint{5.342044in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{5.342452in}{3.472938in}}%
\pgfpathlineto{\pgfqpoint{5.342860in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.343268in}{3.442306in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{5.344084in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.344492in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.344899in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{5.345307in}{3.477163in}}%
\pgfpathlineto{\pgfqpoint{5.345715in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.346123in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{5.346531in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.346939in}{3.452869in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{3.465544in}}%
\pgfpathlineto{\pgfqpoint{5.347754in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{5.348162in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.348978in}{3.427518in}}%
\pgfpathlineto{\pgfqpoint{5.349386in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{5.349793in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.350201in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{5.351017in}{3.397943in}}%
\pgfpathlineto{\pgfqpoint{5.351425in}{3.395830in}}%
\pgfpathlineto{\pgfqpoint{5.351833in}{3.401112in}}%
\pgfpathlineto{\pgfqpoint{5.352240in}{3.394774in}}%
\pgfpathlineto{\pgfqpoint{5.352648in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.353056in}{3.395830in}}%
\pgfpathlineto{\pgfqpoint{5.353464in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{5.353872in}{3.404280in}}%
\pgfpathlineto{\pgfqpoint{5.354280in}{3.395830in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{5.355095in}{3.398999in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{3.402168in}}%
\pgfpathlineto{\pgfqpoint{5.355911in}{3.398999in}}%
\pgfpathlineto{\pgfqpoint{5.356319in}{3.401112in}}%
\pgfpathlineto{\pgfqpoint{5.356727in}{3.401112in}}%
\pgfpathlineto{\pgfqpoint{5.357135in}{3.398999in}}%
\pgfpathlineto{\pgfqpoint{5.357542in}{3.408506in}}%
\pgfpathlineto{\pgfqpoint{5.357950in}{3.402168in}}%
\pgfpathlineto{\pgfqpoint{5.358358in}{3.445475in}}%
\pgfpathlineto{\pgfqpoint{5.358766in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{5.359174in}{3.450756in}}%
\pgfpathlineto{\pgfqpoint{5.359582in}{3.405337in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{3.405337in}}%
\pgfpathlineto{\pgfqpoint{5.360397in}{3.407449in}}%
\pgfpathlineto{\pgfqpoint{5.360805in}{3.407449in}}%
\pgfpathlineto{\pgfqpoint{5.361213in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.361621in}{3.406393in}}%
\pgfpathlineto{\pgfqpoint{5.362029in}{3.404280in}}%
\pgfpathlineto{\pgfqpoint{5.362437in}{3.406393in}}%
\pgfpathlineto{\pgfqpoint{5.362844in}{3.404280in}}%
\pgfpathlineto{\pgfqpoint{5.363252in}{3.405337in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.364476in}{3.405337in}}%
\pgfpathlineto{\pgfqpoint{5.364884in}{3.402168in}}%
\pgfpathlineto{\pgfqpoint{5.365291in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.366515in}{3.406393in}}%
\pgfpathlineto{\pgfqpoint{5.366923in}{3.451813in}}%
\pgfpathlineto{\pgfqpoint{5.367331in}{3.408506in}}%
\pgfpathlineto{\pgfqpoint{5.367738in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{5.368146in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.368554in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.368962in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{5.369370in}{3.452869in}}%
\pgfpathlineto{\pgfqpoint{5.369778in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{5.370186in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{5.371001in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.371409in}{3.451813in}}%
\pgfpathlineto{\pgfqpoint{5.371817in}{3.406393in}}%
\pgfpathlineto{\pgfqpoint{5.372225in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.372633in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{3.456038in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{3.407449in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{3.446531in}}%
\pgfpathlineto{\pgfqpoint{5.374672in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{5.375080in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.375487in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{5.375895in}{3.397943in}}%
\pgfpathlineto{\pgfqpoint{5.376303in}{3.408506in}}%
\pgfpathlineto{\pgfqpoint{5.376711in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{5.377119in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{5.377527in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{5.377934in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.378342in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.379158in}{3.418012in}}%
\pgfpathlineto{\pgfqpoint{5.379566in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{5.379974in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{5.380382in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{5.380789in}{3.422237in}}%
\pgfpathlineto{\pgfqpoint{5.381605in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{5.382421in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.382829in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{5.383236in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{5.383644in}{3.472938in}}%
\pgfpathlineto{\pgfqpoint{5.384052in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.384460in}{3.595466in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{3.597578in}}%
\pgfpathlineto{\pgfqpoint{5.385276in}{3.625041in}}%
\pgfpathlineto{\pgfqpoint{5.385683in}{3.626097in}}%
\pgfpathlineto{\pgfqpoint{5.386091in}{3.583847in}}%
\pgfpathlineto{\pgfqpoint{5.386499in}{3.595466in}}%
\pgfpathlineto{\pgfqpoint{5.386907in}{3.595466in}}%
\pgfpathlineto{\pgfqpoint{5.387315in}{3.594409in}}%
\pgfpathlineto{\pgfqpoint{5.387723in}{3.592297in}}%
\pgfpathlineto{\pgfqpoint{5.388131in}{3.589128in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{3.593353in}}%
\pgfpathlineto{\pgfqpoint{5.388946in}{3.590184in}}%
\pgfpathlineto{\pgfqpoint{5.389354in}{3.590184in}}%
\pgfpathlineto{\pgfqpoint{5.390170in}{3.596522in}}%
\pgfpathlineto{\pgfqpoint{5.390578in}{3.595466in}}%
\pgfpathlineto{\pgfqpoint{5.390985in}{3.598634in}}%
\pgfpathlineto{\pgfqpoint{5.391393in}{3.594409in}}%
\pgfpathlineto{\pgfqpoint{5.391801in}{3.594409in}}%
\pgfpathlineto{\pgfqpoint{5.392209in}{3.596522in}}%
\pgfpathlineto{\pgfqpoint{5.392617in}{3.595466in}}%
\pgfpathlineto{\pgfqpoint{5.393025in}{3.599691in}}%
\pgfpathlineto{\pgfqpoint{5.393840in}{3.601803in}}%
\pgfpathlineto{\pgfqpoint{5.394656in}{3.589128in}}%
\pgfpathlineto{\pgfqpoint{5.395064in}{3.588072in}}%
\pgfpathlineto{\pgfqpoint{5.395472in}{3.548990in}}%
\pgfpathlineto{\pgfqpoint{5.395879in}{3.551102in}}%
\pgfpathlineto{\pgfqpoint{5.396287in}{3.547933in}}%
\pgfpathlineto{\pgfqpoint{5.396695in}{3.558496in}}%
\pgfpathlineto{\pgfqpoint{5.397103in}{3.548990in}}%
\pgfpathlineto{\pgfqpoint{5.397511in}{3.595466in}}%
\pgfpathlineto{\pgfqpoint{5.397919in}{3.551102in}}%
\pgfpathlineto{\pgfqpoint{5.398327in}{3.590184in}}%
\pgfpathlineto{\pgfqpoint{5.398734in}{3.566946in}}%
\pgfpathlineto{\pgfqpoint{5.399142in}{3.610253in}}%
\pgfpathlineto{\pgfqpoint{5.399550in}{3.610253in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{3.564834in}}%
\pgfpathlineto{\pgfqpoint{5.400366in}{3.568003in}}%
\pgfpathlineto{\pgfqpoint{5.400774in}{3.570115in}}%
\pgfpathlineto{\pgfqpoint{5.401181in}{3.560609in}}%
\pgfpathlineto{\pgfqpoint{5.401589in}{3.604972in}}%
\pgfpathlineto{\pgfqpoint{5.401997in}{3.600747in}}%
\pgfpathlineto{\pgfqpoint{5.402405in}{3.568003in}}%
\pgfpathlineto{\pgfqpoint{5.402813in}{3.561665in}}%
\pgfpathlineto{\pgfqpoint{5.403221in}{3.560609in}}%
\pgfpathlineto{\pgfqpoint{5.403628in}{3.607085in}}%
\pgfpathlineto{\pgfqpoint{5.404036in}{3.561665in}}%
\pgfpathlineto{\pgfqpoint{5.404444in}{3.604972in}}%
\pgfpathlineto{\pgfqpoint{5.404852in}{3.573284in}}%
\pgfpathlineto{\pgfqpoint{5.405260in}{3.576453in}}%
\pgfpathlineto{\pgfqpoint{5.405668in}{3.563777in}}%
\pgfpathlineto{\pgfqpoint{5.406076in}{3.563777in}}%
\pgfpathlineto{\pgfqpoint{5.406483in}{3.562721in}}%
\pgfpathlineto{\pgfqpoint{5.406891in}{3.607085in}}%
\pgfpathlineto{\pgfqpoint{5.407299in}{3.571171in}}%
\pgfpathlineto{\pgfqpoint{5.407707in}{3.573284in}}%
\pgfpathlineto{\pgfqpoint{5.408115in}{3.573284in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{3.554271in}}%
\pgfpathlineto{\pgfqpoint{5.409338in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.409746in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{5.410154in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{5.410970in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.411377in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.411785in}{3.435969in}}%
\pgfpathlineto{\pgfqpoint{5.413009in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{5.413417in}{3.437025in}}%
\pgfpathlineto{\pgfqpoint{5.413824in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{5.414640in}{3.442306in}}%
\pgfpathlineto{\pgfqpoint{5.415048in}{3.437025in}}%
\pgfpathlineto{\pgfqpoint{5.415864in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.416272in}{3.437025in}}%
\pgfpathlineto{\pgfqpoint{5.416679in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{5.417087in}{3.434912in}}%
\pgfpathlineto{\pgfqpoint{5.417495in}{3.434912in}}%
\pgfpathlineto{\pgfqpoint{5.417903in}{3.430687in}}%
\pgfpathlineto{\pgfqpoint{5.418311in}{3.435969in}}%
\pgfpathlineto{\pgfqpoint{5.418719in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.419534in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.419942in}{3.310272in}}%
\pgfpathlineto{\pgfqpoint{5.420350in}{3.311329in}}%
\pgfpathlineto{\pgfqpoint{5.420758in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.421573in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{3.353579in}}%
\pgfpathlineto{\pgfqpoint{5.422389in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{5.422797in}{3.349354in}}%
\pgfpathlineto{\pgfqpoint{5.423205in}{3.301822in}}%
\pgfpathlineto{\pgfqpoint{5.423613in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.424021in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.424836in}{3.299710in}}%
\pgfpathlineto{\pgfqpoint{5.425244in}{3.295484in}}%
\pgfpathlineto{\pgfqpoint{5.425652in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.426060in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.426468in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{5.426875in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.427283in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.427691in}{3.311329in}}%
\pgfpathlineto{\pgfqpoint{5.428099in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.428507in}{3.313441in}}%
\pgfpathlineto{\pgfqpoint{5.428915in}{3.316610in}}%
\pgfpathlineto{\pgfqpoint{5.429322in}{3.304991in}}%
\pgfpathlineto{\pgfqpoint{5.429730in}{3.355692in}}%
\pgfpathlineto{\pgfqpoint{5.430138in}{3.352523in}}%
\pgfpathlineto{\pgfqpoint{5.430546in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.430954in}{3.353579in}}%
\pgfpathlineto{\pgfqpoint{5.431362in}{3.325060in}}%
\pgfpathlineto{\pgfqpoint{5.431770in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.432177in}{3.316610in}}%
\pgfpathlineto{\pgfqpoint{5.432585in}{3.311329in}}%
\pgfpathlineto{\pgfqpoint{5.432993in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{5.433401in}{3.311329in}}%
\pgfpathlineto{\pgfqpoint{5.433809in}{3.353579in}}%
\pgfpathlineto{\pgfqpoint{5.434217in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{5.435032in}{3.320835in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.435848in}{3.316610in}}%
\pgfpathlineto{\pgfqpoint{5.436256in}{3.355692in}}%
\pgfpathlineto{\pgfqpoint{5.436664in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.437071in}{3.343017in}}%
\pgfpathlineto{\pgfqpoint{5.437479in}{3.317666in}}%
\pgfpathlineto{\pgfqpoint{5.437887in}{3.308160in}}%
\pgfpathlineto{\pgfqpoint{5.438295in}{3.313441in}}%
\pgfpathlineto{\pgfqpoint{5.438703in}{3.340904in}}%
\pgfpathlineto{\pgfqpoint{5.439111in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.439518in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.439926in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{5.440334in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.440742in}{3.328229in}}%
\pgfpathlineto{\pgfqpoint{5.441150in}{3.325060in}}%
\pgfpathlineto{\pgfqpoint{5.441558in}{3.298653in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.442373in}{3.301822in}}%
\pgfpathlineto{\pgfqpoint{5.442781in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{5.443189in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.443597in}{3.301822in}}%
\pgfpathlineto{\pgfqpoint{5.444005in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.444413in}{3.304991in}}%
\pgfpathlineto{\pgfqpoint{5.444820in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.445228in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.445636in}{3.299710in}}%
\pgfpathlineto{\pgfqpoint{5.446044in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.446452in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.446860in}{3.303935in}}%
\pgfpathlineto{\pgfqpoint{5.447267in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{5.447675in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.448083in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{3.298653in}}%
\pgfpathlineto{\pgfqpoint{5.448899in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.449307in}{3.295484in}}%
\pgfpathlineto{\pgfqpoint{5.449715in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.450122in}{3.299710in}}%
\pgfpathlineto{\pgfqpoint{5.450530in}{3.298653in}}%
\pgfpathlineto{\pgfqpoint{5.450938in}{3.303935in}}%
\pgfpathlineto{\pgfqpoint{5.451346in}{3.296541in}}%
\pgfpathlineto{\pgfqpoint{5.452162in}{3.304991in}}%
\pgfpathlineto{\pgfqpoint{5.452977in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.453793in}{3.301822in}}%
\pgfpathlineto{\pgfqpoint{5.454201in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.454609in}{3.304991in}}%
\pgfpathlineto{\pgfqpoint{5.455016in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.455424in}{3.301822in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.456240in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.456648in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{5.457056in}{3.309216in}}%
\pgfpathlineto{\pgfqpoint{5.457871in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.458279in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.458687in}{3.301822in}}%
\pgfpathlineto{\pgfqpoint{5.459095in}{3.304991in}}%
\pgfpathlineto{\pgfqpoint{5.459503in}{3.317666in}}%
\pgfpathlineto{\pgfqpoint{5.459911in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{5.460318in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{5.460726in}{3.324004in}}%
\pgfpathlineto{\pgfqpoint{5.461134in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{5.461542in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.461950in}{3.315554in}}%
\pgfpathlineto{\pgfqpoint{5.462358in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{5.462765in}{3.320835in}}%
\pgfpathlineto{\pgfqpoint{5.463173in}{3.324004in}}%
\pgfpathlineto{\pgfqpoint{5.463581in}{3.326116in}}%
\pgfpathlineto{\pgfqpoint{5.463989in}{3.373649in}}%
\pgfpathlineto{\pgfqpoint{5.464397in}{3.319779in}}%
\pgfpathlineto{\pgfqpoint{5.464805in}{3.317666in}}%
\pgfpathlineto{\pgfqpoint{5.465212in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{5.465620in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{5.466028in}{3.308160in}}%
\pgfpathlineto{\pgfqpoint{5.466436in}{3.308160in}}%
\pgfpathlineto{\pgfqpoint{5.467252in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{3.308160in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{3.303935in}}%
\pgfpathlineto{\pgfqpoint{5.468475in}{3.350411in}}%
\pgfpathlineto{\pgfqpoint{5.468883in}{3.344073in}}%
\pgfpathlineto{\pgfqpoint{5.469291in}{3.335623in}}%
\pgfpathlineto{\pgfqpoint{5.470107in}{3.331398in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{3.334566in}}%
\pgfpathlineto{\pgfqpoint{5.471330in}{3.310272in}}%
\pgfpathlineto{\pgfqpoint{5.471738in}{3.298653in}}%
\pgfpathlineto{\pgfqpoint{5.472146in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{5.472554in}{3.296541in}}%
\pgfpathlineto{\pgfqpoint{5.472961in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{5.473369in}{3.303935in}}%
\pgfpathlineto{\pgfqpoint{5.473777in}{3.298653in}}%
\pgfpathlineto{\pgfqpoint{5.474185in}{3.291259in}}%
\pgfpathlineto{\pgfqpoint{5.474593in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{5.475001in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{5.475408in}{3.290203in}}%
\pgfpathlineto{\pgfqpoint{5.475816in}{3.100074in}}%
\pgfpathlineto{\pgfqpoint{5.476224in}{3.099018in}}%
\pgfpathlineto{\pgfqpoint{5.476632in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.477040in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.477448in}{3.116975in}}%
\pgfpathlineto{\pgfqpoint{5.477856in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.478263in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.479487in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.479895in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{5.480303in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.480710in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{5.481526in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.481934in}{3.151831in}}%
\pgfpathlineto{\pgfqpoint{5.482342in}{3.113806in}}%
\pgfpathlineto{\pgfqpoint{5.482750in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{5.483157in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.483565in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{5.483973in}{3.113806in}}%
\pgfpathlineto{\pgfqpoint{5.484381in}{3.153944in}}%
\pgfpathlineto{\pgfqpoint{5.484789in}{3.107468in}}%
\pgfpathlineto{\pgfqpoint{5.485197in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{5.485605in}{3.151831in}}%
\pgfpathlineto{\pgfqpoint{5.486012in}{3.135987in}}%
\pgfpathlineto{\pgfqpoint{5.486420in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.486828in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{5.487236in}{3.150775in}}%
\pgfpathlineto{\pgfqpoint{5.487644in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{5.488052in}{3.147606in}}%
\pgfpathlineto{\pgfqpoint{5.488459in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{5.488867in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{5.489275in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.489683in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.490091in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{5.490499in}{3.159225in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{3.150775in}}%
\pgfpathlineto{\pgfqpoint{5.491314in}{3.119087in}}%
\pgfpathlineto{\pgfqpoint{5.491722in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{3.150775in}}%
\pgfpathlineto{\pgfqpoint{5.492538in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{5.493354in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.493761in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{5.494169in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.494577in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{5.495393in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.495801in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.496616in}{3.119087in}}%
\pgfpathlineto{\pgfqpoint{5.497024in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{5.497432in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{5.497840in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{5.498248in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{5.498655in}{3.151831in}}%
\pgfpathlineto{\pgfqpoint{5.499063in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.499471in}{3.152888in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.500287in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{5.500695in}{3.100074in}}%
\pgfpathlineto{\pgfqpoint{5.501510in}{3.102187in}}%
\pgfpathlineto{\pgfqpoint{5.501918in}{3.099018in}}%
\pgfpathlineto{\pgfqpoint{5.502326in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.502734in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{5.503142in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.503550in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{5.503957in}{3.141269in}}%
\pgfpathlineto{\pgfqpoint{5.504365in}{3.143381in}}%
\pgfpathlineto{\pgfqpoint{5.504773in}{3.099018in}}%
\pgfpathlineto{\pgfqpoint{5.505181in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{5.505589in}{3.145494in}}%
\pgfpathlineto{\pgfqpoint{5.505997in}{3.142325in}}%
\pgfpathlineto{\pgfqpoint{5.506404in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.506812in}{3.143381in}}%
\pgfpathlineto{\pgfqpoint{5.507220in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.507628in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{5.508444in}{3.107468in}}%
\pgfpathlineto{\pgfqpoint{5.508851in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.509259in}{3.100074in}}%
\pgfpathlineto{\pgfqpoint{5.509667in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.510075in}{3.100074in}}%
\pgfpathlineto{\pgfqpoint{5.510483in}{3.108524in}}%
\pgfpathlineto{\pgfqpoint{5.510891in}{3.100074in}}%
\pgfpathlineto{\pgfqpoint{5.511706in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.512114in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.512522in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.512930in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.513338in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.513746in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.514153in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.514561in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.514969in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{5.515377in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.515785in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.516193in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.516600in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.517008in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{5.517416in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{5.517824in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.518232in}{3.108524in}}%
\pgfpathlineto{\pgfqpoint{5.518640in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{5.519047in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.519455in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{5.519863in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.520271in}{3.107468in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{5.521087in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.521902in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{5.522310in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{5.522718in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{5.523126in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{5.523534in}{3.107468in}}%
\pgfpathlineto{\pgfqpoint{5.523942in}{3.109581in}}%
\pgfpathlineto{\pgfqpoint{5.524349in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{5.524757in}{3.108524in}}%
\pgfpathlineto{\pgfqpoint{5.525165in}{3.153944in}}%
\pgfpathlineto{\pgfqpoint{5.525573in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{5.525981in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{5.526796in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{5.527204in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{5.527612in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{5.528020in}{3.093737in}}%
\pgfpathlineto{\pgfqpoint{5.528428in}{3.093737in}}%
\pgfpathlineto{\pgfqpoint{5.528836in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{5.529244in}{3.091624in}}%
\pgfpathlineto{\pgfqpoint{5.529651in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{5.530059in}{3.132819in}}%
\pgfpathlineto{\pgfqpoint{5.530467in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.530875in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{5.531283in}{3.094793in}}%
\pgfpathlineto{\pgfqpoint{5.531691in}{3.089511in}}%
\pgfpathlineto{\pgfqpoint{5.532098in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{5.532506in}{3.093737in}}%
\pgfpathlineto{\pgfqpoint{5.532914in}{3.091624in}}%
\pgfpathlineto{\pgfqpoint{5.533322in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{5.533730in}{3.090568in}}%
\pgfpathlineto{\pgfqpoint{5.534138in}{3.101130in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.089511in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.089511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{3.011347in}}%
\pgfpathlineto{\pgfqpoint{1.191038in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{1.306457in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.307681in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.308088in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.348057in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{1.385170in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{1.385578in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.396590in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.400668in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.427994in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.479790in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.510785in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{1.515680in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.629059in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{1.653938in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{1.654345in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.680855in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.748965in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{1.756306in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{1.756714in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{1.762831in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.787710in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.812180in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.812588in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.831349in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{1.835427in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{1.835835in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.841545in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{1.852964in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{1.853372in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.881921in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.882329in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.914956in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.930046in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{1.930454in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.985105in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.103786in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.104194in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{2.111535in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.135598in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{2.136006in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{2.144163in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{2.144570in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.499392in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.499800in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.538953in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{2.539361in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{2.566686in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.568317in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.577698in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.578106in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.633980in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.634388in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.669054in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.669462in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.720850in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.721258in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.737979in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.738387in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.788959in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{2.789367in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.926402in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.930888in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{2.934559in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{2.934966in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{2.955766in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{2.956174in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.983092in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.048346in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.048754in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{3.087499in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{3.087907in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.109930in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.110338in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.200471in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.200879in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.237992in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.238400in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.316298in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{3.316706in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.355858in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{3.356674in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{3.357082in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{3.457819in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{3.458227in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.506352in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.506760in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{3.536940in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.555293in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.555701in}{3.138100in}}%
\pgfpathlineto{\pgfqpoint{3.769001in}{3.138100in}}%
\pgfpathlineto{\pgfqpoint{3.769409in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{3.799997in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{3.800405in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.943150in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{3.943557in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.943965in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{3.944373in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{3.955385in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{3.955793in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.982710in}{1.016050in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.007588in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.007996in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.065910in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.066318in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.125862in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.126270in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.153596in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.154003in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{4.165831in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{4.166239in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.183776in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.184184in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.221297in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{4.227007in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.236387in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.236795in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{4.281250in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{4.281658in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{4.286144in}{1.197729in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{4.305312in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{4.305720in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.326112in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{4.326520in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{4.338348in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{4.338755in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{4.344057in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{4.344465in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{4.348951in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{4.349359in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{4.351806in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{4.352214in}{1.958245in}}%
\pgfpathlineto{\pgfqpoint{4.404826in}{1.958245in}}%
\pgfpathlineto{\pgfqpoint{4.405234in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.450912in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{4.451320in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{4.485578in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{4.485986in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.516574in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{4.516982in}{1.893812in}}%
\pgfpathlineto{\pgfqpoint{4.587946in}{1.893812in}}%
\pgfpathlineto{\pgfqpoint{4.588354in}{2.060703in}}%
\pgfpathlineto{\pgfqpoint{4.593656in}{2.060703in}}%
\pgfpathlineto{\pgfqpoint{4.594064in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.619350in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.619758in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.740479in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{4.740887in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.789420in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.789828in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.823678in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.824086in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.890157in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.890564in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{4.897090in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{4.897498in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{4.907286in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{4.907694in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{4.917074in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{4.917482in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.974988in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.975395in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{4.989262in}{1.492429in}}%
\pgfpathlineto{\pgfqpoint{4.989670in}{1.492429in}}%
\pgfpathlineto{\pgfqpoint{4.990078in}{1.340326in}}%
\pgfpathlineto{\pgfqpoint{4.992117in}{1.340326in}}%
\pgfpathlineto{\pgfqpoint{4.992525in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{5.004760in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{5.005168in}{1.307581in}}%
\pgfpathlineto{\pgfqpoint{5.014140in}{1.307581in}}%
\pgfpathlineto{\pgfqpoint{5.014548in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{5.162594in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{5.163002in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{5.185026in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{5.185433in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{5.186249in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{5.186657in}{1.325538in}}%
\pgfpathlineto{\pgfqpoint{5.201339in}{1.325538in}}%
\pgfpathlineto{\pgfqpoint{5.201747in}{3.357804in}}%
\pgfpathlineto{\pgfqpoint{5.384052in}{3.357804in}}%
\pgfpathlineto{\pgfqpoint{5.384460in}{3.582790in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{3.582790in}}%
\pgfpathlineto{\pgfqpoint{5.409338in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.418311in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{5.418719in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{5.475408in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{5.475816in}{3.127537in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.127537in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.127537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499560in}{3.875081in}}%
\pgfpathlineto{\pgfqpoint{5.691944in}{3.875081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711389in}{3.875081in}}{\pgfqpoint{5.711389in}{3.894525in}}%
\pgfpathlineto{\pgfqpoint{5.711389in}{4.155944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711389in}{4.175389in}}{\pgfqpoint{5.691944in}{4.175389in}}%
\pgfpathlineto{\pgfqpoint{4.499560in}{4.175389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480115in}{4.175389in}}{\pgfqpoint{4.480115in}{4.155944in}}%
\pgfpathlineto{\pgfqpoint{4.480115in}{3.894525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480115in}{3.875081in}}{\pgfqpoint{4.499560in}{3.875081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519004in}{4.102472in}}%
\pgfpathlineto{\pgfqpoint{4.713449in}{4.102472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791227in,y=4.068444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Raw aggregate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519004in}{3.966901in}}%
\pgfpathlineto{\pgfqpoint{4.713449in}{3.966901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791227in,y=3.932874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Filtered aggregate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> refith2_mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121835in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121835in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209333in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209333in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296831in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296831in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384329in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384329in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471826in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471826in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588280in,y=0.224446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Window (20 samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{0.627441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=0.588861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{1.233246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=1.194666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{1.839051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=1.800471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{2.444856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=2.406276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{3.050661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=3.012081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=3.617886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571562in,y=2.141953in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Postdictive (Blue) and Transitional Surprise (Orange)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530000,0.530000,0.530000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683482in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{3.656466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121835in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.124010in}{1.793154in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{2.142193in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{1.130535in}{2.113607in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{1.134885in}{1.580235in}}%
\pgfpathlineto{\pgfqpoint{1.137060in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{1.139235in}{1.148844in}}%
\pgfpathlineto{\pgfqpoint{1.141410in}{1.054639in}}%
\pgfpathlineto{\pgfqpoint{1.143585in}{1.552942in}}%
\pgfpathlineto{\pgfqpoint{1.145760in}{1.189884in}}%
\pgfpathlineto{\pgfqpoint{1.147935in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{1.152285in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{1.154460in}{1.375386in}}%
\pgfpathlineto{\pgfqpoint{1.156635in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{1.158810in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{0.735339in}}%
\pgfpathlineto{\pgfqpoint{1.163160in}{0.831099in}}%
\pgfpathlineto{\pgfqpoint{1.165335in}{0.744127in}}%
\pgfpathlineto{\pgfqpoint{1.167510in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{1.169685in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{1.171860in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{1.174035in}{0.708238in}}%
\pgfpathlineto{\pgfqpoint{1.176210in}{0.941485in}}%
\pgfpathlineto{\pgfqpoint{1.178385in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{1.182735in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{1.184910in}{0.761509in}}%
\pgfpathlineto{\pgfqpoint{1.187085in}{0.678490in}}%
\pgfpathlineto{\pgfqpoint{1.189260in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{0.877326in}}%
\pgfpathlineto{\pgfqpoint{1.193610in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{1.195785in}{0.757961in}}%
\pgfpathlineto{\pgfqpoint{1.197960in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{1.200135in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{1.202310in}{0.929840in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{1.206660in}{0.783453in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{1.211010in}{0.775271in}}%
\pgfpathlineto{\pgfqpoint{1.213185in}{0.906641in}}%
\pgfpathlineto{\pgfqpoint{1.215360in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{0.767571in}}%
\pgfpathlineto{\pgfqpoint{1.219710in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{0.751277in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.751508in}}%
\pgfpathlineto{\pgfqpoint{1.226235in}{0.721288in}}%
\pgfpathlineto{\pgfqpoint{1.228410in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{1.230585in}{0.766337in}}%
\pgfpathlineto{\pgfqpoint{1.232760in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{1.239285in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{1.241460in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.243635in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{1.245810in}{0.857629in}}%
\pgfpathlineto{\pgfqpoint{1.247985in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{1.250160in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{1.252335in}{0.720281in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{0.710063in}}%
\pgfpathlineto{\pgfqpoint{1.256685in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{1.258860in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{1.261035in}{1.262105in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{1.265385in}{1.348628in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{1.269735in}{1.197117in}}%
\pgfpathlineto{\pgfqpoint{1.271909in}{1.052283in}}%
\pgfpathlineto{\pgfqpoint{1.274084in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{1.276259in}{0.791259in}}%
\pgfpathlineto{\pgfqpoint{1.278434in}{1.130920in}}%
\pgfpathlineto{\pgfqpoint{1.280609in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.282784in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{1.284959in}{1.371642in}}%
\pgfpathlineto{\pgfqpoint{1.287134in}{0.688795in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.309818in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{1.293659in}{1.218266in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.371408in}}%
\pgfpathlineto{\pgfqpoint{1.298009in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{1.302359in}{0.750404in}}%
\pgfpathlineto{\pgfqpoint{1.304534in}{0.686364in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.715415in}}%
\pgfpathlineto{\pgfqpoint{1.311059in}{0.687317in}}%
\pgfpathlineto{\pgfqpoint{1.313234in}{1.468734in}}%
\pgfpathlineto{\pgfqpoint{1.315409in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{1.317584in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{1.319759in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{0.836860in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{1.326284in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{1.330634in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{1.332809in}{0.731826in}}%
\pgfpathlineto{\pgfqpoint{1.334984in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{1.339334in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{0.669293in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.674695in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.350209in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{1.352384in}{0.676613in}}%
\pgfpathlineto{\pgfqpoint{1.354559in}{0.661339in}}%
\pgfpathlineto{\pgfqpoint{1.356734in}{0.666768in}}%
\pgfpathlineto{\pgfqpoint{1.358909in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{1.361084in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{1.365434in}{0.662887in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.744529in}}%
\pgfpathlineto{\pgfqpoint{1.369784in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{1.371959in}{0.758042in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{1.376309in}{0.660295in}}%
\pgfpathlineto{\pgfqpoint{1.378484in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{1.380659in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{1.382834in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{1.385009in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{1.387184in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{1.389359in}{0.650832in}}%
\pgfpathlineto{\pgfqpoint{1.391534in}{0.662401in}}%
\pgfpathlineto{\pgfqpoint{1.393709in}{0.683521in}}%
\pgfpathlineto{\pgfqpoint{1.395884in}{0.694893in}}%
\pgfpathlineto{\pgfqpoint{1.398059in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{1.400234in}{0.755655in}}%
\pgfpathlineto{\pgfqpoint{1.402409in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{1.404584in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.408934in}{0.688370in}}%
\pgfpathlineto{\pgfqpoint{1.411109in}{0.702484in}}%
\pgfpathlineto{\pgfqpoint{1.413284in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{0.668935in}}%
\pgfpathlineto{\pgfqpoint{1.417634in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.419809in}{0.684784in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{1.424159in}{0.671114in}}%
\pgfpathlineto{\pgfqpoint{1.426334in}{0.684796in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{1.430684in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{1.432859in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.435034in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{1.439384in}{0.669842in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.661861in}}%
\pgfpathlineto{\pgfqpoint{1.443734in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.659757in}}%
\pgfpathlineto{\pgfqpoint{1.448084in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{1.450259in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{1.452434in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{1.454609in}{0.663506in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{0.658353in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{0.670408in}}%
\pgfpathlineto{\pgfqpoint{1.461134in}{0.649607in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{1.465484in}{0.652845in}}%
\pgfpathlineto{\pgfqpoint{1.467659in}{0.658158in}}%
\pgfpathlineto{\pgfqpoint{1.469834in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{1.474184in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{1.476359in}{0.680108in}}%
\pgfpathlineto{\pgfqpoint{1.478534in}{0.659831in}}%
\pgfpathlineto{\pgfqpoint{1.480709in}{0.663307in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.487234in}{0.643779in}}%
\pgfpathlineto{\pgfqpoint{1.489409in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{1.491584in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{1.493759in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{1.495934in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{1.500284in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{1.502459in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{1.504634in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{1.506809in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{1.508984in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{1.511159in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{1.513334in}{0.656640in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{1.517684in}{0.653297in}}%
\pgfpathlineto{\pgfqpoint{1.519859in}{0.651554in}}%
\pgfpathlineto{\pgfqpoint{1.522034in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{1.524209in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{0.664016in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{0.649823in}}%
\pgfpathlineto{\pgfqpoint{1.532909in}{0.640421in}}%
\pgfpathlineto{\pgfqpoint{1.535084in}{0.656068in}}%
\pgfpathlineto{\pgfqpoint{1.537259in}{0.668067in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{1.541609in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{1.543784in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.654604in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{1.550309in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{1.552484in}{0.644104in}}%
\pgfpathlineto{\pgfqpoint{1.554659in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{1.556834in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{0.651768in}}%
\pgfpathlineto{\pgfqpoint{1.561184in}{0.656633in}}%
\pgfpathlineto{\pgfqpoint{1.563359in}{0.678586in}}%
\pgfpathlineto{\pgfqpoint{1.565534in}{0.661440in}}%
\pgfpathlineto{\pgfqpoint{1.567709in}{0.645525in}}%
\pgfpathlineto{\pgfqpoint{1.569884in}{0.656024in}}%
\pgfpathlineto{\pgfqpoint{1.572059in}{0.663548in}}%
\pgfpathlineto{\pgfqpoint{1.574234in}{0.656966in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{1.580759in}{0.647346in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{0.645900in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{1.591634in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{1.593809in}{0.655483in}}%
\pgfpathlineto{\pgfqpoint{1.595984in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{1.598159in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.600334in}{0.741014in}}%
\pgfpathlineto{\pgfqpoint{1.602509in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.604684in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{1.606859in}{0.645795in}}%
\pgfpathlineto{\pgfqpoint{1.609034in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{0.650593in}}%
\pgfpathlineto{\pgfqpoint{1.613384in}{0.646225in}}%
\pgfpathlineto{\pgfqpoint{1.615559in}{0.643688in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{0.644533in}}%
\pgfpathlineto{\pgfqpoint{1.619909in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.622084in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{0.669984in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{1.628609in}{0.685830in}}%
\pgfpathlineto{\pgfqpoint{1.630784in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{1.632959in}{0.639968in}}%
\pgfpathlineto{\pgfqpoint{1.635134in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{1.637309in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{1.639484in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{1.643834in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{0.655226in}}%
\pgfpathlineto{\pgfqpoint{1.648184in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{1.650359in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{1.652534in}{0.686267in}}%
\pgfpathlineto{\pgfqpoint{1.654709in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{0.650642in}}%
\pgfpathlineto{\pgfqpoint{1.661234in}{0.647928in}}%
\pgfpathlineto{\pgfqpoint{1.663409in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{1.665584in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{1.667759in}{0.661509in}}%
\pgfpathlineto{\pgfqpoint{1.669934in}{0.666734in}}%
\pgfpathlineto{\pgfqpoint{1.674284in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{1.676459in}{0.652471in}}%
\pgfpathlineto{\pgfqpoint{1.678634in}{0.652814in}}%
\pgfpathlineto{\pgfqpoint{1.680809in}{0.653457in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{1.685159in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{0.650663in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{0.652484in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{0.642003in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{1.696034in}{0.683468in}}%
\pgfpathlineto{\pgfqpoint{1.698209in}{0.698794in}}%
\pgfpathlineto{\pgfqpoint{1.700384in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{1.702559in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{1.704734in}{0.681787in}}%
\pgfpathlineto{\pgfqpoint{1.706909in}{0.641921in}}%
\pgfpathlineto{\pgfqpoint{1.709084in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{1.711259in}{0.659668in}}%
\pgfpathlineto{\pgfqpoint{1.713434in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{1.715609in}{0.664887in}}%
\pgfpathlineto{\pgfqpoint{1.717784in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{1.722134in}{0.663621in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{0.656532in}}%
\pgfpathlineto{\pgfqpoint{1.726484in}{0.650761in}}%
\pgfpathlineto{\pgfqpoint{1.728659in}{0.671909in}}%
\pgfpathlineto{\pgfqpoint{1.730834in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.733009in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{1.735184in}{0.647148in}}%
\pgfpathlineto{\pgfqpoint{1.737359in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{1.741709in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.743884in}{0.650759in}}%
\pgfpathlineto{\pgfqpoint{1.746059in}{0.655081in}}%
\pgfpathlineto{\pgfqpoint{1.748234in}{0.649142in}}%
\pgfpathlineto{\pgfqpoint{1.750409in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{0.646530in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.640665in}}%
\pgfpathlineto{\pgfqpoint{1.756934in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{1.759109in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{1.761284in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{1.765634in}{0.645548in}}%
\pgfpathlineto{\pgfqpoint{1.767809in}{0.644405in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{1.774334in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{0.634846in}}%
\pgfpathlineto{\pgfqpoint{1.780859in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{1.783034in}{0.642455in}}%
\pgfpathlineto{\pgfqpoint{1.785209in}{0.654288in}}%
\pgfpathlineto{\pgfqpoint{1.787384in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{1.789559in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.791734in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{1.793908in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{1.796083in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{1.798258in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{1.800433in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{1.802608in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{1.806958in}{0.639642in}}%
\pgfpathlineto{\pgfqpoint{1.809133in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{1.811308in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{0.656199in}}%
\pgfpathlineto{\pgfqpoint{1.815658in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{0.635089in}}%
\pgfpathlineto{\pgfqpoint{1.820008in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{1.822183in}{0.653313in}}%
\pgfpathlineto{\pgfqpoint{1.824358in}{0.644145in}}%
\pgfpathlineto{\pgfqpoint{1.826533in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{0.639919in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{0.646127in}}%
\pgfpathlineto{\pgfqpoint{1.835233in}{0.640296in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{1.839583in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{1.841758in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{1.843933in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.850458in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{1.852633in}{0.638295in}}%
\pgfpathlineto{\pgfqpoint{1.854808in}{0.643382in}}%
\pgfpathlineto{\pgfqpoint{1.859158in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{1.861333in}{0.648404in}}%
\pgfpathlineto{\pgfqpoint{1.863508in}{0.641293in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{0.642868in}}%
\pgfpathlineto{\pgfqpoint{1.867858in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{1.872208in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{0.647130in}}%
\pgfpathlineto{\pgfqpoint{1.876558in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{0.640300in}}%
\pgfpathlineto{\pgfqpoint{1.880908in}{0.639323in}}%
\pgfpathlineto{\pgfqpoint{1.883083in}{0.646196in}}%
\pgfpathlineto{\pgfqpoint{1.885258in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{1.887433in}{0.641177in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{1.891783in}{0.639135in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{1.896133in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.898308in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.667374in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{0.642087in}}%
\pgfpathlineto{\pgfqpoint{1.907008in}{0.636773in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.650877in}}%
\pgfpathlineto{\pgfqpoint{1.911358in}{0.634203in}}%
\pgfpathlineto{\pgfqpoint{1.913533in}{0.638892in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.917883in}{0.670423in}}%
\pgfpathlineto{\pgfqpoint{1.920058in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{1.922233in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{1.924408in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.926583in}{0.651353in}}%
\pgfpathlineto{\pgfqpoint{1.928758in}{0.640662in}}%
\pgfpathlineto{\pgfqpoint{1.930933in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{0.645982in}}%
\pgfpathlineto{\pgfqpoint{1.935283in}{0.642567in}}%
\pgfpathlineto{\pgfqpoint{1.937458in}{0.643816in}}%
\pgfpathlineto{\pgfqpoint{1.939633in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{0.638873in}}%
\pgfpathlineto{\pgfqpoint{1.943983in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{1.946158in}{0.638720in}}%
\pgfpathlineto{\pgfqpoint{1.948333in}{0.641924in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{0.647400in}}%
\pgfpathlineto{\pgfqpoint{1.952683in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{1.954858in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.959208in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{1.961383in}{0.642831in}}%
\pgfpathlineto{\pgfqpoint{1.963558in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{1.965733in}{0.653752in}}%
\pgfpathlineto{\pgfqpoint{1.967908in}{0.637710in}}%
\pgfpathlineto{\pgfqpoint{1.970083in}{0.641840in}}%
\pgfpathlineto{\pgfqpoint{1.972258in}{0.639054in}}%
\pgfpathlineto{\pgfqpoint{1.974433in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.976608in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{1.978783in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{1.980958in}{0.639897in}}%
\pgfpathlineto{\pgfqpoint{1.983133in}{0.644663in}}%
\pgfpathlineto{\pgfqpoint{1.985308in}{0.662310in}}%
\pgfpathlineto{\pgfqpoint{1.987483in}{0.647155in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{0.639967in}}%
\pgfpathlineto{\pgfqpoint{1.994008in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{1.998358in}{0.663308in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{2.002708in}{0.638506in}}%
\pgfpathlineto{\pgfqpoint{2.004883in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{2.007058in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{2.009233in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{0.639852in}}%
\pgfpathlineto{\pgfqpoint{2.015758in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{2.017933in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.024458in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{2.026633in}{0.636770in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{2.030983in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.033158in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{2.035333in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{2.039683in}{0.640929in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{2.046208in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{2.048383in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{2.050558in}{0.636229in}}%
\pgfpathlineto{\pgfqpoint{2.052733in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{2.054908in}{0.638126in}}%
\pgfpathlineto{\pgfqpoint{2.057083in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{2.059258in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.061433in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{2.063608in}{0.636944in}}%
\pgfpathlineto{\pgfqpoint{2.065783in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{2.067958in}{0.636836in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{2.072308in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{2.074483in}{0.640087in}}%
\pgfpathlineto{\pgfqpoint{2.076658in}{0.636506in}}%
\pgfpathlineto{\pgfqpoint{2.078833in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{2.081008in}{0.650071in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{2.085358in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{2.087533in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{0.636294in}}%
\pgfpathlineto{\pgfqpoint{2.094058in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{2.096233in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{2.098408in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{2.100583in}{0.641891in}}%
\pgfpathlineto{\pgfqpoint{2.102758in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{2.107108in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{2.109283in}{0.639807in}}%
\pgfpathlineto{\pgfqpoint{2.111458in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{2.113633in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{2.115808in}{0.635320in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{0.634891in}}%
\pgfpathlineto{\pgfqpoint{2.120158in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{2.126683in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{2.128858in}{0.654438in}}%
\pgfpathlineto{\pgfqpoint{2.131033in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{0.634357in}}%
\pgfpathlineto{\pgfqpoint{2.135383in}{0.647570in}}%
\pgfpathlineto{\pgfqpoint{2.137558in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{2.139733in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{2.141908in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{2.144083in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{2.148433in}{0.639842in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{2.152783in}{0.636414in}}%
\pgfpathlineto{\pgfqpoint{2.154958in}{0.640344in}}%
\pgfpathlineto{\pgfqpoint{2.157133in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{2.159308in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{0.642744in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{2.165833in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{2.168008in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{2.170183in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{0.642580in}}%
\pgfpathlineto{\pgfqpoint{2.174533in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{0.640031in}}%
\pgfpathlineto{\pgfqpoint{2.181058in}{0.649431in}}%
\pgfpathlineto{\pgfqpoint{2.183233in}{0.640028in}}%
\pgfpathlineto{\pgfqpoint{2.185408in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{0.656139in}}%
\pgfpathlineto{\pgfqpoint{2.191933in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{2.194108in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{2.196283in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{2.198458in}{0.640858in}}%
\pgfpathlineto{\pgfqpoint{2.200633in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{2.202808in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{2.207158in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{2.209333in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{2.211508in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{2.213683in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{2.215858in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{2.218033in}{0.645259in}}%
\pgfpathlineto{\pgfqpoint{2.220208in}{0.643181in}}%
\pgfpathlineto{\pgfqpoint{2.222383in}{0.640868in}}%
\pgfpathlineto{\pgfqpoint{2.224558in}{0.635474in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{2.228908in}{0.670924in}}%
\pgfpathlineto{\pgfqpoint{2.231083in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{2.233258in}{0.636331in}}%
\pgfpathlineto{\pgfqpoint{2.235433in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{2.237608in}{0.635607in}}%
\pgfpathlineto{\pgfqpoint{2.239783in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{0.636003in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{0.659566in}}%
\pgfpathlineto{\pgfqpoint{2.246308in}{0.647909in}}%
\pgfpathlineto{\pgfqpoint{2.248483in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{2.250658in}{0.635792in}}%
\pgfpathlineto{\pgfqpoint{2.252833in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{2.255008in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{2.257183in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{2.259358in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{2.261533in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{2.263708in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{2.270233in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{2.272408in}{0.636153in}}%
\pgfpathlineto{\pgfqpoint{2.274583in}{0.638666in}}%
\pgfpathlineto{\pgfqpoint{2.276758in}{0.637947in}}%
\pgfpathlineto{\pgfqpoint{2.278933in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{2.281108in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.287633in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{0.654219in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{2.294158in}{0.642928in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{0.635419in}}%
\pgfpathlineto{\pgfqpoint{2.298508in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{2.300683in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{2.302858in}{0.637088in}}%
\pgfpathlineto{\pgfqpoint{2.305033in}{0.638020in}}%
\pgfpathlineto{\pgfqpoint{2.307208in}{0.642521in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.641906in}}%
\pgfpathlineto{\pgfqpoint{2.311558in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{2.313733in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.315907in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{2.318082in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{2.322432in}{0.635567in}}%
\pgfpathlineto{\pgfqpoint{2.324607in}{0.639032in}}%
\pgfpathlineto{\pgfqpoint{2.326782in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{2.328957in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{2.331132in}{0.659366in}}%
\pgfpathlineto{\pgfqpoint{2.333307in}{0.642597in}}%
\pgfpathlineto{\pgfqpoint{2.335482in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{2.337657in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{2.342007in}{0.649498in}}%
\pgfpathlineto{\pgfqpoint{2.344182in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{2.346357in}{0.644367in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{0.647175in}}%
\pgfpathlineto{\pgfqpoint{2.352882in}{0.650512in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{0.641385in}}%
\pgfpathlineto{\pgfqpoint{2.359407in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.361582in}{0.645631in}}%
\pgfpathlineto{\pgfqpoint{2.363757in}{0.635898in}}%
\pgfpathlineto{\pgfqpoint{2.365932in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{2.368107in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{0.642186in}}%
\pgfpathlineto{\pgfqpoint{2.374632in}{0.634521in}}%
\pgfpathlineto{\pgfqpoint{2.376807in}{0.633075in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{2.381157in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{2.383332in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{2.385507in}{0.638005in}}%
\pgfpathlineto{\pgfqpoint{2.387682in}{0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.389857in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{2.392032in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{2.394207in}{0.637164in}}%
\pgfpathlineto{\pgfqpoint{2.396382in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{2.398557in}{0.641853in}}%
\pgfpathlineto{\pgfqpoint{2.400732in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{2.402907in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{2.405082in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{0.658781in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{0.639405in}}%
\pgfpathlineto{\pgfqpoint{2.411607in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{2.413782in}{0.638105in}}%
\pgfpathlineto{\pgfqpoint{2.418132in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.420307in}{0.645454in}}%
\pgfpathlineto{\pgfqpoint{2.422482in}{0.636721in}}%
\pgfpathlineto{\pgfqpoint{2.424657in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{2.429007in}{0.641104in}}%
\pgfpathlineto{\pgfqpoint{2.431182in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{2.433357in}{0.640429in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{0.664257in}}%
\pgfpathlineto{\pgfqpoint{2.437707in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{2.439882in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.652394in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{2.446407in}{0.634558in}}%
\pgfpathlineto{\pgfqpoint{2.448582in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{2.450757in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{2.452932in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{2.455107in}{0.633296in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{2.459457in}{0.672604in}}%
\pgfpathlineto{\pgfqpoint{2.461632in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{2.463807in}{0.637122in}}%
\pgfpathlineto{\pgfqpoint{2.465982in}{0.634871in}}%
\pgfpathlineto{\pgfqpoint{2.468157in}{0.648326in}}%
\pgfpathlineto{\pgfqpoint{2.470332in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{0.640948in}}%
\pgfpathlineto{\pgfqpoint{2.474682in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{0.644903in}}%
\pgfpathlineto{\pgfqpoint{2.481207in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{2.483382in}{0.638309in}}%
\pgfpathlineto{\pgfqpoint{2.485557in}{0.638745in}}%
\pgfpathlineto{\pgfqpoint{2.487732in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{2.489907in}{0.644610in}}%
\pgfpathlineto{\pgfqpoint{2.492082in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{2.494257in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{2.496432in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{2.498607in}{0.642651in}}%
\pgfpathlineto{\pgfqpoint{2.500782in}{0.641376in}}%
\pgfpathlineto{\pgfqpoint{2.502957in}{0.645056in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{2.507307in}{0.640686in}}%
\pgfpathlineto{\pgfqpoint{2.509482in}{0.645170in}}%
\pgfpathlineto{\pgfqpoint{2.511657in}{0.642594in}}%
\pgfpathlineto{\pgfqpoint{2.513832in}{0.633931in}}%
\pgfpathlineto{\pgfqpoint{2.516007in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{2.518182in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.520357in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{2.522532in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{2.524707in}{0.655672in}}%
\pgfpathlineto{\pgfqpoint{2.526882in}{0.636581in}}%
\pgfpathlineto{\pgfqpoint{2.529057in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{2.531232in}{0.639788in}}%
\pgfpathlineto{\pgfqpoint{2.533407in}{0.647340in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{2.537757in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{2.542107in}{0.654714in}}%
\pgfpathlineto{\pgfqpoint{2.544282in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{2.546457in}{0.639802in}}%
\pgfpathlineto{\pgfqpoint{2.548632in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{2.550807in}{0.642471in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{0.633604in}}%
\pgfpathlineto{\pgfqpoint{2.555157in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{2.557332in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{2.559507in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{2.563857in}{0.700092in}}%
\pgfpathlineto{\pgfqpoint{2.566032in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{2.568207in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{2.570382in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{2.572557in}{0.633290in}}%
\pgfpathlineto{\pgfqpoint{2.574732in}{0.632065in}}%
\pgfpathlineto{\pgfqpoint{2.576907in}{0.635408in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{2.583432in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{0.637548in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{2.592132in}{0.635476in}}%
\pgfpathlineto{\pgfqpoint{2.594307in}{0.643854in}}%
\pgfpathlineto{\pgfqpoint{2.596482in}{0.633968in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.637545in}}%
\pgfpathlineto{\pgfqpoint{2.603007in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{2.605182in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.639796in}}%
\pgfpathlineto{\pgfqpoint{2.609532in}{0.636534in}}%
\pgfpathlineto{\pgfqpoint{2.611707in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{0.645748in}}%
\pgfpathlineto{\pgfqpoint{2.616057in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{2.618232in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{2.620407in}{0.643923in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{2.626932in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{2.629107in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{2.631282in}{0.634182in}}%
\pgfpathlineto{\pgfqpoint{2.633457in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{2.635632in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{2.637807in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{2.639982in}{0.636229in}}%
\pgfpathlineto{\pgfqpoint{2.642157in}{0.635025in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{2.646507in}{0.630999in}}%
\pgfpathlineto{\pgfqpoint{2.648682in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{2.650857in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{2.653032in}{0.634523in}}%
\pgfpathlineto{\pgfqpoint{2.655207in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{2.657382in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{2.659557in}{0.638397in}}%
\pgfpathlineto{\pgfqpoint{2.661732in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{2.663907in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{2.668257in}{0.632666in}}%
\pgfpathlineto{\pgfqpoint{2.670432in}{0.641526in}}%
\pgfpathlineto{\pgfqpoint{2.672607in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{2.674782in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{2.679132in}{0.644577in}}%
\pgfpathlineto{\pgfqpoint{2.681307in}{0.633434in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{0.633840in}}%
\pgfpathlineto{\pgfqpoint{2.687832in}{0.645162in}}%
\pgfpathlineto{\pgfqpoint{2.690007in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{2.692182in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{2.694357in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{0.638744in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{2.703057in}{0.631891in}}%
\pgfpathlineto{\pgfqpoint{2.705232in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.637823in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.711757in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{2.713932in}{0.639321in}}%
\pgfpathlineto{\pgfqpoint{2.716107in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{2.718282in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{2.720457in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{2.722632in}{0.635500in}}%
\pgfpathlineto{\pgfqpoint{2.724807in}{0.637384in}}%
\pgfpathlineto{\pgfqpoint{2.726982in}{0.636675in}}%
\pgfpathlineto{\pgfqpoint{2.729157in}{0.631487in}}%
\pgfpathlineto{\pgfqpoint{2.731332in}{0.635578in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{2.735682in}{0.638261in}}%
\pgfpathlineto{\pgfqpoint{2.737857in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{2.740032in}{0.639085in}}%
\pgfpathlineto{\pgfqpoint{2.742207in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{2.744382in}{0.633509in}}%
\pgfpathlineto{\pgfqpoint{2.746557in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{2.748732in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{2.750907in}{0.638183in}}%
\pgfpathlineto{\pgfqpoint{2.753082in}{0.629667in}}%
\pgfpathlineto{\pgfqpoint{2.755257in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{2.757432in}{0.633121in}}%
\pgfpathlineto{\pgfqpoint{2.759607in}{0.631382in}}%
\pgfpathlineto{\pgfqpoint{2.761782in}{0.638202in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{0.644443in}}%
\pgfpathlineto{\pgfqpoint{2.768307in}{0.641567in}}%
\pgfpathlineto{\pgfqpoint{2.770482in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{2.772657in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{0.632947in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{0.633271in}}%
\pgfpathlineto{\pgfqpoint{2.781357in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{2.783532in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{2.785707in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{2.787882in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{2.790057in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{2.792232in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{2.794407in}{0.632938in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{0.633668in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{2.800932in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{2.805282in}{0.634467in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{2.811807in}{0.634884in}}%
\pgfpathlineto{\pgfqpoint{2.813982in}{0.631343in}}%
\pgfpathlineto{\pgfqpoint{2.816157in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{2.818332in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.820507in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{2.822682in}{0.635429in}}%
\pgfpathlineto{\pgfqpoint{2.824857in}{0.633616in}}%
\pgfpathlineto{\pgfqpoint{2.827032in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{2.829207in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{2.831382in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{2.833557in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{2.835732in}{0.635533in}}%
\pgfpathlineto{\pgfqpoint{2.837906in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{2.840081in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{2.844431in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{2.848781in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{2.850956in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{2.853131in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{0.632577in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{0.632595in}}%
\pgfpathlineto{\pgfqpoint{2.866181in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{2.868356in}{0.635220in}}%
\pgfpathlineto{\pgfqpoint{2.870531in}{0.636842in}}%
\pgfpathlineto{\pgfqpoint{2.872706in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{2.874881in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{2.881406in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{2.883581in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{2.885756in}{0.633363in}}%
\pgfpathlineto{\pgfqpoint{2.887931in}{0.632706in}}%
\pgfpathlineto{\pgfqpoint{2.890106in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{2.892281in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{2.894456in}{0.634633in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{2.898806in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{2.900981in}{0.631841in}}%
\pgfpathlineto{\pgfqpoint{2.903156in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{2.905331in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{2.907506in}{0.644625in}}%
\pgfpathlineto{\pgfqpoint{2.909681in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{2.911856in}{0.634723in}}%
\pgfpathlineto{\pgfqpoint{2.914031in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{2.916206in}{0.636619in}}%
\pgfpathlineto{\pgfqpoint{2.918381in}{0.632344in}}%
\pgfpathlineto{\pgfqpoint{2.920556in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{2.922731in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{2.924906in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{2.933606in}{0.638007in}}%
\pgfpathlineto{\pgfqpoint{2.935781in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{2.937956in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{2.940131in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{2.942306in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{2.948831in}{0.635044in}}%
\pgfpathlineto{\pgfqpoint{2.951006in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{2.955356in}{0.637085in}}%
\pgfpathlineto{\pgfqpoint{2.957531in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{2.959706in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{2.961881in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{2.964056in}{0.630572in}}%
\pgfpathlineto{\pgfqpoint{2.966231in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{2.968406in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{2.970581in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{2.972756in}{0.636824in}}%
\pgfpathlineto{\pgfqpoint{2.974931in}{0.638711in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{0.634017in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{2.981456in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{2.983631in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{2.987981in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{2.990156in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{2.992331in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{2.994506in}{0.637877in}}%
\pgfpathlineto{\pgfqpoint{2.996681in}{0.639973in}}%
\pgfpathlineto{\pgfqpoint{2.998856in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{3.001031in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{3.003206in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{3.005381in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{3.007556in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{3.009731in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{3.014081in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{3.016256in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{3.018431in}{0.633975in}}%
\pgfpathlineto{\pgfqpoint{3.020606in}{0.631603in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{0.640119in}}%
\pgfpathlineto{\pgfqpoint{3.024956in}{0.644176in}}%
\pgfpathlineto{\pgfqpoint{3.027131in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{3.029306in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{3.031481in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{3.033656in}{0.634312in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{3.038006in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{3.044531in}{0.637108in}}%
\pgfpathlineto{\pgfqpoint{3.046706in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{3.048881in}{0.631097in}}%
\pgfpathlineto{\pgfqpoint{3.051056in}{0.637181in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{3.055406in}{0.632274in}}%
\pgfpathlineto{\pgfqpoint{3.057581in}{0.632028in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{3.061931in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{3.064106in}{0.643065in}}%
\pgfpathlineto{\pgfqpoint{3.066281in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{3.070631in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{3.072806in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{3.074981in}{0.632534in}}%
\pgfpathlineto{\pgfqpoint{3.077156in}{0.635463in}}%
\pgfpathlineto{\pgfqpoint{3.079331in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{3.081506in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{3.083681in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{3.085856in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{0.651505in}}%
\pgfpathlineto{\pgfqpoint{3.090206in}{0.633697in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{3.094556in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{3.096731in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{3.098906in}{0.643258in}}%
\pgfpathlineto{\pgfqpoint{3.101081in}{0.639189in}}%
\pgfpathlineto{\pgfqpoint{3.103256in}{0.640013in}}%
\pgfpathlineto{\pgfqpoint{3.105431in}{0.638428in}}%
\pgfpathlineto{\pgfqpoint{3.107606in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{3.109781in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{3.111956in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{3.114131in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{3.116306in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{3.118481in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{3.120656in}{0.634093in}}%
\pgfpathlineto{\pgfqpoint{3.122831in}{0.636860in}}%
\pgfpathlineto{\pgfqpoint{3.125006in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{3.127181in}{0.633454in}}%
\pgfpathlineto{\pgfqpoint{3.129356in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{0.640263in}}%
\pgfpathlineto{\pgfqpoint{3.135881in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{3.138056in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{3.140231in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{3.142406in}{0.637795in}}%
\pgfpathlineto{\pgfqpoint{3.144581in}{0.632569in}}%
\pgfpathlineto{\pgfqpoint{3.146756in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{3.148931in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{3.155456in}{0.635984in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{3.159806in}{0.633054in}}%
\pgfpathlineto{\pgfqpoint{3.161981in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{3.164156in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{3.166331in}{0.633052in}}%
\pgfpathlineto{\pgfqpoint{3.168506in}{0.632704in}}%
\pgfpathlineto{\pgfqpoint{3.170681in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{3.172856in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{3.175031in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{3.179381in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{3.181556in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{3.188081in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{3.190256in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{3.192431in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{3.194606in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{3.196781in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{3.198956in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{3.201131in}{0.636250in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{3.205481in}{0.632669in}}%
\pgfpathlineto{\pgfqpoint{3.207656in}{0.638466in}}%
\pgfpathlineto{\pgfqpoint{3.209831in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{3.212006in}{0.639987in}}%
\pgfpathlineto{\pgfqpoint{3.214181in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{3.220706in}{0.637815in}}%
\pgfpathlineto{\pgfqpoint{3.222881in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{3.225056in}{0.639541in}}%
\pgfpathlineto{\pgfqpoint{3.227231in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{0.632916in}}%
\pgfpathlineto{\pgfqpoint{3.235931in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{3.238106in}{0.634768in}}%
\pgfpathlineto{\pgfqpoint{3.240281in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{3.242456in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{3.244631in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{3.246806in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{3.248981in}{0.638216in}}%
\pgfpathlineto{\pgfqpoint{3.251156in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{0.635553in}}%
\pgfpathlineto{\pgfqpoint{3.255506in}{0.630597in}}%
\pgfpathlineto{\pgfqpoint{3.257681in}{0.632571in}}%
\pgfpathlineto{\pgfqpoint{3.259856in}{0.631763in}}%
\pgfpathlineto{\pgfqpoint{3.262031in}{0.635250in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{0.633962in}}%
\pgfpathlineto{\pgfqpoint{3.266381in}{0.631976in}}%
\pgfpathlineto{\pgfqpoint{3.268556in}{0.638158in}}%
\pgfpathlineto{\pgfqpoint{3.270731in}{0.643343in}}%
\pgfpathlineto{\pgfqpoint{3.272906in}{0.638037in}}%
\pgfpathlineto{\pgfqpoint{3.275081in}{0.636319in}}%
\pgfpathlineto{\pgfqpoint{3.277256in}{0.635122in}}%
\pgfpathlineto{\pgfqpoint{3.279431in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{3.283781in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{3.285956in}{0.632043in}}%
\pgfpathlineto{\pgfqpoint{3.288131in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{3.292481in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{3.294656in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{3.299006in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{3.301181in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{3.303356in}{0.638193in}}%
\pgfpathlineto{\pgfqpoint{3.305531in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{3.309881in}{0.635929in}}%
\pgfpathlineto{\pgfqpoint{3.312056in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{3.314231in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{3.316406in}{0.635106in}}%
\pgfpathlineto{\pgfqpoint{3.318581in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{3.320756in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{3.322931in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{3.327281in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{3.329456in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{3.331631in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{3.333806in}{0.631504in}}%
\pgfpathlineto{\pgfqpoint{3.335981in}{0.632071in}}%
\pgfpathlineto{\pgfqpoint{3.338156in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{3.340331in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{3.342506in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{3.344681in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{3.346856in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{3.349031in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{0.634965in}}%
\pgfpathlineto{\pgfqpoint{3.353381in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{3.355556in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{3.357731in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{3.359905in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{3.362080in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{3.364255in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.366430in}{0.634991in}}%
\pgfpathlineto{\pgfqpoint{3.368605in}{0.635587in}}%
\pgfpathlineto{\pgfqpoint{3.370780in}{0.631588in}}%
\pgfpathlineto{\pgfqpoint{3.372955in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{3.375130in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{3.377305in}{0.633798in}}%
\pgfpathlineto{\pgfqpoint{3.379480in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{3.381655in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{3.383830in}{0.632936in}}%
\pgfpathlineto{\pgfqpoint{3.386005in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{3.388180in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{3.390355in}{0.634102in}}%
\pgfpathlineto{\pgfqpoint{3.392530in}{0.633207in}}%
\pgfpathlineto{\pgfqpoint{3.394705in}{0.633526in}}%
\pgfpathlineto{\pgfqpoint{3.396880in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.399055in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{3.401230in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{3.403405in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{3.405580in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{3.407755in}{0.635697in}}%
\pgfpathlineto{\pgfqpoint{3.409930in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{3.412105in}{0.643705in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{3.416455in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{3.420805in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{3.422980in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{3.429505in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{3.433855in}{0.637249in}}%
\pgfpathlineto{\pgfqpoint{3.436030in}{0.633934in}}%
\pgfpathlineto{\pgfqpoint{3.438205in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{3.442555in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{3.444730in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{3.446905in}{0.629806in}}%
\pgfpathlineto{\pgfqpoint{3.449080in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{3.451255in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{3.453430in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{3.455605in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{3.457780in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{0.632736in}}%
\pgfpathlineto{\pgfqpoint{3.462130in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{3.464305in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{3.466480in}{0.636591in}}%
\pgfpathlineto{\pgfqpoint{3.468655in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{3.470830in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{3.475180in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{3.477355in}{0.640076in}}%
\pgfpathlineto{\pgfqpoint{3.479530in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{3.481705in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{3.483880in}{0.632274in}}%
\pgfpathlineto{\pgfqpoint{3.486055in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{3.488230in}{0.634026in}}%
\pgfpathlineto{\pgfqpoint{3.490405in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{3.494755in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{3.496930in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{3.499105in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{3.501280in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{3.503455in}{0.631075in}}%
\pgfpathlineto{\pgfqpoint{3.505630in}{0.629984in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{3.509980in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{3.514330in}{0.634472in}}%
\pgfpathlineto{\pgfqpoint{3.516505in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{3.520855in}{0.636219in}}%
\pgfpathlineto{\pgfqpoint{3.523030in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{3.525205in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{3.527380in}{0.632440in}}%
\pgfpathlineto{\pgfqpoint{3.529555in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{3.531730in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{3.533905in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{3.538255in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{3.540430in}{0.636063in}}%
\pgfpathlineto{\pgfqpoint{3.542605in}{0.635014in}}%
\pgfpathlineto{\pgfqpoint{3.546955in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{3.549130in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{3.551305in}{0.639078in}}%
\pgfpathlineto{\pgfqpoint{3.553480in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{3.555655in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{0.631183in}}%
\pgfpathlineto{\pgfqpoint{3.560005in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{0.629808in}}%
\pgfpathlineto{\pgfqpoint{3.564355in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{3.566530in}{0.632036in}}%
\pgfpathlineto{\pgfqpoint{3.568705in}{0.634172in}}%
\pgfpathlineto{\pgfqpoint{3.570880in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{3.573055in}{0.631368in}}%
\pgfpathlineto{\pgfqpoint{3.575230in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{3.577405in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{3.579580in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{3.581755in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{3.583930in}{0.631116in}}%
\pgfpathlineto{\pgfqpoint{3.586105in}{0.633127in}}%
\pgfpathlineto{\pgfqpoint{3.588280in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{3.590455in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{3.592630in}{0.631076in}}%
\pgfpathlineto{\pgfqpoint{3.594805in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{3.596980in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{3.599155in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{3.601330in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{3.603505in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{3.605680in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{3.607855in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{3.610030in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{3.612205in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{3.614380in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{3.616555in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{3.618730in}{0.633109in}}%
\pgfpathlineto{\pgfqpoint{3.620905in}{0.633020in}}%
\pgfpathlineto{\pgfqpoint{3.623080in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{3.625255in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{3.627430in}{0.633330in}}%
\pgfpathlineto{\pgfqpoint{3.629605in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{3.631780in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{3.633955in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{3.636130in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{3.638305in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{3.640480in}{0.630380in}}%
\pgfpathlineto{\pgfqpoint{3.642655in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{0.632967in}}%
\pgfpathlineto{\pgfqpoint{3.647005in}{0.633166in}}%
\pgfpathlineto{\pgfqpoint{3.649180in}{0.632129in}}%
\pgfpathlineto{\pgfqpoint{3.651355in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{3.653530in}{0.633331in}}%
\pgfpathlineto{\pgfqpoint{3.655705in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{0.632852in}}%
\pgfpathlineto{\pgfqpoint{3.660055in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{3.662230in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{3.664405in}{0.635792in}}%
\pgfpathlineto{\pgfqpoint{3.666580in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{3.670930in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{3.673105in}{0.635601in}}%
\pgfpathlineto{\pgfqpoint{3.675280in}{0.633206in}}%
\pgfpathlineto{\pgfqpoint{3.677455in}{0.631145in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{3.681805in}{0.631607in}}%
\pgfpathlineto{\pgfqpoint{3.683980in}{0.633625in}}%
\pgfpathlineto{\pgfqpoint{3.686155in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{3.688330in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{3.690505in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{3.697030in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{3.701380in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{3.703555in}{0.633326in}}%
\pgfpathlineto{\pgfqpoint{3.707905in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{3.710080in}{0.636506in}}%
\pgfpathlineto{\pgfqpoint{3.712255in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{3.714430in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{3.718780in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{3.723130in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{3.725305in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{3.727480in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{3.729655in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{3.731830in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{3.734005in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{3.738355in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{3.740530in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{3.742705in}{0.633722in}}%
\pgfpathlineto{\pgfqpoint{3.744880in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{3.747055in}{0.631215in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{3.751405in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{3.753580in}{0.636221in}}%
\pgfpathlineto{\pgfqpoint{3.755755in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{3.760105in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.766630in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{3.768805in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{3.775330in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{3.777505in}{0.635398in}}%
\pgfpathlineto{\pgfqpoint{3.779680in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.781855in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{3.784030in}{0.631414in}}%
\pgfpathlineto{\pgfqpoint{3.786205in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{3.788380in}{0.632096in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{0.630861in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{3.794905in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{3.797080in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{3.799255in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{3.801430in}{0.632235in}}%
\pgfpathlineto{\pgfqpoint{3.803605in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{3.805780in}{0.633635in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{0.635355in}}%
\pgfpathlineto{\pgfqpoint{3.812305in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{3.814480in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{3.818830in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{3.821005in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{0.636279in}}%
\pgfpathlineto{\pgfqpoint{3.825355in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{3.827530in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{3.829705in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{3.831880in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{3.834055in}{0.631603in}}%
\pgfpathlineto{\pgfqpoint{3.836230in}{0.631455in}}%
\pgfpathlineto{\pgfqpoint{3.838405in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{3.840580in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{3.842755in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{3.844930in}{0.630689in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{0.630670in}}%
\pgfpathlineto{\pgfqpoint{3.849280in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{3.851455in}{0.632642in}}%
\pgfpathlineto{\pgfqpoint{3.853630in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{3.855805in}{0.630576in}}%
\pgfpathlineto{\pgfqpoint{3.860155in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{0.631867in}}%
\pgfpathlineto{\pgfqpoint{3.864505in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{3.866680in}{0.634230in}}%
\pgfpathlineto{\pgfqpoint{3.868855in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{3.871030in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{3.873205in}{0.635526in}}%
\pgfpathlineto{\pgfqpoint{3.875380in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{3.877555in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{3.879730in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{3.881904in}{0.633356in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{3.886254in}{0.630624in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{0.630513in}}%
\pgfpathlineto{\pgfqpoint{3.890604in}{0.629601in}}%
\pgfpathlineto{\pgfqpoint{3.892779in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{3.894954in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{0.634300in}}%
\pgfpathlineto{\pgfqpoint{3.899304in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{3.901479in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{3.903654in}{0.631182in}}%
\pgfpathlineto{\pgfqpoint{3.905829in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{3.908004in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{3.910179in}{0.635045in}}%
\pgfpathlineto{\pgfqpoint{3.912354in}{0.632085in}}%
\pgfpathlineto{\pgfqpoint{3.914529in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{3.916704in}{0.631277in}}%
\pgfpathlineto{\pgfqpoint{3.918879in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{3.923229in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{3.925404in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{3.927579in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{3.929754in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{3.931929in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{3.934104in}{0.634013in}}%
\pgfpathlineto{\pgfqpoint{3.936279in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{3.938454in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{3.940629in}{0.630467in}}%
\pgfpathlineto{\pgfqpoint{3.942804in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{3.944979in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{3.947154in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{3.949329in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{3.951504in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{3.953679in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{3.955854in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{3.960204in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{3.962379in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{3.964554in}{0.631134in}}%
\pgfpathlineto{\pgfqpoint{3.966729in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{3.968904in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{3.971079in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{3.973254in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{3.975429in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{3.977604in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{3.979779in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{3.981954in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{3.984129in}{0.631385in}}%
\pgfpathlineto{\pgfqpoint{3.986304in}{0.631280in}}%
\pgfpathlineto{\pgfqpoint{3.988479in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{3.990654in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{3.992829in}{0.629529in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{3.999354in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{4.001529in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{4.003704in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{0.631061in}}%
\pgfpathlineto{\pgfqpoint{4.008054in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{4.010229in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{4.012404in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{4.014579in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{4.016754in}{0.633363in}}%
\pgfpathlineto{\pgfqpoint{4.018929in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{4.021104in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{4.023279in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{4.025454in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{4.027629in}{0.631702in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{4.034154in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{4.036329in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{4.038504in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{4.040679in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{4.042854in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{4.045029in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.047204in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{4.049379in}{0.632434in}}%
\pgfpathlineto{\pgfqpoint{4.051554in}{0.631250in}}%
\pgfpathlineto{\pgfqpoint{4.053729in}{0.630199in}}%
\pgfpathlineto{\pgfqpoint{4.055904in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{4.058079in}{0.631480in}}%
\pgfpathlineto{\pgfqpoint{4.060254in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{4.062429in}{0.637638in}}%
\pgfpathlineto{\pgfqpoint{4.064604in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{4.066779in}{0.631227in}}%
\pgfpathlineto{\pgfqpoint{4.068954in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{4.071129in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{4.073304in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{4.075479in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{4.077654in}{0.632049in}}%
\pgfpathlineto{\pgfqpoint{4.079829in}{0.630392in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{0.630924in}}%
\pgfpathlineto{\pgfqpoint{4.084179in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{4.086354in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{4.088529in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{4.090704in}{0.631015in}}%
\pgfpathlineto{\pgfqpoint{4.092879in}{0.630621in}}%
\pgfpathlineto{\pgfqpoint{4.095054in}{0.629961in}}%
\pgfpathlineto{\pgfqpoint{4.097229in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{4.099404in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{4.101579in}{0.631491in}}%
\pgfpathlineto{\pgfqpoint{4.103754in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{4.105929in}{0.630474in}}%
\pgfpathlineto{\pgfqpoint{4.110279in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{4.112454in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{4.114629in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{4.116804in}{0.634038in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{0.629505in}}%
\pgfpathlineto{\pgfqpoint{4.121154in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{4.123329in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{4.125504in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{4.127679in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{4.129854in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{4.134204in}{0.632627in}}%
\pgfpathlineto{\pgfqpoint{4.136379in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{4.138554in}{0.629607in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{4.142904in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{4.149429in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{4.151604in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{4.153779in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{4.155954in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{4.158129in}{0.628826in}}%
\pgfpathlineto{\pgfqpoint{4.160304in}{0.636269in}}%
\pgfpathlineto{\pgfqpoint{4.162479in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{4.164654in}{0.631916in}}%
\pgfpathlineto{\pgfqpoint{4.166829in}{0.634649in}}%
\pgfpathlineto{\pgfqpoint{4.169004in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{4.171179in}{0.630816in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{0.630796in}}%
\pgfpathlineto{\pgfqpoint{4.175529in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{4.177704in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{4.179879in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{4.182054in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{0.634003in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{4.188579in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{4.190754in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{0.643144in}}%
\pgfpathlineto{\pgfqpoint{4.195104in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{4.197279in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{4.199454in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{4.201629in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{4.203804in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{4.205979in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{4.208154in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{4.210329in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{4.214679in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{4.219029in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{4.221204in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{4.223379in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{4.225554in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{4.227729in}{0.629522in}}%
\pgfpathlineto{\pgfqpoint{4.229904in}{0.636086in}}%
\pgfpathlineto{\pgfqpoint{4.232079in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{4.234254in}{0.631406in}}%
\pgfpathlineto{\pgfqpoint{4.236429in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{4.238604in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{4.240779in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{4.242954in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{4.247304in}{0.630095in}}%
\pgfpathlineto{\pgfqpoint{4.249479in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{4.251654in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{4.253829in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{4.256004in}{0.633188in}}%
\pgfpathlineto{\pgfqpoint{4.258179in}{0.634176in}}%
\pgfpathlineto{\pgfqpoint{4.260354in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{4.262529in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{4.266879in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{4.269054in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{4.271229in}{0.630823in}}%
\pgfpathlineto{\pgfqpoint{4.273404in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{4.275579in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{4.277754in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{4.279929in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{4.282104in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{4.284279in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{0.637233in}}%
\pgfpathlineto{\pgfqpoint{4.288629in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.633822in}}%
\pgfpathlineto{\pgfqpoint{4.292979in}{0.628869in}}%
\pgfpathlineto{\pgfqpoint{4.295154in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{4.297329in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{4.299504in}{0.630951in}}%
\pgfpathlineto{\pgfqpoint{4.301679in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{4.303854in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{4.306029in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{4.308204in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{4.310379in}{0.631968in}}%
\pgfpathlineto{\pgfqpoint{4.312554in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{4.314729in}{0.632338in}}%
\pgfpathlineto{\pgfqpoint{4.316904in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{4.319079in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{4.321254in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{4.323429in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{4.325604in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{4.327779in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{4.329954in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{4.332129in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{4.334304in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{4.336479in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{4.338654in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{4.340829in}{0.630818in}}%
\pgfpathlineto{\pgfqpoint{4.343004in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{4.345179in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{4.347354in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{4.349529in}{0.633587in}}%
\pgfpathlineto{\pgfqpoint{4.351704in}{0.629238in}}%
\pgfpathlineto{\pgfqpoint{4.353879in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{4.356054in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{4.358229in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{4.360404in}{0.631672in}}%
\pgfpathlineto{\pgfqpoint{4.362579in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{4.364754in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{4.369104in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{4.371279in}{0.630813in}}%
\pgfpathlineto{\pgfqpoint{4.373454in}{0.631210in}}%
\pgfpathlineto{\pgfqpoint{4.375629in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{4.377804in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{4.379979in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{4.382154in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{4.384329in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{4.388679in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{4.390854in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{4.393029in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{4.395204in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{4.397379in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{4.399554in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{4.401729in}{0.633342in}}%
\pgfpathlineto{\pgfqpoint{4.403903in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{4.406078in}{0.633795in}}%
\pgfpathlineto{\pgfqpoint{4.408253in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{4.410428in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{4.412603in}{0.631415in}}%
\pgfpathlineto{\pgfqpoint{4.414778in}{0.629570in}}%
\pgfpathlineto{\pgfqpoint{4.416953in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{4.419128in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{4.423478in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{4.425653in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{4.427828in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{4.430003in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{4.432178in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{4.434353in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{4.436528in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{4.438703in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{4.440878in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{4.443053in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{4.445228in}{0.631276in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{4.449578in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{4.451753in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{4.453928in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{4.456103in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{4.458278in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{4.460453in}{0.637810in}}%
\pgfpathlineto{\pgfqpoint{4.462628in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{4.464803in}{0.630051in}}%
\pgfpathlineto{\pgfqpoint{4.466978in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{4.469153in}{0.630615in}}%
\pgfpathlineto{\pgfqpoint{4.471328in}{0.629304in}}%
\pgfpathlineto{\pgfqpoint{4.473503in}{0.631059in}}%
\pgfpathlineto{\pgfqpoint{4.475678in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{4.477853in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{4.480028in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{4.482203in}{0.630168in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.488728in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{0.632344in}}%
\pgfpathlineto{\pgfqpoint{4.495253in}{0.629069in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{0.631845in}}%
\pgfpathlineto{\pgfqpoint{4.499603in}{0.637838in}}%
\pgfpathlineto{\pgfqpoint{4.501778in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{4.503953in}{0.629253in}}%
\pgfpathlineto{\pgfqpoint{4.506128in}{0.630140in}}%
\pgfpathlineto{\pgfqpoint{4.508303in}{0.632334in}}%
\pgfpathlineto{\pgfqpoint{4.510478in}{0.630246in}}%
\pgfpathlineto{\pgfqpoint{4.512653in}{0.631455in}}%
\pgfpathlineto{\pgfqpoint{4.514828in}{0.629594in}}%
\pgfpathlineto{\pgfqpoint{4.517003in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{4.519178in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{4.521353in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{4.523528in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{4.525703in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{4.527878in}{0.632142in}}%
\pgfpathlineto{\pgfqpoint{4.530053in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{4.532228in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{4.534403in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{0.632056in}}%
\pgfpathlineto{\pgfqpoint{4.538753in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{4.540928in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{4.543103in}{0.629500in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{4.549628in}{0.632204in}}%
\pgfpathlineto{\pgfqpoint{4.551803in}{0.630318in}}%
\pgfpathlineto{\pgfqpoint{4.553978in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{4.556153in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{4.558328in}{0.630746in}}%
\pgfpathlineto{\pgfqpoint{4.560503in}{0.632711in}}%
\pgfpathlineto{\pgfqpoint{4.562678in}{0.631276in}}%
\pgfpathlineto{\pgfqpoint{4.564853in}{0.631180in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{4.571378in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{4.573553in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{4.575728in}{0.629840in}}%
\pgfpathlineto{\pgfqpoint{4.577903in}{0.629209in}}%
\pgfpathlineto{\pgfqpoint{4.580078in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{4.582253in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{4.584428in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{4.586603in}{0.629859in}}%
\pgfpathlineto{\pgfqpoint{4.588778in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{4.593128in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{4.595303in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{4.597478in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{4.599653in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{4.601828in}{0.631105in}}%
\pgfpathlineto{\pgfqpoint{4.604003in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{4.608353in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{4.610528in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{4.612703in}{0.630432in}}%
\pgfpathlineto{\pgfqpoint{4.614878in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{4.617053in}{0.631475in}}%
\pgfpathlineto{\pgfqpoint{4.619228in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{4.621403in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{0.632773in}}%
\pgfpathlineto{\pgfqpoint{4.625753in}{0.630459in}}%
\pgfpathlineto{\pgfqpoint{4.627928in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{4.630103in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{4.632278in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{4.634453in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{4.636628in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{4.638803in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{4.640978in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{4.643153in}{0.631446in}}%
\pgfpathlineto{\pgfqpoint{4.645328in}{0.631279in}}%
\pgfpathlineto{\pgfqpoint{4.647503in}{0.629392in}}%
\pgfpathlineto{\pgfqpoint{4.649678in}{0.630918in}}%
\pgfpathlineto{\pgfqpoint{4.651853in}{0.631355in}}%
\pgfpathlineto{\pgfqpoint{4.654028in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{4.656203in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{4.658378in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{4.660553in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{4.662728in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{4.664903in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{4.667078in}{0.632255in}}%
\pgfpathlineto{\pgfqpoint{4.669253in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{4.671428in}{0.628942in}}%
\pgfpathlineto{\pgfqpoint{4.673603in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{4.675778in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{4.680128in}{0.630664in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{4.684478in}{0.629891in}}%
\pgfpathlineto{\pgfqpoint{4.686653in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{4.688828in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{4.691003in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{4.693178in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{4.695353in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{4.697528in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{4.699703in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{4.701878in}{0.631986in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{0.629575in}}%
\pgfpathlineto{\pgfqpoint{4.706228in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{4.708403in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{4.710578in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{4.712753in}{0.630887in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{4.717103in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{4.719278in}{0.631421in}}%
\pgfpathlineto{\pgfqpoint{4.721453in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{4.723628in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{4.725803in}{0.630177in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{4.732328in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{4.734503in}{0.629215in}}%
\pgfpathlineto{\pgfqpoint{4.736678in}{0.629964in}}%
\pgfpathlineto{\pgfqpoint{4.738853in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{4.741028in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{4.743203in}{0.630450in}}%
\pgfpathlineto{\pgfqpoint{4.745378in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{4.749728in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{4.751903in}{0.629866in}}%
\pgfpathlineto{\pgfqpoint{4.754078in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{4.756253in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{4.760603in}{0.631909in}}%
\pgfpathlineto{\pgfqpoint{4.762778in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{4.764953in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{4.769303in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{4.771478in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{4.773653in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{0.631347in}}%
\pgfpathlineto{\pgfqpoint{4.780178in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{0.631208in}}%
\pgfpathlineto{\pgfqpoint{4.786703in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{4.788878in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{4.791053in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{4.793228in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{4.795403in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{4.797578in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{4.799753in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{4.801928in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{4.804103in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{4.806278in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{4.808453in}{0.628908in}}%
\pgfpathlineto{\pgfqpoint{4.810628in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{4.812803in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{4.814978in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{4.817153in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{4.819328in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{4.823678in}{0.628909in}}%
\pgfpathlineto{\pgfqpoint{4.825853in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{4.828028in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{4.830203in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{4.832378in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{4.834553in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{4.836728in}{0.632018in}}%
\pgfpathlineto{\pgfqpoint{4.838903in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{4.841078in}{0.634685in}}%
\pgfpathlineto{\pgfqpoint{4.843253in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{0.630883in}}%
\pgfpathlineto{\pgfqpoint{4.847603in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{4.849778in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{4.851953in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{4.854128in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{4.856303in}{0.635088in}}%
\pgfpathlineto{\pgfqpoint{4.858478in}{0.633371in}}%
\pgfpathlineto{\pgfqpoint{4.860653in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{4.862828in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{4.865003in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{4.867178in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{4.869353in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{4.873703in}{0.630935in}}%
\pgfpathlineto{\pgfqpoint{4.875878in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{4.878053in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{4.880228in}{0.630058in}}%
\pgfpathlineto{\pgfqpoint{4.882403in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{4.884578in}{0.629383in}}%
\pgfpathlineto{\pgfqpoint{4.886753in}{0.633326in}}%
\pgfpathlineto{\pgfqpoint{4.888928in}{0.631728in}}%
\pgfpathlineto{\pgfqpoint{4.891103in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{4.895453in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{4.897628in}{0.633061in}}%
\pgfpathlineto{\pgfqpoint{4.899803in}{0.633942in}}%
\pgfpathlineto{\pgfqpoint{4.901978in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{4.904153in}{0.631968in}}%
\pgfpathlineto{\pgfqpoint{4.906328in}{0.630581in}}%
\pgfpathlineto{\pgfqpoint{4.908503in}{0.635281in}}%
\pgfpathlineto{\pgfqpoint{4.910678in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{4.912853in}{0.631943in}}%
\pgfpathlineto{\pgfqpoint{4.915028in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{4.917203in}{0.629584in}}%
\pgfpathlineto{\pgfqpoint{4.919378in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{4.921553in}{0.630084in}}%
\pgfpathlineto{\pgfqpoint{4.923728in}{0.630070in}}%
\pgfpathlineto{\pgfqpoint{4.925902in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{4.928077in}{0.630689in}}%
\pgfpathlineto{\pgfqpoint{4.930252in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{4.932427in}{0.631528in}}%
\pgfpathlineto{\pgfqpoint{4.934602in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{4.938952in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{4.941127in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{4.943302in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{4.947652in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{4.949827in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{4.952002in}{0.632227in}}%
\pgfpathlineto{\pgfqpoint{4.954177in}{0.633288in}}%
\pgfpathlineto{\pgfqpoint{4.956352in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{4.958527in}{0.628653in}}%
\pgfpathlineto{\pgfqpoint{4.960702in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{4.962877in}{0.630592in}}%
\pgfpathlineto{\pgfqpoint{4.965052in}{0.629248in}}%
\pgfpathlineto{\pgfqpoint{4.967227in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{4.971577in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{4.973752in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{4.978102in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{4.980277in}{0.630023in}}%
\pgfpathlineto{\pgfqpoint{4.982452in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{4.984627in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{4.986802in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{4.988977in}{0.632203in}}%
\pgfpathlineto{\pgfqpoint{4.991152in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{4.993327in}{0.630419in}}%
\pgfpathlineto{\pgfqpoint{4.995502in}{0.631924in}}%
\pgfpathlineto{\pgfqpoint{4.997677in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{4.999852in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{5.002027in}{0.630095in}}%
\pgfpathlineto{\pgfqpoint{5.004202in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{5.006377in}{0.630463in}}%
\pgfpathlineto{\pgfqpoint{5.008552in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{5.010727in}{0.631048in}}%
\pgfpathlineto{\pgfqpoint{5.012902in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{5.017252in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{5.019427in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{5.021602in}{0.635615in}}%
\pgfpathlineto{\pgfqpoint{5.023777in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{0.629205in}}%
\pgfpathlineto{\pgfqpoint{5.028127in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{5.030302in}{0.630386in}}%
\pgfpathlineto{\pgfqpoint{5.032477in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{5.034652in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{5.036827in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{5.039002in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{5.041177in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{5.043352in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{5.045527in}{0.632036in}}%
\pgfpathlineto{\pgfqpoint{5.047702in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{5.049877in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{5.052052in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{5.054227in}{0.629553in}}%
\pgfpathlineto{\pgfqpoint{5.056402in}{0.628475in}}%
\pgfpathlineto{\pgfqpoint{5.058577in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{5.060752in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.062927in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{5.065102in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{5.069452in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{5.071627in}{0.630059in}}%
\pgfpathlineto{\pgfqpoint{5.073802in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{5.075977in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{5.080327in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{5.082502in}{0.630085in}}%
\pgfpathlineto{\pgfqpoint{5.084677in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{5.086852in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{5.091202in}{0.633808in}}%
\pgfpathlineto{\pgfqpoint{5.093377in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{5.097727in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{5.099902in}{0.638764in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{0.632417in}}%
\pgfpathlineto{\pgfqpoint{5.104252in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{5.106427in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{5.108602in}{0.628627in}}%
\pgfpathlineto{\pgfqpoint{5.110777in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{5.112952in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{5.115127in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{5.117302in}{0.629672in}}%
\pgfpathlineto{\pgfqpoint{5.119477in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{5.121652in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{5.123827in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{5.126002in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{5.128177in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{5.130352in}{0.630470in}}%
\pgfpathlineto{\pgfqpoint{5.132527in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{5.134702in}{0.632204in}}%
\pgfpathlineto{\pgfqpoint{5.136877in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{5.139052in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{5.141227in}{0.632135in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{5.145577in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{5.147752in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{5.149927in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{5.152102in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{5.154277in}{0.632464in}}%
\pgfpathlineto{\pgfqpoint{5.156452in}{0.631488in}}%
\pgfpathlineto{\pgfqpoint{5.158627in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{5.160802in}{0.632101in}}%
\pgfpathlineto{\pgfqpoint{5.162977in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{5.165152in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{5.167327in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{5.169502in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{5.173852in}{0.634505in}}%
\pgfpathlineto{\pgfqpoint{5.176027in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{5.178202in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{5.180377in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{5.182552in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{5.184727in}{0.634488in}}%
\pgfpathlineto{\pgfqpoint{5.186902in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{5.189077in}{0.629427in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{5.193427in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{5.195602in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{5.199952in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{5.202127in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{5.204302in}{0.631376in}}%
\pgfpathlineto{\pgfqpoint{5.206477in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{5.208652in}{0.629330in}}%
\pgfpathlineto{\pgfqpoint{5.210827in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{5.213002in}{0.629105in}}%
\pgfpathlineto{\pgfqpoint{5.215177in}{0.630064in}}%
\pgfpathlineto{\pgfqpoint{5.217352in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{5.219527in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{5.221702in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{5.223877in}{0.629991in}}%
\pgfpathlineto{\pgfqpoint{5.226052in}{0.629350in}}%
\pgfpathlineto{\pgfqpoint{5.228227in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{5.230402in}{0.631207in}}%
\pgfpathlineto{\pgfqpoint{5.232577in}{0.630027in}}%
\pgfpathlineto{\pgfqpoint{5.234752in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{5.236927in}{0.630554in}}%
\pgfpathlineto{\pgfqpoint{5.241277in}{0.629348in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{5.245627in}{0.629528in}}%
\pgfpathlineto{\pgfqpoint{5.247802in}{0.629135in}}%
\pgfpathlineto{\pgfqpoint{5.249977in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{5.252152in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{5.258677in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{5.260852in}{0.630596in}}%
\pgfpathlineto{\pgfqpoint{5.263027in}{0.629392in}}%
\pgfpathlineto{\pgfqpoint{5.265202in}{0.629796in}}%
\pgfpathlineto{\pgfqpoint{5.267377in}{0.630296in}}%
\pgfpathlineto{\pgfqpoint{5.269552in}{0.633256in}}%
\pgfpathlineto{\pgfqpoint{5.271727in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{5.273902in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{5.276077in}{0.633966in}}%
\pgfpathlineto{\pgfqpoint{5.278252in}{0.631844in}}%
\pgfpathlineto{\pgfqpoint{5.280427in}{0.630557in}}%
\pgfpathlineto{\pgfqpoint{5.282602in}{0.628906in}}%
\pgfpathlineto{\pgfqpoint{5.284777in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{5.286952in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{5.289127in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{5.291302in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{5.293477in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{5.295652in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{5.297827in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{5.302177in}{0.632670in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{5.306527in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{5.310877in}{0.630572in}}%
\pgfpathlineto{\pgfqpoint{5.313052in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{5.317402in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{5.319577in}{0.630236in}}%
\pgfpathlineto{\pgfqpoint{5.323927in}{0.629965in}}%
\pgfpathlineto{\pgfqpoint{5.326102in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{5.328277in}{0.630718in}}%
\pgfpathlineto{\pgfqpoint{5.330452in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{5.332627in}{0.630710in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{0.630717in}}%
\pgfpathlineto{\pgfqpoint{5.336977in}{0.630142in}}%
\pgfpathlineto{\pgfqpoint{5.339152in}{0.632982in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{0.632704in}}%
\pgfpathlineto{\pgfqpoint{5.343502in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{5.345677in}{0.629903in}}%
\pgfpathlineto{\pgfqpoint{5.347852in}{0.630214in}}%
\pgfpathlineto{\pgfqpoint{5.350027in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{5.352202in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{5.354377in}{0.629597in}}%
\pgfpathlineto{\pgfqpoint{5.356552in}{0.630287in}}%
\pgfpathlineto{\pgfqpoint{5.358727in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{5.360902in}{0.628947in}}%
\pgfpathlineto{\pgfqpoint{5.363077in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{5.365252in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{5.367427in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{5.369602in}{0.629823in}}%
\pgfpathlineto{\pgfqpoint{5.371777in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{5.373952in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{5.376127in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.378302in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{5.380477in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{5.382652in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{5.384827in}{0.629947in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{5.389177in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{5.391352in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{5.393527in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{5.395702in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{5.397877in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{5.400052in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{5.402227in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{5.406577in}{0.628906in}}%
\pgfpathlineto{\pgfqpoint{5.408752in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{5.410927in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{5.413102in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{5.415277in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{5.417452in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{5.419627in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{5.421802in}{0.629023in}}%
\pgfpathlineto{\pgfqpoint{5.423977in}{0.630062in}}%
\pgfpathlineto{\pgfqpoint{5.426152in}{0.629398in}}%
\pgfpathlineto{\pgfqpoint{5.428327in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{5.430502in}{0.630096in}}%
\pgfpathlineto{\pgfqpoint{5.432677in}{0.629200in}}%
\pgfpathlineto{\pgfqpoint{5.434852in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{5.437027in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{5.439202in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{5.441377in}{0.629903in}}%
\pgfpathlineto{\pgfqpoint{5.443552in}{0.629687in}}%
\pgfpathlineto{\pgfqpoint{5.445727in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{5.447901in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{5.450076in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{5.452251in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{5.454426in}{0.631325in}}%
\pgfpathlineto{\pgfqpoint{5.456601in}{0.630541in}}%
\pgfpathlineto{\pgfqpoint{5.460951in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{5.463126in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{5.465301in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{5.469651in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{5.471826in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{5.474001in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{5.476176in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{5.478351in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{5.480526in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{5.484876in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{5.487051in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{5.489226in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{5.491401in}{0.629506in}}%
\pgfpathlineto{\pgfqpoint{5.493576in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{5.495751in}{0.629759in}}%
\pgfpathlineto{\pgfqpoint{5.497926in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{5.500101in}{0.629635in}}%
\pgfpathlineto{\pgfqpoint{5.502276in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{5.504451in}{0.629327in}}%
\pgfpathlineto{\pgfqpoint{5.508801in}{0.629500in}}%
\pgfpathlineto{\pgfqpoint{5.510976in}{0.630117in}}%
\pgfpathlineto{\pgfqpoint{5.513151in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{0.634531in}}%
\pgfpathlineto{\pgfqpoint{5.517501in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{5.519676in}{0.629501in}}%
\pgfpathlineto{\pgfqpoint{5.521851in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{5.524026in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{5.528376in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{5.530551in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{5.534901in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{5.537076in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{5.539251in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{5.541426in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{5.543601in}{0.629653in}}%
\pgfpathlineto{\pgfqpoint{5.545776in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{5.547951in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{5.550126in}{0.629464in}}%
\pgfpathlineto{\pgfqpoint{5.552301in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{5.554476in}{0.629150in}}%
\pgfpathlineto{\pgfqpoint{5.556651in}{0.632774in}}%
\pgfpathlineto{\pgfqpoint{5.558826in}{0.632921in}}%
\pgfpathlineto{\pgfqpoint{5.561001in}{0.629264in}}%
\pgfpathlineto{\pgfqpoint{5.563176in}{0.631081in}}%
\pgfpathlineto{\pgfqpoint{5.565351in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{5.567526in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.633330in}}%
\pgfpathlineto{\pgfqpoint{5.571876in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{5.576226in}{0.631792in}}%
\pgfpathlineto{\pgfqpoint{5.578401in}{0.632227in}}%
\pgfpathlineto{\pgfqpoint{5.580576in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{5.584926in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{5.587101in}{0.629028in}}%
\pgfpathlineto{\pgfqpoint{5.589276in}{0.629297in}}%
\pgfpathlineto{\pgfqpoint{5.591451in}{0.630055in}}%
\pgfpathlineto{\pgfqpoint{5.593626in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{5.595801in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{5.597976in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{5.600151in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{5.602326in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{5.604501in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{5.606676in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{5.608851in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{5.611026in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{5.613201in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{5.617551in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{5.619726in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{5.621901in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{5.624076in}{0.630551in}}%
\pgfpathlineto{\pgfqpoint{5.626251in}{0.633075in}}%
\pgfpathlineto{\pgfqpoint{5.630601in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{5.634951in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{5.637126in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{5.639301in}{0.629771in}}%
\pgfpathlineto{\pgfqpoint{5.641476in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{5.643651in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{5.648001in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{5.650176in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{5.652351in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{5.654526in}{0.629302in}}%
\pgfpathlineto{\pgfqpoint{5.656701in}{0.630013in}}%
\pgfpathlineto{\pgfqpoint{5.658876in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{5.661051in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{5.663226in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{5.665401in}{0.629901in}}%
\pgfpathlineto{\pgfqpoint{5.667576in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{5.669751in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{5.671926in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{5.674101in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{5.676276in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{5.678451in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{5.680626in}{0.629771in}}%
\pgfpathlineto{\pgfqpoint{5.682801in}{0.631275in}}%
\pgfpathlineto{\pgfqpoint{5.684976in}{0.629841in}}%
\pgfpathlineto{\pgfqpoint{5.687151in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{5.689326in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{5.691501in}{0.633000in}}%
\pgfpathlineto{\pgfqpoint{5.693676in}{0.630252in}}%
\pgfpathlineto{\pgfqpoint{5.698026in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{5.702376in}{0.629558in}}%
\pgfpathlineto{\pgfqpoint{5.704551in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{5.706726in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{5.708901in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{5.711076in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{5.713251in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{5.715426in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{5.717601in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{5.719776in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{5.721951in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{5.724126in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{5.726301in}{0.632103in}}%
\pgfpathlineto{\pgfqpoint{5.728476in}{0.630380in}}%
\pgfpathlineto{\pgfqpoint{5.730651in}{0.629642in}}%
\pgfpathlineto{\pgfqpoint{5.732826in}{0.631549in}}%
\pgfpathlineto{\pgfqpoint{5.735001in}{0.629828in}}%
\pgfpathlineto{\pgfqpoint{5.737176in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{5.739351in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{0.628767in}}%
\pgfpathlineto{\pgfqpoint{5.743701in}{0.629015in}}%
\pgfpathlineto{\pgfqpoint{5.745876in}{0.633090in}}%
\pgfpathlineto{\pgfqpoint{5.748051in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{5.750226in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{5.752401in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{5.754576in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{5.756751in}{0.629213in}}%
\pgfpathlineto{\pgfqpoint{5.758926in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{5.761101in}{0.629786in}}%
\pgfpathlineto{\pgfqpoint{5.763276in}{0.628750in}}%
\pgfpathlineto{\pgfqpoint{5.765451in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{5.767626in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{5.769801in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{5.771976in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{5.774151in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{5.778501in}{0.630253in}}%
\pgfpathlineto{\pgfqpoint{5.782851in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{5.785026in}{0.630383in}}%
\pgfpathlineto{\pgfqpoint{5.787201in}{0.629084in}}%
\pgfpathlineto{\pgfqpoint{5.789376in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{5.791551in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{5.793726in}{0.630951in}}%
\pgfpathlineto{\pgfqpoint{5.795901in}{0.629414in}}%
\pgfpathlineto{\pgfqpoint{5.798076in}{0.628667in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{5.802426in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{5.804601in}{0.631809in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{5.808951in}{0.628513in}}%
\pgfpathlineto{\pgfqpoint{5.811126in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{5.813301in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{5.815476in}{0.629570in}}%
\pgfpathlineto{\pgfqpoint{5.819826in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{5.822001in}{0.630318in}}%
\pgfpathlineto{\pgfqpoint{5.824176in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{5.826351in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{5.828526in}{0.628855in}}%
\pgfpathlineto{\pgfqpoint{5.830701in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{5.832876in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.835051in}{0.634388in}}%
\pgfpathlineto{\pgfqpoint{5.837226in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{5.839401in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{5.841576in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{5.843751in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{5.845926in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{5.848101in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{5.850276in}{0.631815in}}%
\pgfpathlineto{\pgfqpoint{5.852451in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{5.854626in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{5.856801in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{5.861151in}{0.629033in}}%
\pgfpathlineto{\pgfqpoint{5.863326in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{5.865501in}{0.629145in}}%
\pgfpathlineto{\pgfqpoint{5.867676in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{5.869851in}{0.629248in}}%
\pgfpathlineto{\pgfqpoint{5.872026in}{0.630813in}}%
\pgfpathlineto{\pgfqpoint{5.874201in}{0.629328in}}%
\pgfpathlineto{\pgfqpoint{5.876376in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{5.878551in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{5.880726in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{5.885076in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{5.887251in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{5.889426in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{5.891601in}{0.630792in}}%
\pgfpathlineto{\pgfqpoint{5.893776in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{5.895951in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{5.898126in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{5.900301in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{5.902476in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{5.904651in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{5.906826in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{5.909001in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{5.911176in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{5.913351in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{5.915526in}{0.630459in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{5.919876in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{5.922051in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{5.924226in}{0.629067in}}%
\pgfpathlineto{\pgfqpoint{5.926401in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{5.928576in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{5.930751in}{0.628725in}}%
\pgfpathlineto{\pgfqpoint{5.932926in}{0.629964in}}%
\pgfpathlineto{\pgfqpoint{5.935101in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{5.937276in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{0.631205in}}%
\pgfpathlineto{\pgfqpoint{5.941626in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{5.943801in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{5.945976in}{0.629031in}}%
\pgfpathlineto{\pgfqpoint{5.948151in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{5.950326in}{0.629601in}}%
\pgfpathlineto{\pgfqpoint{5.952501in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{5.954676in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{5.956851in}{0.628938in}}%
\pgfpathlineto{\pgfqpoint{5.959026in}{0.629946in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{0.630708in}}%
\pgfpathlineto{\pgfqpoint{5.963376in}{0.629672in}}%
\pgfpathlineto{\pgfqpoint{5.965551in}{0.629465in}}%
\pgfpathlineto{\pgfqpoint{5.967726in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{5.969900in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{5.972075in}{0.632979in}}%
\pgfpathlineto{\pgfqpoint{5.974250in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{5.976425in}{0.629663in}}%
\pgfpathlineto{\pgfqpoint{5.978600in}{0.629754in}}%
\pgfpathlineto{\pgfqpoint{5.980775in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{5.982950in}{0.631150in}}%
\pgfpathlineto{\pgfqpoint{5.985125in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{0.630177in}}%
\pgfpathlineto{\pgfqpoint{5.989475in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{5.991650in}{0.628763in}}%
\pgfpathlineto{\pgfqpoint{5.993825in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{0.629570in}}%
\pgfpathlineto{\pgfqpoint{5.998175in}{0.629347in}}%
\pgfpathlineto{\pgfqpoint{6.000350in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{6.002525in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{6.004700in}{0.631583in}}%
\pgfpathlineto{\pgfqpoint{6.006875in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{6.009050in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{6.011225in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{6.013400in}{0.629938in}}%
\pgfpathlineto{\pgfqpoint{6.015575in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{6.017750in}{0.630027in}}%
\pgfpathlineto{\pgfqpoint{6.019925in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{6.022100in}{0.631435in}}%
\pgfpathlineto{\pgfqpoint{6.024275in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{6.026450in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{6.028625in}{0.630788in}}%
\pgfpathlineto{\pgfqpoint{6.030800in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{6.032975in}{0.629319in}}%
\pgfpathlineto{\pgfqpoint{6.035150in}{0.631263in}}%
\pgfpathlineto{\pgfqpoint{6.037325in}{0.629159in}}%
\pgfpathlineto{\pgfqpoint{6.039500in}{0.631095in}}%
\pgfpathlineto{\pgfqpoint{6.041675in}{0.629345in}}%
\pgfpathlineto{\pgfqpoint{6.043850in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{6.046025in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{6.048200in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{6.050375in}{0.630961in}}%
\pgfpathlineto{\pgfqpoint{6.052550in}{0.628478in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{0.629593in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{0.629593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121835in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{1.124010in}{2.314963in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{2.423496in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{1.130535in}{2.499118in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{2.412605in}}%
\pgfpathlineto{\pgfqpoint{1.134885in}{2.358982in}}%
\pgfpathlineto{\pgfqpoint{1.137060in}{2.394495in}}%
\pgfpathlineto{\pgfqpoint{1.139235in}{2.374574in}}%
\pgfpathlineto{\pgfqpoint{1.141410in}{2.298781in}}%
\pgfpathlineto{\pgfqpoint{1.143585in}{2.372414in}}%
\pgfpathlineto{\pgfqpoint{1.145760in}{2.309134in}}%
\pgfpathlineto{\pgfqpoint{1.147935in}{2.288253in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{2.495867in}}%
\pgfpathlineto{\pgfqpoint{1.152285in}{2.353725in}}%
\pgfpathlineto{\pgfqpoint{1.154460in}{2.297647in}}%
\pgfpathlineto{\pgfqpoint{1.156635in}{2.276402in}}%
\pgfpathlineto{\pgfqpoint{1.158810in}{2.307426in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{2.313622in}}%
\pgfpathlineto{\pgfqpoint{1.163160in}{2.278828in}}%
\pgfpathlineto{\pgfqpoint{1.165335in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{1.167510in}{2.274704in}}%
\pgfpathlineto{\pgfqpoint{1.169685in}{2.222978in}}%
\pgfpathlineto{\pgfqpoint{1.171860in}{2.192389in}}%
\pgfpathlineto{\pgfqpoint{1.174035in}{2.183073in}}%
\pgfpathlineto{\pgfqpoint{1.176210in}{2.170045in}}%
\pgfpathlineto{\pgfqpoint{1.178385in}{2.210908in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{2.202710in}}%
\pgfpathlineto{\pgfqpoint{1.182735in}{2.220439in}}%
\pgfpathlineto{\pgfqpoint{1.184910in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{1.187085in}{2.177917in}}%
\pgfpathlineto{\pgfqpoint{1.189260in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{2.096954in}}%
\pgfpathlineto{\pgfqpoint{1.193610in}{2.093098in}}%
\pgfpathlineto{\pgfqpoint{1.195785in}{2.079676in}}%
\pgfpathlineto{\pgfqpoint{1.197960in}{2.103040in}}%
\pgfpathlineto{\pgfqpoint{1.200135in}{2.096999in}}%
\pgfpathlineto{\pgfqpoint{1.202310in}{2.068378in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{2.056134in}}%
\pgfpathlineto{\pgfqpoint{1.206660in}{2.064011in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{2.052333in}}%
\pgfpathlineto{\pgfqpoint{1.211010in}{2.089926in}}%
\pgfpathlineto{\pgfqpoint{1.213185in}{2.074995in}}%
\pgfpathlineto{\pgfqpoint{1.215360in}{2.061184in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{1.219710in}{2.033875in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{2.028798in}}%
\pgfpathlineto{\pgfqpoint{1.226235in}{2.003918in}}%
\pgfpathlineto{\pgfqpoint{1.228410in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{1.230585in}{1.982081in}}%
\pgfpathlineto{\pgfqpoint{1.232760in}{1.982367in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{1.973195in}}%
\pgfpathlineto{\pgfqpoint{1.237110in}{1.983436in}}%
\pgfpathlineto{\pgfqpoint{1.239285in}{2.434515in}}%
\pgfpathlineto{\pgfqpoint{1.241460in}{2.480148in}}%
\pgfpathlineto{\pgfqpoint{1.243635in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{1.245810in}{1.948523in}}%
\pgfpathlineto{\pgfqpoint{1.247985in}{2.344957in}}%
\pgfpathlineto{\pgfqpoint{1.250160in}{1.931674in}}%
\pgfpathlineto{\pgfqpoint{1.252335in}{1.931559in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{1.940892in}}%
\pgfpathlineto{\pgfqpoint{1.256685in}{1.918156in}}%
\pgfpathlineto{\pgfqpoint{1.258860in}{3.139142in}}%
\pgfpathlineto{\pgfqpoint{1.261035in}{1.932993in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.927979in}}%
\pgfpathlineto{\pgfqpoint{1.265385in}{3.127106in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{2.588188in}}%
\pgfpathlineto{\pgfqpoint{1.269735in}{1.899281in}}%
\pgfpathlineto{\pgfqpoint{1.271909in}{3.655886in}}%
\pgfpathlineto{\pgfqpoint{1.274084in}{3.635005in}}%
\pgfpathlineto{\pgfqpoint{1.276259in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.278434in}{2.559074in}}%
\pgfpathlineto{\pgfqpoint{1.280609in}{3.632011in}}%
\pgfpathlineto{\pgfqpoint{1.282784in}{3.608700in}}%
\pgfpathlineto{\pgfqpoint{1.284959in}{1.877991in}}%
\pgfpathlineto{\pgfqpoint{1.287134in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{3.591849in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{3.616622in}}%
\pgfpathlineto{\pgfqpoint{1.293659in}{2.530964in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.855703in}}%
\pgfpathlineto{\pgfqpoint{1.298009in}{3.549852in}}%
\pgfpathlineto{\pgfqpoint{1.300184in}{3.516022in}}%
\pgfpathlineto{\pgfqpoint{1.302359in}{3.581065in}}%
\pgfpathlineto{\pgfqpoint{1.304534in}{3.493726in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.838448in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{1.834025in}}%
\pgfpathlineto{\pgfqpoint{1.311059in}{1.836264in}}%
\pgfpathlineto{\pgfqpoint{1.313234in}{3.483183in}}%
\pgfpathlineto{\pgfqpoint{1.315409in}{3.484183in}}%
\pgfpathlineto{\pgfqpoint{1.317584in}{3.465239in}}%
\pgfpathlineto{\pgfqpoint{1.319759in}{3.437541in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{3.452386in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{3.429431in}}%
\pgfpathlineto{\pgfqpoint{1.326284in}{3.525698in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{3.563609in}}%
\pgfpathlineto{\pgfqpoint{1.330634in}{3.483009in}}%
\pgfpathlineto{\pgfqpoint{1.332809in}{3.466619in}}%
\pgfpathlineto{\pgfqpoint{1.334984in}{3.497361in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{3.506835in}}%
\pgfpathlineto{\pgfqpoint{1.339334in}{3.473466in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{3.475383in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{3.539425in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{3.500856in}}%
\pgfpathlineto{\pgfqpoint{1.348034in}{3.488223in}}%
\pgfpathlineto{\pgfqpoint{1.350209in}{3.489808in}}%
\pgfpathlineto{\pgfqpoint{1.352384in}{3.462424in}}%
\pgfpathlineto{\pgfqpoint{1.354559in}{3.473983in}}%
\pgfpathlineto{\pgfqpoint{1.356734in}{3.432382in}}%
\pgfpathlineto{\pgfqpoint{1.358909in}{3.413246in}}%
\pgfpathlineto{\pgfqpoint{1.361084in}{3.403309in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{3.404517in}}%
\pgfpathlineto{\pgfqpoint{1.365434in}{3.395845in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{3.411420in}}%
\pgfpathlineto{\pgfqpoint{1.369784in}{3.384946in}}%
\pgfpathlineto{\pgfqpoint{1.371959in}{3.412135in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{3.360580in}}%
\pgfpathlineto{\pgfqpoint{1.376309in}{3.368278in}}%
\pgfpathlineto{\pgfqpoint{1.378484in}{3.397110in}}%
\pgfpathlineto{\pgfqpoint{1.380659in}{3.409536in}}%
\pgfpathlineto{\pgfqpoint{1.382834in}{3.327964in}}%
\pgfpathlineto{\pgfqpoint{1.385009in}{3.370211in}}%
\pgfpathlineto{\pgfqpoint{1.387184in}{3.399734in}}%
\pgfpathlineto{\pgfqpoint{1.389359in}{3.339453in}}%
\pgfpathlineto{\pgfqpoint{1.391534in}{3.335136in}}%
\pgfpathlineto{\pgfqpoint{1.393709in}{3.345311in}}%
\pgfpathlineto{\pgfqpoint{1.395884in}{3.342889in}}%
\pgfpathlineto{\pgfqpoint{1.398059in}{3.340289in}}%
\pgfpathlineto{\pgfqpoint{1.400234in}{3.347793in}}%
\pgfpathlineto{\pgfqpoint{1.402409in}{3.469326in}}%
\pgfpathlineto{\pgfqpoint{1.404584in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{3.326109in}}%
\pgfpathlineto{\pgfqpoint{1.408934in}{3.342175in}}%
\pgfpathlineto{\pgfqpoint{1.411109in}{3.309236in}}%
\pgfpathlineto{\pgfqpoint{1.413284in}{3.351008in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{3.308242in}}%
\pgfpathlineto{\pgfqpoint{1.417634in}{3.332074in}}%
\pgfpathlineto{\pgfqpoint{1.419809in}{3.329687in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{3.293395in}}%
\pgfpathlineto{\pgfqpoint{1.424159in}{3.278484in}}%
\pgfpathlineto{\pgfqpoint{1.426334in}{3.275225in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{3.275801in}}%
\pgfpathlineto{\pgfqpoint{1.430684in}{3.301945in}}%
\pgfpathlineto{\pgfqpoint{1.432859in}{3.272731in}}%
\pgfpathlineto{\pgfqpoint{1.435034in}{3.268670in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{3.268590in}}%
\pgfpathlineto{\pgfqpoint{1.439384in}{3.265487in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{3.262748in}}%
\pgfpathlineto{\pgfqpoint{1.443734in}{3.278117in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{3.237551in}}%
\pgfpathlineto{\pgfqpoint{1.448084in}{3.238656in}}%
\pgfpathlineto{\pgfqpoint{1.450259in}{3.238176in}}%
\pgfpathlineto{\pgfqpoint{1.452434in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{1.454609in}{3.211429in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{3.234709in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{3.202565in}}%
\pgfpathlineto{\pgfqpoint{1.461134in}{3.202447in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{3.200356in}}%
\pgfpathlineto{\pgfqpoint{1.465484in}{3.180069in}}%
\pgfpathlineto{\pgfqpoint{1.467659in}{3.180186in}}%
\pgfpathlineto{\pgfqpoint{1.469834in}{3.182332in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{3.182237in}}%
\pgfpathlineto{\pgfqpoint{1.474184in}{3.165568in}}%
\pgfpathlineto{\pgfqpoint{1.476359in}{3.198164in}}%
\pgfpathlineto{\pgfqpoint{1.478534in}{3.156956in}}%
\pgfpathlineto{\pgfqpoint{1.480709in}{3.166074in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{1.487234in}{3.132152in}}%
\pgfpathlineto{\pgfqpoint{1.489409in}{3.131589in}}%
\pgfpathlineto{\pgfqpoint{1.491584in}{3.121841in}}%
\pgfpathlineto{\pgfqpoint{1.493759in}{3.124785in}}%
\pgfpathlineto{\pgfqpoint{1.495934in}{3.123170in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{3.116956in}}%
\pgfpathlineto{\pgfqpoint{1.500284in}{3.108324in}}%
\pgfpathlineto{\pgfqpoint{1.502459in}{3.113246in}}%
\pgfpathlineto{\pgfqpoint{1.504634in}{3.096300in}}%
\pgfpathlineto{\pgfqpoint{1.506809in}{3.100061in}}%
\pgfpathlineto{\pgfqpoint{1.508984in}{3.094797in}}%
\pgfpathlineto{\pgfqpoint{1.511159in}{3.091025in}}%
\pgfpathlineto{\pgfqpoint{1.513334in}{3.089139in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{1.517684in}{3.077465in}}%
\pgfpathlineto{\pgfqpoint{1.519859in}{3.076371in}}%
\pgfpathlineto{\pgfqpoint{1.522034in}{3.079926in}}%
\pgfpathlineto{\pgfqpoint{1.524209in}{3.077891in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{3.073670in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{3.107873in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{3.071008in}}%
\pgfpathlineto{\pgfqpoint{1.532909in}{3.066885in}}%
\pgfpathlineto{\pgfqpoint{1.535084in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{1.537259in}{3.049585in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{3.055561in}}%
\pgfpathlineto{\pgfqpoint{1.541609in}{3.044591in}}%
\pgfpathlineto{\pgfqpoint{1.543784in}{3.045974in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{3.044308in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{3.050851in}}%
\pgfpathlineto{\pgfqpoint{1.550309in}{3.044716in}}%
\pgfpathlineto{\pgfqpoint{1.552484in}{3.033961in}}%
\pgfpathlineto{\pgfqpoint{1.554659in}{3.029391in}}%
\pgfpathlineto{\pgfqpoint{1.556834in}{3.028931in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{3.029620in}}%
\pgfpathlineto{\pgfqpoint{1.561184in}{3.027612in}}%
\pgfpathlineto{\pgfqpoint{1.563359in}{3.046493in}}%
\pgfpathlineto{\pgfqpoint{1.565534in}{3.022573in}}%
\pgfpathlineto{\pgfqpoint{1.567709in}{3.025803in}}%
\pgfpathlineto{\pgfqpoint{1.569884in}{3.012796in}}%
\pgfpathlineto{\pgfqpoint{1.572059in}{3.009566in}}%
\pgfpathlineto{\pgfqpoint{1.574234in}{3.007023in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{3.002149in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{3.004502in}}%
\pgfpathlineto{\pgfqpoint{1.580759in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{3.000996in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{3.025491in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{2.984019in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{2.987829in}}%
\pgfpathlineto{\pgfqpoint{1.591634in}{2.978847in}}%
\pgfpathlineto{\pgfqpoint{1.593809in}{2.994803in}}%
\pgfpathlineto{\pgfqpoint{1.595984in}{2.973606in}}%
\pgfpathlineto{\pgfqpoint{1.598159in}{2.981652in}}%
\pgfpathlineto{\pgfqpoint{1.600334in}{2.971122in}}%
\pgfpathlineto{\pgfqpoint{1.602509in}{2.957732in}}%
\pgfpathlineto{\pgfqpoint{1.604684in}{2.953561in}}%
\pgfpathlineto{\pgfqpoint{1.606859in}{2.951250in}}%
\pgfpathlineto{\pgfqpoint{1.609034in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{1.613384in}{2.940267in}}%
\pgfpathlineto{\pgfqpoint{1.615559in}{2.940172in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{2.939368in}}%
\pgfpathlineto{\pgfqpoint{1.619909in}{2.936649in}}%
\pgfpathlineto{\pgfqpoint{1.622084in}{2.949784in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{2.938821in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{2.932795in}}%
\pgfpathlineto{\pgfqpoint{1.628609in}{2.932554in}}%
\pgfpathlineto{\pgfqpoint{1.630784in}{2.926654in}}%
\pgfpathlineto{\pgfqpoint{1.632959in}{2.926515in}}%
\pgfpathlineto{\pgfqpoint{1.635134in}{2.924909in}}%
\pgfpathlineto{\pgfqpoint{1.637309in}{2.913987in}}%
\pgfpathlineto{\pgfqpoint{1.639484in}{2.925622in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{2.908993in}}%
\pgfpathlineto{\pgfqpoint{1.643834in}{2.904705in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{2.911029in}}%
\pgfpathlineto{\pgfqpoint{1.648184in}{2.914948in}}%
\pgfpathlineto{\pgfqpoint{1.650359in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{1.652534in}{2.891360in}}%
\pgfpathlineto{\pgfqpoint{1.654709in}{2.892999in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{2.885174in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{2.882818in}}%
\pgfpathlineto{\pgfqpoint{1.661234in}{2.883252in}}%
\pgfpathlineto{\pgfqpoint{1.663409in}{2.879052in}}%
\pgfpathlineto{\pgfqpoint{1.665584in}{2.879918in}}%
\pgfpathlineto{\pgfqpoint{1.667759in}{2.873797in}}%
\pgfpathlineto{\pgfqpoint{1.669934in}{2.873327in}}%
\pgfpathlineto{\pgfqpoint{1.672109in}{2.869570in}}%
\pgfpathlineto{\pgfqpoint{1.674284in}{2.870962in}}%
\pgfpathlineto{\pgfqpoint{1.676459in}{2.861693in}}%
\pgfpathlineto{\pgfqpoint{1.678634in}{2.862555in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{2.859572in}}%
\pgfpathlineto{\pgfqpoint{1.685159in}{2.861519in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{2.854280in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.858915in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{2.855005in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{2.872217in}}%
\pgfpathlineto{\pgfqpoint{1.696034in}{2.843174in}}%
\pgfpathlineto{\pgfqpoint{1.698209in}{2.839188in}}%
\pgfpathlineto{\pgfqpoint{1.700384in}{2.858962in}}%
\pgfpathlineto{\pgfqpoint{1.702559in}{2.839845in}}%
\pgfpathlineto{\pgfqpoint{1.704734in}{2.854161in}}%
\pgfpathlineto{\pgfqpoint{1.706909in}{2.812936in}}%
\pgfpathlineto{\pgfqpoint{1.709084in}{2.812540in}}%
\pgfpathlineto{\pgfqpoint{1.711259in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{1.713434in}{2.848064in}}%
\pgfpathlineto{\pgfqpoint{1.715609in}{2.826072in}}%
\pgfpathlineto{\pgfqpoint{1.717784in}{2.799777in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{2.781046in}}%
\pgfpathlineto{\pgfqpoint{1.722134in}{2.772626in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.756201in}}%
\pgfpathlineto{\pgfqpoint{1.726484in}{2.757627in}}%
\pgfpathlineto{\pgfqpoint{1.728659in}{2.749492in}}%
\pgfpathlineto{\pgfqpoint{1.730834in}{2.743940in}}%
\pgfpathlineto{\pgfqpoint{1.733009in}{2.741514in}}%
\pgfpathlineto{\pgfqpoint{1.735184in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{1.737359in}{2.735416in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{2.737344in}}%
\pgfpathlineto{\pgfqpoint{1.741709in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{1.743884in}{2.737668in}}%
\pgfpathlineto{\pgfqpoint{1.746059in}{2.720301in}}%
\pgfpathlineto{\pgfqpoint{1.748234in}{2.722437in}}%
\pgfpathlineto{\pgfqpoint{1.750409in}{2.722284in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{2.713624in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{2.715147in}}%
\pgfpathlineto{\pgfqpoint{1.756934in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{1.759109in}{2.707849in}}%
\pgfpathlineto{\pgfqpoint{1.761284in}{2.705287in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{2.705547in}}%
\pgfpathlineto{\pgfqpoint{1.765634in}{2.703477in}}%
\pgfpathlineto{\pgfqpoint{1.767809in}{2.709261in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{2.696042in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.691749in}}%
\pgfpathlineto{\pgfqpoint{1.774334in}{2.689138in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{2.699958in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{2.686495in}}%
\pgfpathlineto{\pgfqpoint{1.780859in}{2.679446in}}%
\pgfpathlineto{\pgfqpoint{1.783034in}{2.677729in}}%
\pgfpathlineto{\pgfqpoint{1.785209in}{2.678330in}}%
\pgfpathlineto{\pgfqpoint{1.787384in}{2.677492in}}%
\pgfpathlineto{\pgfqpoint{1.789559in}{2.682854in}}%
\pgfpathlineto{\pgfqpoint{1.791734in}{2.678483in}}%
\pgfpathlineto{\pgfqpoint{1.793908in}{2.673527in}}%
\pgfpathlineto{\pgfqpoint{1.796083in}{2.678681in}}%
\pgfpathlineto{\pgfqpoint{1.798258in}{2.664090in}}%
\pgfpathlineto{\pgfqpoint{1.800433in}{2.667619in}}%
\pgfpathlineto{\pgfqpoint{1.802608in}{2.651077in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{2.649342in}}%
\pgfpathlineto{\pgfqpoint{1.806958in}{2.653638in}}%
\pgfpathlineto{\pgfqpoint{1.809133in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{1.811308in}{2.642904in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{2.646546in}}%
\pgfpathlineto{\pgfqpoint{1.815658in}{2.640170in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{1.820008in}{2.633461in}}%
\pgfpathlineto{\pgfqpoint{1.822183in}{2.629711in}}%
\pgfpathlineto{\pgfqpoint{1.824358in}{2.635059in}}%
\pgfpathlineto{\pgfqpoint{1.826533in}{2.629123in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{2.625821in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{2.625387in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{2.623998in}}%
\pgfpathlineto{\pgfqpoint{1.835233in}{2.624433in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{2.624268in}}%
\pgfpathlineto{\pgfqpoint{1.839583in}{2.626817in}}%
\pgfpathlineto{\pgfqpoint{1.841758in}{2.636188in}}%
\pgfpathlineto{\pgfqpoint{1.843933in}{2.622112in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{2.604211in}}%
\pgfpathlineto{\pgfqpoint{1.850458in}{2.600532in}}%
\pgfpathlineto{\pgfqpoint{1.852633in}{2.599912in}}%
\pgfpathlineto{\pgfqpoint{1.854808in}{2.594918in}}%
\pgfpathlineto{\pgfqpoint{1.856983in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{1.859158in}{2.591070in}}%
\pgfpathlineto{\pgfqpoint{1.861333in}{2.590880in}}%
\pgfpathlineto{\pgfqpoint{1.863508in}{2.595942in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{2.585068in}}%
\pgfpathlineto{\pgfqpoint{1.867858in}{2.581344in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{2.580633in}}%
\pgfpathlineto{\pgfqpoint{1.872208in}{2.580820in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{2.581580in}}%
\pgfpathlineto{\pgfqpoint{1.876558in}{2.580005in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{2.582606in}}%
\pgfpathlineto{\pgfqpoint{1.880908in}{2.577420in}}%
\pgfpathlineto{\pgfqpoint{1.883083in}{2.573356in}}%
\pgfpathlineto{\pgfqpoint{1.885258in}{2.575434in}}%
\pgfpathlineto{\pgfqpoint{1.887433in}{2.570618in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{2.567339in}}%
\pgfpathlineto{\pgfqpoint{1.891783in}{2.566305in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{2.566082in}}%
\pgfpathlineto{\pgfqpoint{1.896133in}{2.569538in}}%
\pgfpathlineto{\pgfqpoint{1.898308in}{2.566607in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{2.565716in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{2.556699in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{1.907008in}{2.551264in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{2.550895in}}%
\pgfpathlineto{\pgfqpoint{1.911358in}{2.550211in}}%
\pgfpathlineto{\pgfqpoint{1.913533in}{2.553741in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{2.549288in}}%
\pgfpathlineto{\pgfqpoint{1.917883in}{2.551962in}}%
\pgfpathlineto{\pgfqpoint{1.920058in}{2.544361in}}%
\pgfpathlineto{\pgfqpoint{1.922233in}{2.545004in}}%
\pgfpathlineto{\pgfqpoint{1.924408in}{2.545162in}}%
\pgfpathlineto{\pgfqpoint{1.926583in}{2.542443in}}%
\pgfpathlineto{\pgfqpoint{1.928758in}{2.533229in}}%
\pgfpathlineto{\pgfqpoint{1.930933in}{2.539954in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{2.530030in}}%
\pgfpathlineto{\pgfqpoint{1.935283in}{2.528035in}}%
\pgfpathlineto{\pgfqpoint{1.937458in}{2.528854in}}%
\pgfpathlineto{\pgfqpoint{1.939633in}{2.529389in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{2.527199in}}%
\pgfpathlineto{\pgfqpoint{1.943983in}{2.523991in}}%
\pgfpathlineto{\pgfqpoint{1.946158in}{2.520457in}}%
\pgfpathlineto{\pgfqpoint{1.948333in}{2.518502in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{2.522009in}}%
\pgfpathlineto{\pgfqpoint{1.952683in}{2.517360in}}%
\pgfpathlineto{\pgfqpoint{1.954858in}{2.519231in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{2.509912in}}%
\pgfpathlineto{\pgfqpoint{1.959208in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{1.961383in}{2.507621in}}%
\pgfpathlineto{\pgfqpoint{1.963558in}{2.503609in}}%
\pgfpathlineto{\pgfqpoint{1.965733in}{2.502346in}}%
\pgfpathlineto{\pgfqpoint{1.967908in}{2.499815in}}%
\pgfpathlineto{\pgfqpoint{1.970083in}{2.498171in}}%
\pgfpathlineto{\pgfqpoint{1.972258in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{1.974433in}{2.501312in}}%
\pgfpathlineto{\pgfqpoint{1.976608in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{1.978783in}{2.497844in}}%
\pgfpathlineto{\pgfqpoint{1.980958in}{2.497940in}}%
\pgfpathlineto{\pgfqpoint{1.983133in}{2.491693in}}%
\pgfpathlineto{\pgfqpoint{1.985308in}{2.491028in}}%
\pgfpathlineto{\pgfqpoint{1.987483in}{2.489991in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{2.494299in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{2.483730in}}%
\pgfpathlineto{\pgfqpoint{1.994008in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{2.473365in}}%
\pgfpathlineto{\pgfqpoint{1.998358in}{2.472074in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{2.474781in}}%
\pgfpathlineto{\pgfqpoint{2.002708in}{2.467463in}}%
\pgfpathlineto{\pgfqpoint{2.004883in}{2.465623in}}%
\pgfpathlineto{\pgfqpoint{2.007058in}{2.469288in}}%
\pgfpathlineto{\pgfqpoint{2.009233in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{2.462467in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{2.464456in}}%
\pgfpathlineto{\pgfqpoint{2.015758in}{2.464302in}}%
\pgfpathlineto{\pgfqpoint{2.017933in}{2.458374in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{2.456483in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.457623in}}%
\pgfpathlineto{\pgfqpoint{2.024458in}{2.451410in}}%
\pgfpathlineto{\pgfqpoint{2.026633in}{2.450868in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.450528in}}%
\pgfpathlineto{\pgfqpoint{2.030983in}{2.450921in}}%
\pgfpathlineto{\pgfqpoint{2.033158in}{2.452402in}}%
\pgfpathlineto{\pgfqpoint{2.035333in}{2.450470in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{2.446705in}}%
\pgfpathlineto{\pgfqpoint{2.039683in}{2.445736in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{2.044033in}{2.441026in}}%
\pgfpathlineto{\pgfqpoint{2.046208in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{2.048383in}{2.441624in}}%
\pgfpathlineto{\pgfqpoint{2.050558in}{2.438533in}}%
\pgfpathlineto{\pgfqpoint{2.052733in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{2.054908in}{2.441849in}}%
\pgfpathlineto{\pgfqpoint{2.057083in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{2.059258in}{2.442645in}}%
\pgfpathlineto{\pgfqpoint{2.061433in}{2.445498in}}%
\pgfpathlineto{\pgfqpoint{2.063608in}{2.431345in}}%
\pgfpathlineto{\pgfqpoint{2.065783in}{2.423889in}}%
\pgfpathlineto{\pgfqpoint{2.067958in}{2.420743in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{2.420672in}}%
\pgfpathlineto{\pgfqpoint{2.072308in}{2.428126in}}%
\pgfpathlineto{\pgfqpoint{2.074483in}{2.415926in}}%
\pgfpathlineto{\pgfqpoint{2.076658in}{2.418065in}}%
\pgfpathlineto{\pgfqpoint{2.078833in}{2.415344in}}%
\pgfpathlineto{\pgfqpoint{2.081008in}{2.411455in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{2.409466in}}%
\pgfpathlineto{\pgfqpoint{2.085358in}{2.408508in}}%
\pgfpathlineto{\pgfqpoint{2.087533in}{2.407256in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{2.413934in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{2.403277in}}%
\pgfpathlineto{\pgfqpoint{2.094058in}{2.404600in}}%
\pgfpathlineto{\pgfqpoint{2.096233in}{2.407410in}}%
\pgfpathlineto{\pgfqpoint{2.098408in}{2.405447in}}%
\pgfpathlineto{\pgfqpoint{2.100583in}{2.398040in}}%
\pgfpathlineto{\pgfqpoint{2.102758in}{2.400525in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{2.395426in}}%
\pgfpathlineto{\pgfqpoint{2.107108in}{2.396381in}}%
\pgfpathlineto{\pgfqpoint{2.109283in}{2.393686in}}%
\pgfpathlineto{\pgfqpoint{2.111458in}{2.393425in}}%
\pgfpathlineto{\pgfqpoint{2.113633in}{2.393958in}}%
\pgfpathlineto{\pgfqpoint{2.115808in}{2.392932in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{2.393854in}}%
\pgfpathlineto{\pgfqpoint{2.120158in}{2.390859in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{2.389509in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{2.389408in}}%
\pgfpathlineto{\pgfqpoint{2.126683in}{2.391364in}}%
\pgfpathlineto{\pgfqpoint{2.128858in}{2.388150in}}%
\pgfpathlineto{\pgfqpoint{2.131033in}{2.389363in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{2.135383in}{2.390094in}}%
\pgfpathlineto{\pgfqpoint{2.137558in}{2.386475in}}%
\pgfpathlineto{\pgfqpoint{2.139733in}{2.383148in}}%
\pgfpathlineto{\pgfqpoint{2.141908in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{2.144083in}{2.381172in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{2.378465in}}%
\pgfpathlineto{\pgfqpoint{2.148433in}{2.379780in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.381802in}}%
\pgfpathlineto{\pgfqpoint{2.152783in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.154958in}{2.379380in}}%
\pgfpathlineto{\pgfqpoint{2.157133in}{2.377666in}}%
\pgfpathlineto{\pgfqpoint{2.159308in}{2.372895in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{2.375577in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{2.369541in}}%
\pgfpathlineto{\pgfqpoint{2.168008in}{2.367113in}}%
\pgfpathlineto{\pgfqpoint{2.170183in}{2.365837in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{2.368165in}}%
\pgfpathlineto{\pgfqpoint{2.174533in}{2.365344in}}%
\pgfpathlineto{\pgfqpoint{2.176708in}{2.361590in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{2.361970in}}%
\pgfpathlineto{\pgfqpoint{2.181058in}{2.365074in}}%
\pgfpathlineto{\pgfqpoint{2.183233in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{2.185408in}{2.361847in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{2.363823in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{2.362850in}}%
\pgfpathlineto{\pgfqpoint{2.191933in}{2.357291in}}%
\pgfpathlineto{\pgfqpoint{2.194108in}{2.355331in}}%
\pgfpathlineto{\pgfqpoint{2.196283in}{2.347846in}}%
\pgfpathlineto{\pgfqpoint{2.198458in}{2.346278in}}%
\pgfpathlineto{\pgfqpoint{2.200633in}{2.344145in}}%
\pgfpathlineto{\pgfqpoint{2.202808in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{2.343857in}}%
\pgfpathlineto{\pgfqpoint{2.207158in}{2.343238in}}%
\pgfpathlineto{\pgfqpoint{2.209333in}{2.350104in}}%
\pgfpathlineto{\pgfqpoint{2.211508in}{2.340152in}}%
\pgfpathlineto{\pgfqpoint{2.213683in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{2.215858in}{2.336574in}}%
\pgfpathlineto{\pgfqpoint{2.218033in}{2.338769in}}%
\pgfpathlineto{\pgfqpoint{2.220208in}{2.335543in}}%
\pgfpathlineto{\pgfqpoint{2.222383in}{2.333470in}}%
\pgfpathlineto{\pgfqpoint{2.224558in}{2.332997in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{2.334234in}}%
\pgfpathlineto{\pgfqpoint{2.228908in}{2.335042in}}%
\pgfpathlineto{\pgfqpoint{2.231083in}{2.331752in}}%
\pgfpathlineto{\pgfqpoint{2.233258in}{2.329704in}}%
\pgfpathlineto{\pgfqpoint{2.235433in}{2.332440in}}%
\pgfpathlineto{\pgfqpoint{2.237608in}{2.330382in}}%
\pgfpathlineto{\pgfqpoint{2.239783in}{2.326526in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{2.329251in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{2.327473in}}%
\pgfpathlineto{\pgfqpoint{2.246308in}{2.323262in}}%
\pgfpathlineto{\pgfqpoint{2.248483in}{2.326360in}}%
\pgfpathlineto{\pgfqpoint{2.250658in}{2.318171in}}%
\pgfpathlineto{\pgfqpoint{2.252833in}{2.315963in}}%
\pgfpathlineto{\pgfqpoint{2.255008in}{2.319270in}}%
\pgfpathlineto{\pgfqpoint{2.257183in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{2.259358in}{2.314134in}}%
\pgfpathlineto{\pgfqpoint{2.261533in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{2.263708in}{2.309374in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{2.308334in}}%
\pgfpathlineto{\pgfqpoint{2.270233in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{2.272408in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{2.274583in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{2.276758in}{2.305641in}}%
\pgfpathlineto{\pgfqpoint{2.278933in}{2.302705in}}%
\pgfpathlineto{\pgfqpoint{2.281108in}{2.300795in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{2.307546in}}%
\pgfpathlineto{\pgfqpoint{2.285458in}{2.300501in}}%
\pgfpathlineto{\pgfqpoint{2.287633in}{2.296443in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{2.295622in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{2.298375in}}%
\pgfpathlineto{\pgfqpoint{2.294158in}{2.290611in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{2.290996in}}%
\pgfpathlineto{\pgfqpoint{2.298508in}{2.287419in}}%
\pgfpathlineto{\pgfqpoint{2.300683in}{2.286486in}}%
\pgfpathlineto{\pgfqpoint{2.302858in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{2.305033in}{2.285545in}}%
\pgfpathlineto{\pgfqpoint{2.307208in}{2.285277in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{2.286473in}}%
\pgfpathlineto{\pgfqpoint{2.311558in}{2.283298in}}%
\pgfpathlineto{\pgfqpoint{2.313733in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{2.315907in}{2.284295in}}%
\pgfpathlineto{\pgfqpoint{2.318082in}{2.278898in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{2.284316in}}%
\pgfpathlineto{\pgfqpoint{2.322432in}{2.274006in}}%
\pgfpathlineto{\pgfqpoint{2.324607in}{2.277458in}}%
\pgfpathlineto{\pgfqpoint{2.326782in}{2.276374in}}%
\pgfpathlineto{\pgfqpoint{2.328957in}{2.272164in}}%
\pgfpathlineto{\pgfqpoint{2.331132in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{2.333307in}{2.267194in}}%
\pgfpathlineto{\pgfqpoint{2.335482in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{2.337657in}{2.267543in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{2.265348in}}%
\pgfpathlineto{\pgfqpoint{2.342007in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{2.344182in}{2.260319in}}%
\pgfpathlineto{\pgfqpoint{2.346357in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{2.257791in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{2.257742in}}%
\pgfpathlineto{\pgfqpoint{2.352882in}{2.256057in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{2.255035in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{2.251502in}}%
\pgfpathlineto{\pgfqpoint{2.359407in}{2.254740in}}%
\pgfpathlineto{\pgfqpoint{2.361582in}{2.251780in}}%
\pgfpathlineto{\pgfqpoint{2.363757in}{2.251323in}}%
\pgfpathlineto{\pgfqpoint{2.365932in}{2.252017in}}%
\pgfpathlineto{\pgfqpoint{2.368107in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{2.249854in}}%
\pgfpathlineto{\pgfqpoint{2.374632in}{2.246994in}}%
\pgfpathlineto{\pgfqpoint{2.376807in}{2.247200in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{2.242894in}}%
\pgfpathlineto{\pgfqpoint{2.381157in}{2.243872in}}%
\pgfpathlineto{\pgfqpoint{2.383332in}{2.243407in}}%
\pgfpathlineto{\pgfqpoint{2.385507in}{2.241057in}}%
\pgfpathlineto{\pgfqpoint{2.387682in}{2.236638in}}%
\pgfpathlineto{\pgfqpoint{2.389857in}{2.239414in}}%
\pgfpathlineto{\pgfqpoint{2.392032in}{2.236126in}}%
\pgfpathlineto{\pgfqpoint{2.394207in}{2.237066in}}%
\pgfpathlineto{\pgfqpoint{2.396382in}{2.231381in}}%
\pgfpathlineto{\pgfqpoint{2.398557in}{2.230950in}}%
\pgfpathlineto{\pgfqpoint{2.400732in}{2.231510in}}%
\pgfpathlineto{\pgfqpoint{2.402907in}{2.231914in}}%
\pgfpathlineto{\pgfqpoint{2.405082in}{2.231315in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{2.231812in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{2.225068in}}%
\pgfpathlineto{\pgfqpoint{2.411607in}{2.224266in}}%
\pgfpathlineto{\pgfqpoint{2.413782in}{2.223130in}}%
\pgfpathlineto{\pgfqpoint{2.415957in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{2.418132in}{2.220167in}}%
\pgfpathlineto{\pgfqpoint{2.420307in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{2.422482in}{2.217705in}}%
\pgfpathlineto{\pgfqpoint{2.424657in}{2.218716in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{2.220995in}}%
\pgfpathlineto{\pgfqpoint{2.429007in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.431182in}{2.214513in}}%
\pgfpathlineto{\pgfqpoint{2.433357in}{2.209670in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{2.212333in}}%
\pgfpathlineto{\pgfqpoint{2.437707in}{2.207181in}}%
\pgfpathlineto{\pgfqpoint{2.439882in}{2.208520in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.205914in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{2.204830in}}%
\pgfpathlineto{\pgfqpoint{2.446407in}{2.203000in}}%
\pgfpathlineto{\pgfqpoint{2.448582in}{2.205200in}}%
\pgfpathlineto{\pgfqpoint{2.450757in}{2.200358in}}%
\pgfpathlineto{\pgfqpoint{2.452932in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{2.455107in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{2.459457in}{2.198805in}}%
\pgfpathlineto{\pgfqpoint{2.463807in}{2.197980in}}%
\pgfpathlineto{\pgfqpoint{2.465982in}{2.198291in}}%
\pgfpathlineto{\pgfqpoint{2.468157in}{2.199063in}}%
\pgfpathlineto{\pgfqpoint{2.470332in}{2.196127in}}%
\pgfpathlineto{\pgfqpoint{2.474682in}{2.191548in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{2.191621in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.185646in}}%
\pgfpathlineto{\pgfqpoint{2.481207in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{2.483382in}{2.183804in}}%
\pgfpathlineto{\pgfqpoint{2.485557in}{2.183464in}}%
\pgfpathlineto{\pgfqpoint{2.487732in}{2.182237in}}%
\pgfpathlineto{\pgfqpoint{2.489907in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{2.492082in}{2.183771in}}%
\pgfpathlineto{\pgfqpoint{2.494257in}{2.181744in}}%
\pgfpathlineto{\pgfqpoint{2.496432in}{2.180378in}}%
\pgfpathlineto{\pgfqpoint{2.498607in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{2.500782in}{2.178207in}}%
\pgfpathlineto{\pgfqpoint{2.502957in}{2.175979in}}%
\pgfpathlineto{\pgfqpoint{2.507307in}{2.178861in}}%
\pgfpathlineto{\pgfqpoint{2.509482in}{2.175130in}}%
\pgfpathlineto{\pgfqpoint{2.511657in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{2.513832in}{2.168903in}}%
\pgfpathlineto{\pgfqpoint{2.516007in}{2.168245in}}%
\pgfpathlineto{\pgfqpoint{2.518182in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{2.520357in}{2.170468in}}%
\pgfpathlineto{\pgfqpoint{2.522532in}{2.165131in}}%
\pgfpathlineto{\pgfqpoint{2.524707in}{2.164026in}}%
\pgfpathlineto{\pgfqpoint{2.526882in}{2.163353in}}%
\pgfpathlineto{\pgfqpoint{2.529057in}{2.163532in}}%
\pgfpathlineto{\pgfqpoint{2.531232in}{2.162845in}}%
\pgfpathlineto{\pgfqpoint{2.533407in}{2.164012in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.163266in}}%
\pgfpathlineto{\pgfqpoint{2.537757in}{2.158350in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{2.542107in}{2.154299in}}%
\pgfpathlineto{\pgfqpoint{2.544282in}{2.154936in}}%
\pgfpathlineto{\pgfqpoint{2.546457in}{2.151900in}}%
\pgfpathlineto{\pgfqpoint{2.548632in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{2.550807in}{2.151485in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{2.150839in}}%
\pgfpathlineto{\pgfqpoint{2.555157in}{2.150835in}}%
\pgfpathlineto{\pgfqpoint{2.557332in}{2.149799in}}%
\pgfpathlineto{\pgfqpoint{2.559507in}{2.151355in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{2.147598in}}%
\pgfpathlineto{\pgfqpoint{2.563857in}{2.147205in}}%
\pgfpathlineto{\pgfqpoint{2.566032in}{2.115754in}}%
\pgfpathlineto{\pgfqpoint{2.568207in}{2.115216in}}%
\pgfpathlineto{\pgfqpoint{2.570382in}{2.117209in}}%
\pgfpathlineto{\pgfqpoint{2.572557in}{2.113191in}}%
\pgfpathlineto{\pgfqpoint{2.574732in}{2.115207in}}%
\pgfpathlineto{\pgfqpoint{2.576907in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{2.110738in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{2.110276in}}%
\pgfpathlineto{\pgfqpoint{2.583432in}{2.109564in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{2.108159in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{2.594307in}{2.107449in}}%
\pgfpathlineto{\pgfqpoint{2.596482in}{2.108400in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{2.105471in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{2.603007in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{2.605182in}{2.100839in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.102438in}}%
\pgfpathlineto{\pgfqpoint{2.609532in}{2.100633in}}%
\pgfpathlineto{\pgfqpoint{2.611707in}{2.103268in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{2.616057in}{2.099392in}}%
\pgfpathlineto{\pgfqpoint{2.618232in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{2.620407in}{2.097511in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{2.100439in}}%
\pgfpathlineto{\pgfqpoint{2.626932in}{2.099143in}}%
\pgfpathlineto{\pgfqpoint{2.629107in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{2.631282in}{2.095773in}}%
\pgfpathlineto{\pgfqpoint{2.633457in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{2.635632in}{2.092972in}}%
\pgfpathlineto{\pgfqpoint{2.637807in}{2.091376in}}%
\pgfpathlineto{\pgfqpoint{2.639982in}{2.093481in}}%
\pgfpathlineto{\pgfqpoint{2.642157in}{2.090698in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{2.087248in}}%
\pgfpathlineto{\pgfqpoint{2.646507in}{2.087163in}}%
\pgfpathlineto{\pgfqpoint{2.648682in}{2.087364in}}%
\pgfpathlineto{\pgfqpoint{2.650857in}{2.087135in}}%
\pgfpathlineto{\pgfqpoint{2.653032in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{2.655207in}{2.085542in}}%
\pgfpathlineto{\pgfqpoint{2.657382in}{2.083508in}}%
\pgfpathlineto{\pgfqpoint{2.659557in}{2.083385in}}%
\pgfpathlineto{\pgfqpoint{2.661732in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{2.663907in}{2.080729in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{2.079360in}}%
\pgfpathlineto{\pgfqpoint{2.668257in}{2.080132in}}%
\pgfpathlineto{\pgfqpoint{2.670432in}{2.079315in}}%
\pgfpathlineto{\pgfqpoint{2.672607in}{2.077028in}}%
\pgfpathlineto{\pgfqpoint{2.674782in}{2.075481in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{2.679132in}{2.077331in}}%
\pgfpathlineto{\pgfqpoint{2.681307in}{2.073668in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{2.074803in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{2.075668in}}%
\pgfpathlineto{\pgfqpoint{2.690007in}{2.067790in}}%
\pgfpathlineto{\pgfqpoint{2.692182in}{2.070104in}}%
\pgfpathlineto{\pgfqpoint{2.694357in}{2.065435in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{2.065097in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{2.065326in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{2.065037in}}%
\pgfpathlineto{\pgfqpoint{2.703057in}{2.063807in}}%
\pgfpathlineto{\pgfqpoint{2.705232in}{2.062982in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{2.063832in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{2.062636in}}%
\pgfpathlineto{\pgfqpoint{2.711757in}{2.062426in}}%
\pgfpathlineto{\pgfqpoint{2.713932in}{2.061299in}}%
\pgfpathlineto{\pgfqpoint{2.716107in}{2.061354in}}%
\pgfpathlineto{\pgfqpoint{2.718282in}{2.061187in}}%
\pgfpathlineto{\pgfqpoint{2.720457in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{2.722632in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{2.724807in}{2.057963in}}%
\pgfpathlineto{\pgfqpoint{2.726982in}{2.060280in}}%
\pgfpathlineto{\pgfqpoint{2.729157in}{2.057131in}}%
\pgfpathlineto{\pgfqpoint{2.731332in}{2.055323in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{2.054163in}}%
\pgfpathlineto{\pgfqpoint{2.735682in}{2.053922in}}%
\pgfpathlineto{\pgfqpoint{2.737857in}{2.053397in}}%
\pgfpathlineto{\pgfqpoint{2.740032in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{2.742207in}{2.055080in}}%
\pgfpathlineto{\pgfqpoint{2.744382in}{2.052242in}}%
\pgfpathlineto{\pgfqpoint{2.746557in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{2.748732in}{2.051476in}}%
\pgfpathlineto{\pgfqpoint{2.750907in}{2.049370in}}%
\pgfpathlineto{\pgfqpoint{2.753082in}{2.048798in}}%
\pgfpathlineto{\pgfqpoint{2.755257in}{2.052998in}}%
\pgfpathlineto{\pgfqpoint{2.757432in}{2.045573in}}%
\pgfpathlineto{\pgfqpoint{2.759607in}{2.047286in}}%
\pgfpathlineto{\pgfqpoint{2.761782in}{2.043821in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{2.043324in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{2.768307in}{2.044542in}}%
\pgfpathlineto{\pgfqpoint{2.770482in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{2.772657in}{2.040413in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{2.041045in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.039374in}}%
\pgfpathlineto{\pgfqpoint{2.779182in}{2.038650in}}%
\pgfpathlineto{\pgfqpoint{2.781357in}{2.039046in}}%
\pgfpathlineto{\pgfqpoint{2.783532in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{2.785707in}{2.036379in}}%
\pgfpathlineto{\pgfqpoint{2.787882in}{2.036242in}}%
\pgfpathlineto{\pgfqpoint{2.790057in}{2.037217in}}%
\pgfpathlineto{\pgfqpoint{2.792232in}{2.034413in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{2.036269in}}%
\pgfpathlineto{\pgfqpoint{2.800932in}{2.031361in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{2.031404in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{2.029602in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{2.031923in}}%
\pgfpathlineto{\pgfqpoint{2.811807in}{2.028160in}}%
\pgfpathlineto{\pgfqpoint{2.813982in}{2.027913in}}%
\pgfpathlineto{\pgfqpoint{2.816157in}{2.028329in}}%
\pgfpathlineto{\pgfqpoint{2.818332in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{2.820507in}{2.026768in}}%
\pgfpathlineto{\pgfqpoint{2.822682in}{2.026138in}}%
\pgfpathlineto{\pgfqpoint{2.824857in}{2.023839in}}%
\pgfpathlineto{\pgfqpoint{2.827032in}{2.023460in}}%
\pgfpathlineto{\pgfqpoint{2.829207in}{2.025975in}}%
\pgfpathlineto{\pgfqpoint{2.831382in}{2.022306in}}%
\pgfpathlineto{\pgfqpoint{2.833557in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{2.835732in}{2.022340in}}%
\pgfpathlineto{\pgfqpoint{2.837906in}{2.019828in}}%
\pgfpathlineto{\pgfqpoint{2.840081in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{2.842256in}{2.020128in}}%
\pgfpathlineto{\pgfqpoint{2.844431in}{2.018509in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{2.017709in}}%
\pgfpathlineto{\pgfqpoint{2.848781in}{2.019673in}}%
\pgfpathlineto{\pgfqpoint{2.850956in}{2.015953in}}%
\pgfpathlineto{\pgfqpoint{2.853131in}{2.017042in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{2.018791in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{2.012868in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{2.012367in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{2.009706in}}%
\pgfpathlineto{\pgfqpoint{2.866181in}{2.010423in}}%
\pgfpathlineto{\pgfqpoint{2.868356in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{2.870531in}{2.007973in}}%
\pgfpathlineto{\pgfqpoint{2.874881in}{2.006686in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{2.006213in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{2.881406in}{2.007420in}}%
\pgfpathlineto{\pgfqpoint{2.883581in}{2.004962in}}%
\pgfpathlineto{\pgfqpoint{2.885756in}{2.004235in}}%
\pgfpathlineto{\pgfqpoint{2.887931in}{2.004078in}}%
\pgfpathlineto{\pgfqpoint{2.890106in}{2.004254in}}%
\pgfpathlineto{\pgfqpoint{2.892281in}{2.006755in}}%
\pgfpathlineto{\pgfqpoint{2.894456in}{2.003332in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.999684in}}%
\pgfpathlineto{\pgfqpoint{2.898806in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{2.900981in}{2.000208in}}%
\pgfpathlineto{\pgfqpoint{2.903156in}{2.000378in}}%
\pgfpathlineto{\pgfqpoint{2.905331in}{1.999858in}}%
\pgfpathlineto{\pgfqpoint{2.907506in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{2.909681in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.911856in}{1.994506in}}%
\pgfpathlineto{\pgfqpoint{2.914031in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{2.916206in}{1.993899in}}%
\pgfpathlineto{\pgfqpoint{2.918381in}{1.994545in}}%
\pgfpathlineto{\pgfqpoint{2.920556in}{1.993427in}}%
\pgfpathlineto{\pgfqpoint{2.922731in}{1.993408in}}%
\pgfpathlineto{\pgfqpoint{2.924906in}{1.987697in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{1.987233in}}%
\pgfpathlineto{\pgfqpoint{2.929256in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{1.987770in}}%
\pgfpathlineto{\pgfqpoint{2.933606in}{1.986643in}}%
\pgfpathlineto{\pgfqpoint{2.935781in}{1.986411in}}%
\pgfpathlineto{\pgfqpoint{2.937956in}{1.988159in}}%
\pgfpathlineto{\pgfqpoint{2.940131in}{1.983389in}}%
\pgfpathlineto{\pgfqpoint{2.942306in}{1.983287in}}%
\pgfpathlineto{\pgfqpoint{2.944481in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{1.984809in}}%
\pgfpathlineto{\pgfqpoint{2.948831in}{1.982749in}}%
\pgfpathlineto{\pgfqpoint{2.951006in}{1.980862in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{2.955356in}{1.981698in}}%
\pgfpathlineto{\pgfqpoint{2.957531in}{1.978723in}}%
\pgfpathlineto{\pgfqpoint{2.961881in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{2.964056in}{1.972929in}}%
\pgfpathlineto{\pgfqpoint{2.966231in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{2.968406in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{2.970581in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{2.972756in}{1.973377in}}%
\pgfpathlineto{\pgfqpoint{2.974931in}{1.973418in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{1.975494in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{1.971290in}}%
\pgfpathlineto{\pgfqpoint{2.981456in}{1.970509in}}%
\pgfpathlineto{\pgfqpoint{2.983631in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.987981in}{1.968780in}}%
\pgfpathlineto{\pgfqpoint{2.990156in}{1.966055in}}%
\pgfpathlineto{\pgfqpoint{2.992331in}{1.965919in}}%
\pgfpathlineto{\pgfqpoint{2.994506in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{2.996681in}{1.966849in}}%
\pgfpathlineto{\pgfqpoint{2.998856in}{1.963618in}}%
\pgfpathlineto{\pgfqpoint{3.001031in}{1.963704in}}%
\pgfpathlineto{\pgfqpoint{3.003206in}{1.965828in}}%
\pgfpathlineto{\pgfqpoint{3.005381in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{3.007556in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{1.960615in}}%
\pgfpathlineto{\pgfqpoint{3.014081in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{3.016256in}{1.960222in}}%
\pgfpathlineto{\pgfqpoint{3.018431in}{1.958892in}}%
\pgfpathlineto{\pgfqpoint{3.020606in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.957150in}}%
\pgfpathlineto{\pgfqpoint{3.024956in}{1.957182in}}%
\pgfpathlineto{\pgfqpoint{3.027131in}{1.956105in}}%
\pgfpathlineto{\pgfqpoint{3.029306in}{1.954783in}}%
\pgfpathlineto{\pgfqpoint{3.031481in}{1.950366in}}%
\pgfpathlineto{\pgfqpoint{3.033656in}{1.949848in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{1.950888in}}%
\pgfpathlineto{\pgfqpoint{3.038006in}{1.949208in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.949941in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{1.951614in}}%
\pgfpathlineto{\pgfqpoint{3.044531in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{3.046706in}{1.948473in}}%
\pgfpathlineto{\pgfqpoint{3.048881in}{1.947601in}}%
\pgfpathlineto{\pgfqpoint{3.051056in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{1.944671in}}%
\pgfpathlineto{\pgfqpoint{3.055406in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.057581in}{1.944510in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{3.061931in}{1.941230in}}%
\pgfpathlineto{\pgfqpoint{3.064106in}{1.941428in}}%
\pgfpathlineto{\pgfqpoint{3.066281in}{1.940557in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{1.942136in}}%
\pgfpathlineto{\pgfqpoint{3.070631in}{1.939811in}}%
\pgfpathlineto{\pgfqpoint{3.074981in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{3.077156in}{1.941704in}}%
\pgfpathlineto{\pgfqpoint{3.079331in}{1.937695in}}%
\pgfpathlineto{\pgfqpoint{3.081506in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{3.083681in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{3.085856in}{1.936746in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{1.936947in}}%
\pgfpathlineto{\pgfqpoint{3.090206in}{1.936036in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{3.094556in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{3.096731in}{1.933274in}}%
\pgfpathlineto{\pgfqpoint{3.098906in}{1.935534in}}%
\pgfpathlineto{\pgfqpoint{3.101081in}{1.935392in}}%
\pgfpathlineto{\pgfqpoint{3.103256in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{3.105431in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{3.107606in}{1.936664in}}%
\pgfpathlineto{\pgfqpoint{3.109781in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{3.111956in}{1.934987in}}%
\pgfpathlineto{\pgfqpoint{3.114131in}{1.934936in}}%
\pgfpathlineto{\pgfqpoint{3.116306in}{1.934410in}}%
\pgfpathlineto{\pgfqpoint{3.118481in}{1.934360in}}%
\pgfpathlineto{\pgfqpoint{3.120656in}{1.934068in}}%
\pgfpathlineto{\pgfqpoint{3.122831in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{3.125006in}{1.934635in}}%
\pgfpathlineto{\pgfqpoint{3.127181in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.129356in}{1.931841in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{1.931379in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{1.932739in}}%
\pgfpathlineto{\pgfqpoint{3.135881in}{1.930280in}}%
\pgfpathlineto{\pgfqpoint{3.138056in}{1.929836in}}%
\pgfpathlineto{\pgfqpoint{3.140231in}{1.928030in}}%
\pgfpathlineto{\pgfqpoint{3.142406in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{3.144581in}{1.926200in}}%
\pgfpathlineto{\pgfqpoint{3.146756in}{1.926885in}}%
\pgfpathlineto{\pgfqpoint{3.148931in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{3.151106in}{1.925619in}}%
\pgfpathlineto{\pgfqpoint{3.153281in}{1.926233in}}%
\pgfpathlineto{\pgfqpoint{3.155456in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{1.923350in}}%
\pgfpathlineto{\pgfqpoint{3.159806in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{3.161981in}{1.924192in}}%
\pgfpathlineto{\pgfqpoint{3.164156in}{1.920898in}}%
\pgfpathlineto{\pgfqpoint{3.166331in}{1.919508in}}%
\pgfpathlineto{\pgfqpoint{3.168506in}{1.919195in}}%
\pgfpathlineto{\pgfqpoint{3.170681in}{1.919277in}}%
\pgfpathlineto{\pgfqpoint{3.172856in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{3.175031in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{3.177206in}{1.917409in}}%
\pgfpathlineto{\pgfqpoint{3.179381in}{1.916696in}}%
\pgfpathlineto{\pgfqpoint{3.181556in}{1.917357in}}%
\pgfpathlineto{\pgfqpoint{3.183731in}{1.916314in}}%
\pgfpathlineto{\pgfqpoint{3.188081in}{1.914482in}}%
\pgfpathlineto{\pgfqpoint{3.190256in}{1.915071in}}%
\pgfpathlineto{\pgfqpoint{3.192431in}{1.911249in}}%
\pgfpathlineto{\pgfqpoint{3.194606in}{1.911433in}}%
\pgfpathlineto{\pgfqpoint{3.196781in}{1.909227in}}%
\pgfpathlineto{\pgfqpoint{3.198956in}{1.909169in}}%
\pgfpathlineto{\pgfqpoint{3.201131in}{1.908596in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.910333in}}%
\pgfpathlineto{\pgfqpoint{3.205481in}{1.909295in}}%
\pgfpathlineto{\pgfqpoint{3.207656in}{1.905548in}}%
\pgfpathlineto{\pgfqpoint{3.209831in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{3.212006in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{3.214181in}{1.903515in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{1.902140in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{3.222881in}{1.900959in}}%
\pgfpathlineto{\pgfqpoint{3.225056in}{1.898993in}}%
\pgfpathlineto{\pgfqpoint{3.227231in}{1.895103in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{1.894842in}}%
\pgfpathlineto{\pgfqpoint{3.231581in}{1.892800in}}%
\pgfpathlineto{\pgfqpoint{3.233756in}{1.893267in}}%
\pgfpathlineto{\pgfqpoint{3.235931in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{3.238106in}{1.891539in}}%
\pgfpathlineto{\pgfqpoint{3.240281in}{1.892099in}}%
\pgfpathlineto{\pgfqpoint{3.242456in}{1.889706in}}%
\pgfpathlineto{\pgfqpoint{3.244631in}{1.890911in}}%
\pgfpathlineto{\pgfqpoint{3.246806in}{1.889386in}}%
\pgfpathlineto{\pgfqpoint{3.248981in}{1.887657in}}%
\pgfpathlineto{\pgfqpoint{3.251156in}{1.890758in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{1.886437in}}%
\pgfpathlineto{\pgfqpoint{3.255506in}{1.885501in}}%
\pgfpathlineto{\pgfqpoint{3.257681in}{1.884787in}}%
\pgfpathlineto{\pgfqpoint{3.259856in}{1.883585in}}%
\pgfpathlineto{\pgfqpoint{3.262031in}{1.882512in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{3.266381in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{3.268556in}{1.880730in}}%
\pgfpathlineto{\pgfqpoint{3.270731in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{3.272906in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{3.275081in}{1.880342in}}%
\pgfpathlineto{\pgfqpoint{3.277256in}{1.876489in}}%
\pgfpathlineto{\pgfqpoint{3.279431in}{1.877613in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{1.875097in}}%
\pgfpathlineto{\pgfqpoint{3.283781in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{3.285956in}{1.874328in}}%
\pgfpathlineto{\pgfqpoint{3.288131in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{3.292481in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{3.294656in}{1.871720in}}%
\pgfpathlineto{\pgfqpoint{3.296831in}{1.870868in}}%
\pgfpathlineto{\pgfqpoint{3.303356in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{3.305531in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{3.309881in}{1.871036in}}%
\pgfpathlineto{\pgfqpoint{3.312056in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{3.314231in}{1.871702in}}%
\pgfpathlineto{\pgfqpoint{3.316406in}{1.869682in}}%
\pgfpathlineto{\pgfqpoint{3.318581in}{1.868791in}}%
\pgfpathlineto{\pgfqpoint{3.320756in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{1.867241in}}%
\pgfpathlineto{\pgfqpoint{3.327281in}{1.868800in}}%
\pgfpathlineto{\pgfqpoint{3.329456in}{1.869048in}}%
\pgfpathlineto{\pgfqpoint{3.331631in}{1.868503in}}%
\pgfpathlineto{\pgfqpoint{3.333806in}{1.869313in}}%
\pgfpathlineto{\pgfqpoint{3.335981in}{1.866491in}}%
\pgfpathlineto{\pgfqpoint{3.338156in}{1.866501in}}%
\pgfpathlineto{\pgfqpoint{3.340331in}{1.867035in}}%
\pgfpathlineto{\pgfqpoint{3.342506in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{3.344681in}{1.865781in}}%
\pgfpathlineto{\pgfqpoint{3.346856in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{3.349031in}{1.862518in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{3.353381in}{1.861641in}}%
\pgfpathlineto{\pgfqpoint{3.355556in}{1.860104in}}%
\pgfpathlineto{\pgfqpoint{3.357731in}{1.859817in}}%
\pgfpathlineto{\pgfqpoint{3.359905in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{3.362080in}{1.858894in}}%
\pgfpathlineto{\pgfqpoint{3.364255in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{3.366430in}{1.859556in}}%
\pgfpathlineto{\pgfqpoint{3.368605in}{1.857178in}}%
\pgfpathlineto{\pgfqpoint{3.370780in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{3.372955in}{1.854878in}}%
\pgfpathlineto{\pgfqpoint{3.375130in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{3.377305in}{1.850902in}}%
\pgfpathlineto{\pgfqpoint{3.379480in}{1.849147in}}%
\pgfpathlineto{\pgfqpoint{3.381655in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{3.383830in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{3.386005in}{1.847337in}}%
\pgfpathlineto{\pgfqpoint{3.388180in}{1.846151in}}%
\pgfpathlineto{\pgfqpoint{3.390355in}{1.846264in}}%
\pgfpathlineto{\pgfqpoint{3.392530in}{1.847616in}}%
\pgfpathlineto{\pgfqpoint{3.394705in}{1.846368in}}%
\pgfpathlineto{\pgfqpoint{3.396880in}{1.844380in}}%
\pgfpathlineto{\pgfqpoint{3.399055in}{1.840058in}}%
\pgfpathlineto{\pgfqpoint{3.401230in}{1.843255in}}%
\pgfpathlineto{\pgfqpoint{3.403405in}{1.842078in}}%
\pgfpathlineto{\pgfqpoint{3.405580in}{1.839748in}}%
\pgfpathlineto{\pgfqpoint{3.407755in}{1.839683in}}%
\pgfpathlineto{\pgfqpoint{3.409930in}{1.839170in}}%
\pgfpathlineto{\pgfqpoint{3.412105in}{1.840744in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{3.416455in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{3.422980in}{1.835794in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{1.835195in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{1.837604in}}%
\pgfpathlineto{\pgfqpoint{3.429505in}{1.834993in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{1.834848in}}%
\pgfpathlineto{\pgfqpoint{3.433855in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{3.436030in}{1.833097in}}%
\pgfpathlineto{\pgfqpoint{3.438205in}{1.832960in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{3.442555in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{3.444730in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{3.446905in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{3.449080in}{1.830790in}}%
\pgfpathlineto{\pgfqpoint{3.451255in}{1.827928in}}%
\pgfpathlineto{\pgfqpoint{3.453430in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{3.455605in}{1.826658in}}%
\pgfpathlineto{\pgfqpoint{3.457780in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.825565in}}%
\pgfpathlineto{\pgfqpoint{3.462130in}{1.825688in}}%
\pgfpathlineto{\pgfqpoint{3.464305in}{1.826005in}}%
\pgfpathlineto{\pgfqpoint{3.466480in}{1.825364in}}%
\pgfpathlineto{\pgfqpoint{3.470830in}{1.821207in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{3.475180in}{1.820768in}}%
\pgfpathlineto{\pgfqpoint{3.477355in}{1.824779in}}%
\pgfpathlineto{\pgfqpoint{3.479530in}{1.818327in}}%
\pgfpathlineto{\pgfqpoint{3.481705in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{3.483880in}{1.817016in}}%
\pgfpathlineto{\pgfqpoint{3.486055in}{1.817758in}}%
\pgfpathlineto{\pgfqpoint{3.488230in}{1.815323in}}%
\pgfpathlineto{\pgfqpoint{3.490405in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{3.494755in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{3.496930in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{3.501280in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{3.503455in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{3.505630in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{1.811992in}}%
\pgfpathlineto{\pgfqpoint{3.509980in}{1.811622in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{3.514330in}{1.811677in}}%
\pgfpathlineto{\pgfqpoint{3.516505in}{1.812019in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{1.810702in}}%
\pgfpathlineto{\pgfqpoint{3.520855in}{1.813243in}}%
\pgfpathlineto{\pgfqpoint{3.523030in}{1.808333in}}%
\pgfpathlineto{\pgfqpoint{3.525205in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{3.527380in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{3.529555in}{1.804975in}}%
\pgfpathlineto{\pgfqpoint{3.531730in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{3.533905in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{1.805068in}}%
\pgfpathlineto{\pgfqpoint{3.538255in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{3.540430in}{1.802655in}}%
\pgfpathlineto{\pgfqpoint{3.542605in}{1.803845in}}%
\pgfpathlineto{\pgfqpoint{3.544780in}{1.801481in}}%
\pgfpathlineto{\pgfqpoint{3.546955in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{3.549130in}{1.801756in}}%
\pgfpathlineto{\pgfqpoint{3.551305in}{1.802442in}}%
\pgfpathlineto{\pgfqpoint{3.553480in}{1.797246in}}%
\pgfpathlineto{\pgfqpoint{3.555655in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{1.795758in}}%
\pgfpathlineto{\pgfqpoint{3.560005in}{1.795727in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{1.795316in}}%
\pgfpathlineto{\pgfqpoint{3.564355in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{3.566530in}{1.797035in}}%
\pgfpathlineto{\pgfqpoint{3.568705in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{3.570880in}{1.794276in}}%
\pgfpathlineto{\pgfqpoint{3.573055in}{1.792871in}}%
\pgfpathlineto{\pgfqpoint{3.575230in}{1.794455in}}%
\pgfpathlineto{\pgfqpoint{3.577405in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{3.579580in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{3.581755in}{1.790678in}}%
\pgfpathlineto{\pgfqpoint{3.583930in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{3.586105in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{3.588280in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{3.590455in}{1.789060in}}%
\pgfpathlineto{\pgfqpoint{3.592630in}{1.786959in}}%
\pgfpathlineto{\pgfqpoint{3.594805in}{1.788602in}}%
\pgfpathlineto{\pgfqpoint{3.596980in}{1.786435in}}%
\pgfpathlineto{\pgfqpoint{3.599155in}{1.787606in}}%
\pgfpathlineto{\pgfqpoint{3.601330in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{3.603505in}{1.783637in}}%
\pgfpathlineto{\pgfqpoint{3.605680in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{3.607855in}{1.782428in}}%
\pgfpathlineto{\pgfqpoint{3.610030in}{1.782728in}}%
\pgfpathlineto{\pgfqpoint{3.612205in}{1.781587in}}%
\pgfpathlineto{\pgfqpoint{3.614380in}{1.781169in}}%
\pgfpathlineto{\pgfqpoint{3.616555in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{3.618730in}{1.780072in}}%
\pgfpathlineto{\pgfqpoint{3.620905in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{3.623080in}{1.780067in}}%
\pgfpathlineto{\pgfqpoint{3.625255in}{1.778722in}}%
\pgfpathlineto{\pgfqpoint{3.627430in}{1.780426in}}%
\pgfpathlineto{\pgfqpoint{3.629605in}{1.775869in}}%
\pgfpathlineto{\pgfqpoint{3.631780in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{3.633955in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{3.636130in}{1.776796in}}%
\pgfpathlineto{\pgfqpoint{3.638305in}{1.774398in}}%
\pgfpathlineto{\pgfqpoint{3.640480in}{1.773303in}}%
\pgfpathlineto{\pgfqpoint{3.642655in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{1.772871in}}%
\pgfpathlineto{\pgfqpoint{3.647005in}{1.770359in}}%
\pgfpathlineto{\pgfqpoint{3.649180in}{1.770041in}}%
\pgfpathlineto{\pgfqpoint{3.651355in}{1.768172in}}%
\pgfpathlineto{\pgfqpoint{3.653530in}{1.769239in}}%
\pgfpathlineto{\pgfqpoint{3.655705in}{1.767421in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{1.766599in}}%
\pgfpathlineto{\pgfqpoint{3.660055in}{1.767890in}}%
\pgfpathlineto{\pgfqpoint{3.662230in}{1.765904in}}%
\pgfpathlineto{\pgfqpoint{3.664405in}{1.765988in}}%
\pgfpathlineto{\pgfqpoint{3.666580in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{3.668755in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{3.670930in}{1.763581in}}%
\pgfpathlineto{\pgfqpoint{3.673105in}{1.766755in}}%
\pgfpathlineto{\pgfqpoint{3.675280in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{3.677455in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{3.681805in}{1.761115in}}%
\pgfpathlineto{\pgfqpoint{3.683980in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{3.686155in}{1.759167in}}%
\pgfpathlineto{\pgfqpoint{3.688330in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{3.690505in}{1.756100in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.757054in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.755152in}}%
\pgfpathlineto{\pgfqpoint{3.697030in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.755093in}}%
\pgfpathlineto{\pgfqpoint{3.701380in}{1.753283in}}%
\pgfpathlineto{\pgfqpoint{3.703555in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{3.705730in}{1.753438in}}%
\pgfpathlineto{\pgfqpoint{3.707905in}{1.753427in}}%
\pgfpathlineto{\pgfqpoint{3.710080in}{1.749982in}}%
\pgfpathlineto{\pgfqpoint{3.712255in}{1.749147in}}%
\pgfpathlineto{\pgfqpoint{3.714430in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{1.747681in}}%
\pgfpathlineto{\pgfqpoint{3.718780in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{1.747492in}}%
\pgfpathlineto{\pgfqpoint{3.723130in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{3.725305in}{1.746275in}}%
\pgfpathlineto{\pgfqpoint{3.727480in}{1.746283in}}%
\pgfpathlineto{\pgfqpoint{3.729655in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{3.731830in}{1.746076in}}%
\pgfpathlineto{\pgfqpoint{3.734005in}{1.745387in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.745872in}}%
\pgfpathlineto{\pgfqpoint{3.738355in}{1.744730in}}%
\pgfpathlineto{\pgfqpoint{3.740530in}{1.744226in}}%
\pgfpathlineto{\pgfqpoint{3.744880in}{1.744213in}}%
\pgfpathlineto{\pgfqpoint{3.747055in}{1.744657in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.744216in}}%
\pgfpathlineto{\pgfqpoint{3.751405in}{1.743341in}}%
\pgfpathlineto{\pgfqpoint{3.753580in}{1.745453in}}%
\pgfpathlineto{\pgfqpoint{3.755755in}{1.741776in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{1.742321in}}%
\pgfpathlineto{\pgfqpoint{3.760105in}{1.741035in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{1.740268in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{1.739721in}}%
\pgfpathlineto{\pgfqpoint{3.766630in}{1.739482in}}%
\pgfpathlineto{\pgfqpoint{3.768805in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.739067in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.739131in}}%
\pgfpathlineto{\pgfqpoint{3.775330in}{1.740059in}}%
\pgfpathlineto{\pgfqpoint{3.777505in}{1.738262in}}%
\pgfpathlineto{\pgfqpoint{3.784030in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{3.786205in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{3.788380in}{1.737758in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.736527in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{1.737071in}}%
\pgfpathlineto{\pgfqpoint{3.794905in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{3.797080in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{3.799255in}{1.735226in}}%
\pgfpathlineto{\pgfqpoint{3.801430in}{1.735618in}}%
\pgfpathlineto{\pgfqpoint{3.803605in}{1.734606in}}%
\pgfpathlineto{\pgfqpoint{3.805780in}{1.734577in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.735224in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{3.812305in}{1.733057in}}%
\pgfpathlineto{\pgfqpoint{3.814480in}{1.731729in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{1.728526in}}%
\pgfpathlineto{\pgfqpoint{3.821005in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{1.729335in}}%
\pgfpathlineto{\pgfqpoint{3.825355in}{1.727361in}}%
\pgfpathlineto{\pgfqpoint{3.827530in}{1.727318in}}%
\pgfpathlineto{\pgfqpoint{3.829705in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{3.831880in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.834055in}{1.726563in}}%
\pgfpathlineto{\pgfqpoint{3.836230in}{1.726350in}}%
\pgfpathlineto{\pgfqpoint{3.838405in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{3.840580in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{3.844930in}{1.725630in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.726148in}}%
\pgfpathlineto{\pgfqpoint{3.849280in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.851455in}{1.724493in}}%
\pgfpathlineto{\pgfqpoint{3.853630in}{1.725987in}}%
\pgfpathlineto{\pgfqpoint{3.855805in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{3.857980in}{1.722914in}}%
\pgfpathlineto{\pgfqpoint{3.860155in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{3.864505in}{1.721343in}}%
\pgfpathlineto{\pgfqpoint{3.866680in}{1.721816in}}%
\pgfpathlineto{\pgfqpoint{3.868855in}{1.721314in}}%
\pgfpathlineto{\pgfqpoint{3.871030in}{1.720235in}}%
\pgfpathlineto{\pgfqpoint{3.873205in}{1.720312in}}%
\pgfpathlineto{\pgfqpoint{3.877555in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{3.879730in}{1.719907in}}%
\pgfpathlineto{\pgfqpoint{3.881904in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.719596in}}%
\pgfpathlineto{\pgfqpoint{3.886254in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{1.719688in}}%
\pgfpathlineto{\pgfqpoint{3.890604in}{1.718105in}}%
\pgfpathlineto{\pgfqpoint{3.892779in}{1.717926in}}%
\pgfpathlineto{\pgfqpoint{3.894954in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{1.717771in}}%
\pgfpathlineto{\pgfqpoint{3.899304in}{1.717352in}}%
\pgfpathlineto{\pgfqpoint{3.901479in}{1.719000in}}%
\pgfpathlineto{\pgfqpoint{3.903654in}{1.716420in}}%
\pgfpathlineto{\pgfqpoint{3.905829in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{3.908004in}{1.715972in}}%
\pgfpathlineto{\pgfqpoint{3.910179in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{3.912354in}{1.715971in}}%
\pgfpathlineto{\pgfqpoint{3.914529in}{1.716307in}}%
\pgfpathlineto{\pgfqpoint{3.916704in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{3.918879in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.715354in}}%
\pgfpathlineto{\pgfqpoint{3.923229in}{1.715465in}}%
\pgfpathlineto{\pgfqpoint{3.925404in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{3.927579in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{3.929754in}{1.714014in}}%
\pgfpathlineto{\pgfqpoint{3.931929in}{1.714027in}}%
\pgfpathlineto{\pgfqpoint{3.934104in}{1.714176in}}%
\pgfpathlineto{\pgfqpoint{3.936279in}{1.713475in}}%
\pgfpathlineto{\pgfqpoint{3.938454in}{1.713550in}}%
\pgfpathlineto{\pgfqpoint{3.940629in}{1.713786in}}%
\pgfpathlineto{\pgfqpoint{3.942804in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{3.944979in}{1.713724in}}%
\pgfpathlineto{\pgfqpoint{3.947154in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{3.949329in}{1.712648in}}%
\pgfpathlineto{\pgfqpoint{3.951504in}{1.711076in}}%
\pgfpathlineto{\pgfqpoint{3.955854in}{1.710776in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.710724in}}%
\pgfpathlineto{\pgfqpoint{3.960204in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.962379in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.964554in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{3.966729in}{1.708735in}}%
\pgfpathlineto{\pgfqpoint{3.968904in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{3.971079in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{3.973254in}{1.707360in}}%
\pgfpathlineto{\pgfqpoint{3.977604in}{1.707250in}}%
\pgfpathlineto{\pgfqpoint{3.979779in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{3.981954in}{1.707378in}}%
\pgfpathlineto{\pgfqpoint{3.984129in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.986304in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{3.990654in}{1.704961in}}%
\pgfpathlineto{\pgfqpoint{3.992829in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.703982in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{1.703717in}}%
\pgfpathlineto{\pgfqpoint{3.999354in}{1.703677in}}%
\pgfpathlineto{\pgfqpoint{4.001529in}{1.703463in}}%
\pgfpathlineto{\pgfqpoint{4.003704in}{1.704016in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{4.008054in}{1.703883in}}%
\pgfpathlineto{\pgfqpoint{4.010229in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{4.012404in}{1.701008in}}%
\pgfpathlineto{\pgfqpoint{4.014579in}{1.701199in}}%
\pgfpathlineto{\pgfqpoint{4.016754in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{4.018929in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{4.021104in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{4.023279in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{4.025454in}{1.697350in}}%
\pgfpathlineto{\pgfqpoint{4.027629in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{1.697306in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{4.036329in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{4.038504in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{4.040679in}{1.696087in}}%
\pgfpathlineto{\pgfqpoint{4.042854in}{1.695963in}}%
\pgfpathlineto{\pgfqpoint{4.045029in}{1.696469in}}%
\pgfpathlineto{\pgfqpoint{4.047204in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{4.049379in}{1.694746in}}%
\pgfpathlineto{\pgfqpoint{4.053729in}{1.694532in}}%
\pgfpathlineto{\pgfqpoint{4.055904in}{1.695298in}}%
\pgfpathlineto{\pgfqpoint{4.058079in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{4.060254in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{4.062429in}{1.695069in}}%
\pgfpathlineto{\pgfqpoint{4.064604in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{4.068954in}{1.690832in}}%
\pgfpathlineto{\pgfqpoint{4.071129in}{1.691695in}}%
\pgfpathlineto{\pgfqpoint{4.073304in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{4.075479in}{1.689894in}}%
\pgfpathlineto{\pgfqpoint{4.077654in}{1.689757in}}%
\pgfpathlineto{\pgfqpoint{4.079829in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.689196in}}%
\pgfpathlineto{\pgfqpoint{4.084179in}{1.688651in}}%
\pgfpathlineto{\pgfqpoint{4.086354in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{4.090704in}{1.688247in}}%
\pgfpathlineto{\pgfqpoint{4.092879in}{1.689054in}}%
\pgfpathlineto{\pgfqpoint{4.095054in}{1.687546in}}%
\pgfpathlineto{\pgfqpoint{4.097229in}{1.687581in}}%
\pgfpathlineto{\pgfqpoint{4.099404in}{1.687192in}}%
\pgfpathlineto{\pgfqpoint{4.101579in}{1.688029in}}%
\pgfpathlineto{\pgfqpoint{4.103754in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{4.105929in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{4.108104in}{1.685626in}}%
\pgfpathlineto{\pgfqpoint{4.110279in}{1.686336in}}%
\pgfpathlineto{\pgfqpoint{4.112454in}{1.684917in}}%
\pgfpathlineto{\pgfqpoint{4.114629in}{1.685636in}}%
\pgfpathlineto{\pgfqpoint{4.116804in}{1.684151in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{1.684368in}}%
\pgfpathlineto{\pgfqpoint{4.121154in}{1.683940in}}%
\pgfpathlineto{\pgfqpoint{4.123329in}{1.683757in}}%
\pgfpathlineto{\pgfqpoint{4.125504in}{1.682955in}}%
\pgfpathlineto{\pgfqpoint{4.127679in}{1.681310in}}%
\pgfpathlineto{\pgfqpoint{4.129854in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{1.681789in}}%
\pgfpathlineto{\pgfqpoint{4.134204in}{1.680067in}}%
\pgfpathlineto{\pgfqpoint{4.136379in}{1.680054in}}%
\pgfpathlineto{\pgfqpoint{4.138554in}{1.680344in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{1.681241in}}%
\pgfpathlineto{\pgfqpoint{4.142904in}{1.678815in}}%
\pgfpathlineto{\pgfqpoint{4.145079in}{1.678007in}}%
\pgfpathlineto{\pgfqpoint{4.147254in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{4.149429in}{1.677138in}}%
\pgfpathlineto{\pgfqpoint{4.151604in}{1.676984in}}%
\pgfpathlineto{\pgfqpoint{4.153779in}{1.677255in}}%
\pgfpathlineto{\pgfqpoint{4.155954in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{4.158129in}{1.676154in}}%
\pgfpathlineto{\pgfqpoint{4.160304in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{4.162479in}{1.677118in}}%
\pgfpathlineto{\pgfqpoint{4.164654in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{4.166829in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{4.169004in}{1.674076in}}%
\pgfpathlineto{\pgfqpoint{4.171179in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{4.175529in}{1.674236in}}%
\pgfpathlineto{\pgfqpoint{4.177704in}{1.673942in}}%
\pgfpathlineto{\pgfqpoint{4.182054in}{1.672819in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{4.188579in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{4.190754in}{1.673053in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{4.195104in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.197279in}{1.670768in}}%
\pgfpathlineto{\pgfqpoint{4.199454in}{1.669789in}}%
\pgfpathlineto{\pgfqpoint{4.201629in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{4.203804in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{4.205979in}{1.668455in}}%
\pgfpathlineto{\pgfqpoint{4.208154in}{1.667564in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{1.668677in}}%
\pgfpathlineto{\pgfqpoint{4.214679in}{1.667135in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{1.667256in}}%
\pgfpathlineto{\pgfqpoint{4.219029in}{1.667238in}}%
\pgfpathlineto{\pgfqpoint{4.221204in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{4.223379in}{1.667588in}}%
\pgfpathlineto{\pgfqpoint{4.225554in}{1.666642in}}%
\pgfpathlineto{\pgfqpoint{4.227729in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{4.229904in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{4.232079in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{4.234254in}{1.665566in}}%
\pgfpathlineto{\pgfqpoint{4.236429in}{1.664745in}}%
\pgfpathlineto{\pgfqpoint{4.240779in}{1.664675in}}%
\pgfpathlineto{\pgfqpoint{4.242954in}{1.665119in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.664126in}}%
\pgfpathlineto{\pgfqpoint{4.247304in}{1.663842in}}%
\pgfpathlineto{\pgfqpoint{4.249479in}{1.664096in}}%
\pgfpathlineto{\pgfqpoint{4.253829in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{4.256004in}{1.662426in}}%
\pgfpathlineto{\pgfqpoint{4.258179in}{1.662460in}}%
\pgfpathlineto{\pgfqpoint{4.260354in}{1.662196in}}%
\pgfpathlineto{\pgfqpoint{4.262529in}{1.663074in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.662811in}}%
\pgfpathlineto{\pgfqpoint{4.266879in}{1.661045in}}%
\pgfpathlineto{\pgfqpoint{4.269054in}{1.659772in}}%
\pgfpathlineto{\pgfqpoint{4.271229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{4.273404in}{1.659509in}}%
\pgfpathlineto{\pgfqpoint{4.275579in}{1.659473in}}%
\pgfpathlineto{\pgfqpoint{4.277754in}{1.660105in}}%
\pgfpathlineto{\pgfqpoint{4.279929in}{1.659359in}}%
\pgfpathlineto{\pgfqpoint{4.282104in}{1.659995in}}%
\pgfpathlineto{\pgfqpoint{4.284279in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{1.658294in}}%
\pgfpathlineto{\pgfqpoint{4.288629in}{1.656863in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.656641in}}%
\pgfpathlineto{\pgfqpoint{4.292979in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{4.295154in}{1.655819in}}%
\pgfpathlineto{\pgfqpoint{4.297329in}{1.656443in}}%
\pgfpathlineto{\pgfqpoint{4.299504in}{1.655444in}}%
\pgfpathlineto{\pgfqpoint{4.301679in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{4.303854in}{1.655828in}}%
\pgfpathlineto{\pgfqpoint{4.306029in}{1.655665in}}%
\pgfpathlineto{\pgfqpoint{4.308204in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{4.310379in}{1.654215in}}%
\pgfpathlineto{\pgfqpoint{4.312554in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{4.314729in}{1.652536in}}%
\pgfpathlineto{\pgfqpoint{4.316904in}{1.652369in}}%
\pgfpathlineto{\pgfqpoint{4.319079in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{4.321254in}{1.651346in}}%
\pgfpathlineto{\pgfqpoint{4.323429in}{1.651518in}}%
\pgfpathlineto{\pgfqpoint{4.327779in}{1.650958in}}%
\pgfpathlineto{\pgfqpoint{4.329954in}{1.651489in}}%
\pgfpathlineto{\pgfqpoint{4.332129in}{1.651168in}}%
\pgfpathlineto{\pgfqpoint{4.334304in}{1.651094in}}%
\pgfpathlineto{\pgfqpoint{4.336479in}{1.651638in}}%
\pgfpathlineto{\pgfqpoint{4.338654in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{4.340829in}{1.650050in}}%
\pgfpathlineto{\pgfqpoint{4.343004in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{4.345179in}{1.649755in}}%
\pgfpathlineto{\pgfqpoint{4.347354in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{4.349529in}{1.649853in}}%
\pgfpathlineto{\pgfqpoint{4.351704in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{4.353879in}{1.646968in}}%
\pgfpathlineto{\pgfqpoint{4.356054in}{1.648284in}}%
\pgfpathlineto{\pgfqpoint{4.358229in}{1.645526in}}%
\pgfpathlineto{\pgfqpoint{4.362579in}{1.645479in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{4.369104in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{4.371279in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{4.373454in}{1.646072in}}%
\pgfpathlineto{\pgfqpoint{4.375629in}{1.645305in}}%
\pgfpathlineto{\pgfqpoint{4.377804in}{1.643974in}}%
\pgfpathlineto{\pgfqpoint{4.379979in}{1.643629in}}%
\pgfpathlineto{\pgfqpoint{4.382154in}{1.644202in}}%
\pgfpathlineto{\pgfqpoint{4.384329in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{1.643008in}}%
\pgfpathlineto{\pgfqpoint{4.388679in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{4.390854in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{4.393029in}{1.639859in}}%
\pgfpathlineto{\pgfqpoint{4.395204in}{1.639568in}}%
\pgfpathlineto{\pgfqpoint{4.397379in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{4.399554in}{1.640700in}}%
\pgfpathlineto{\pgfqpoint{4.401729in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{4.403903in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{4.406078in}{1.640176in}}%
\pgfpathlineto{\pgfqpoint{4.408253in}{1.638105in}}%
\pgfpathlineto{\pgfqpoint{4.410428in}{1.637941in}}%
\pgfpathlineto{\pgfqpoint{4.412603in}{1.639052in}}%
\pgfpathlineto{\pgfqpoint{4.414778in}{1.637093in}}%
\pgfpathlineto{\pgfqpoint{4.416953in}{1.636977in}}%
\pgfpathlineto{\pgfqpoint{4.419128in}{1.636726in}}%
\pgfpathlineto{\pgfqpoint{4.421303in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{4.423478in}{1.636623in}}%
\pgfpathlineto{\pgfqpoint{4.425653in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{4.427828in}{1.636068in}}%
\pgfpathlineto{\pgfqpoint{4.430003in}{1.636031in}}%
\pgfpathlineto{\pgfqpoint{4.432178in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{4.434353in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{4.436528in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{4.438703in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{4.440878in}{1.635168in}}%
\pgfpathlineto{\pgfqpoint{4.443053in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{4.445228in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{1.634340in}}%
\pgfpathlineto{\pgfqpoint{4.449578in}{1.634423in}}%
\pgfpathlineto{\pgfqpoint{4.451753in}{1.632849in}}%
\pgfpathlineto{\pgfqpoint{4.453928in}{1.630383in}}%
\pgfpathlineto{\pgfqpoint{4.456103in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{4.458278in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{4.460453in}{1.629046in}}%
\pgfpathlineto{\pgfqpoint{4.462628in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{4.464803in}{1.626682in}}%
\pgfpathlineto{\pgfqpoint{4.466978in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{4.471328in}{1.626230in}}%
\pgfpathlineto{\pgfqpoint{4.473503in}{1.627199in}}%
\pgfpathlineto{\pgfqpoint{4.475678in}{1.626793in}}%
\pgfpathlineto{\pgfqpoint{4.477853in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{1.623819in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{1.624956in}}%
\pgfpathlineto{\pgfqpoint{4.488728in}{1.623332in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{1.622442in}}%
\pgfpathlineto{\pgfqpoint{4.493078in}{1.621711in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{1.621514in}}%
\pgfpathlineto{\pgfqpoint{4.499603in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{4.501778in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{4.503953in}{1.619985in}}%
\pgfpathlineto{\pgfqpoint{4.506128in}{1.619705in}}%
\pgfpathlineto{\pgfqpoint{4.508303in}{1.619714in}}%
\pgfpathlineto{\pgfqpoint{4.510478in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{4.512653in}{1.619882in}}%
\pgfpathlineto{\pgfqpoint{4.514828in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{4.517003in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{4.519178in}{1.618934in}}%
\pgfpathlineto{\pgfqpoint{4.521353in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{4.523528in}{1.618755in}}%
\pgfpathlineto{\pgfqpoint{4.525703in}{1.618862in}}%
\pgfpathlineto{\pgfqpoint{4.527878in}{1.619277in}}%
\pgfpathlineto{\pgfqpoint{4.530053in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{4.532228in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{4.549628in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{4.551803in}{1.616753in}}%
\pgfpathlineto{\pgfqpoint{4.553978in}{1.616477in}}%
\pgfpathlineto{\pgfqpoint{4.558328in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{4.560503in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{4.562678in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{4.564853in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{4.567028in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{1.613143in}}%
\pgfpathlineto{\pgfqpoint{4.571378in}{1.613675in}}%
\pgfpathlineto{\pgfqpoint{4.573553in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{4.575728in}{1.612829in}}%
\pgfpathlineto{\pgfqpoint{4.577903in}{1.612018in}}%
\pgfpathlineto{\pgfqpoint{4.580078in}{1.611970in}}%
\pgfpathlineto{\pgfqpoint{4.582253in}{1.612748in}}%
\pgfpathlineto{\pgfqpoint{4.584428in}{1.611379in}}%
\pgfpathlineto{\pgfqpoint{4.586603in}{1.610316in}}%
\pgfpathlineto{\pgfqpoint{4.588778in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{4.593128in}{1.609366in}}%
\pgfpathlineto{\pgfqpoint{4.595303in}{1.609731in}}%
\pgfpathlineto{\pgfqpoint{4.597478in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.601828in}{1.608968in}}%
\pgfpathlineto{\pgfqpoint{4.604003in}{1.608480in}}%
\pgfpathlineto{\pgfqpoint{4.606178in}{1.608563in}}%
\pgfpathlineto{\pgfqpoint{4.608353in}{1.608350in}}%
\pgfpathlineto{\pgfqpoint{4.610528in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{4.612703in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{4.614878in}{1.607550in}}%
\pgfpathlineto{\pgfqpoint{4.617053in}{1.608367in}}%
\pgfpathlineto{\pgfqpoint{4.619228in}{1.607000in}}%
\pgfpathlineto{\pgfqpoint{4.621403in}{1.606378in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{1.606672in}}%
\pgfpathlineto{\pgfqpoint{4.625753in}{1.605908in}}%
\pgfpathlineto{\pgfqpoint{4.627928in}{1.605850in}}%
\pgfpathlineto{\pgfqpoint{4.630103in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{4.632278in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{4.634453in}{1.606247in}}%
\pgfpathlineto{\pgfqpoint{4.636628in}{1.606107in}}%
\pgfpathlineto{\pgfqpoint{4.638803in}{1.606577in}}%
\pgfpathlineto{\pgfqpoint{4.640978in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{4.643153in}{1.605299in}}%
\pgfpathlineto{\pgfqpoint{4.645328in}{1.605673in}}%
\pgfpathlineto{\pgfqpoint{4.647503in}{1.605212in}}%
\pgfpathlineto{\pgfqpoint{4.649678in}{1.604609in}}%
\pgfpathlineto{\pgfqpoint{4.656203in}{1.604112in}}%
\pgfpathlineto{\pgfqpoint{4.658378in}{1.603983in}}%
\pgfpathlineto{\pgfqpoint{4.660553in}{1.604278in}}%
\pgfpathlineto{\pgfqpoint{4.662728in}{1.603880in}}%
\pgfpathlineto{\pgfqpoint{4.664903in}{1.603101in}}%
\pgfpathlineto{\pgfqpoint{4.667078in}{1.603274in}}%
\pgfpathlineto{\pgfqpoint{4.669253in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{4.671428in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{4.675778in}{1.602848in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{1.601987in}}%
\pgfpathlineto{\pgfqpoint{4.680128in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.601444in}}%
\pgfpathlineto{\pgfqpoint{4.684478in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{4.686653in}{1.601061in}}%
\pgfpathlineto{\pgfqpoint{4.688828in}{1.599966in}}%
\pgfpathlineto{\pgfqpoint{4.691003in}{1.599921in}}%
\pgfpathlineto{\pgfqpoint{4.693178in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{4.695353in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{4.697528in}{1.599342in}}%
\pgfpathlineto{\pgfqpoint{4.699703in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.701878in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{4.706228in}{1.598560in}}%
\pgfpathlineto{\pgfqpoint{4.708403in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{4.710578in}{1.598079in}}%
\pgfpathlineto{\pgfqpoint{4.712753in}{1.597836in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.596805in}}%
\pgfpathlineto{\pgfqpoint{4.717103in}{1.597333in}}%
\pgfpathlineto{\pgfqpoint{4.719278in}{1.596158in}}%
\pgfpathlineto{\pgfqpoint{4.721453in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{4.723628in}{1.595324in}}%
\pgfpathlineto{\pgfqpoint{4.725803in}{1.595295in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.595980in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{1.594818in}}%
\pgfpathlineto{\pgfqpoint{4.738853in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{4.741028in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{4.743203in}{1.593931in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{1.593460in}}%
\pgfpathlineto{\pgfqpoint{4.749728in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{4.751903in}{1.594772in}}%
\pgfpathlineto{\pgfqpoint{4.754078in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{4.756253in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{1.593094in}}%
\pgfpathlineto{\pgfqpoint{4.760603in}{1.592489in}}%
\pgfpathlineto{\pgfqpoint{4.762778in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{4.769303in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{4.771478in}{1.590292in}}%
\pgfpathlineto{\pgfqpoint{4.773653in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{1.590343in}}%
\pgfpathlineto{\pgfqpoint{4.778003in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{4.780178in}{1.589728in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{1.589479in}}%
\pgfpathlineto{\pgfqpoint{4.788878in}{1.590105in}}%
\pgfpathlineto{\pgfqpoint{4.791053in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{4.793228in}{1.588263in}}%
\pgfpathlineto{\pgfqpoint{4.795403in}{1.589206in}}%
\pgfpathlineto{\pgfqpoint{4.797578in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{4.799753in}{1.585864in}}%
\pgfpathlineto{\pgfqpoint{4.801928in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{4.804103in}{1.585811in}}%
\pgfpathlineto{\pgfqpoint{4.806278in}{1.585090in}}%
\pgfpathlineto{\pgfqpoint{4.808453in}{1.585156in}}%
\pgfpathlineto{\pgfqpoint{4.810628in}{1.584540in}}%
\pgfpathlineto{\pgfqpoint{4.812803in}{1.583789in}}%
\pgfpathlineto{\pgfqpoint{4.814978in}{1.584250in}}%
\pgfpathlineto{\pgfqpoint{4.819328in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{1.583056in}}%
\pgfpathlineto{\pgfqpoint{4.823678in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{4.828028in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{4.830203in}{1.582485in}}%
\pgfpathlineto{\pgfqpoint{4.832378in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{4.834553in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{4.836728in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{4.841078in}{1.579516in}}%
\pgfpathlineto{\pgfqpoint{4.843253in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{1.578933in}}%
\pgfpathlineto{\pgfqpoint{4.847603in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{4.849778in}{1.579298in}}%
\pgfpathlineto{\pgfqpoint{4.851953in}{1.578651in}}%
\pgfpathlineto{\pgfqpoint{4.856303in}{1.577807in}}%
\pgfpathlineto{\pgfqpoint{4.858478in}{1.577315in}}%
\pgfpathlineto{\pgfqpoint{4.860653in}{1.576273in}}%
\pgfpathlineto{\pgfqpoint{4.862828in}{1.576115in}}%
\pgfpathlineto{\pgfqpoint{4.865003in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{4.867178in}{1.576396in}}%
\pgfpathlineto{\pgfqpoint{4.869353in}{1.575698in}}%
\pgfpathlineto{\pgfqpoint{4.871528in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{4.873703in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{4.875878in}{1.575400in}}%
\pgfpathlineto{\pgfqpoint{4.878053in}{1.575912in}}%
\pgfpathlineto{\pgfqpoint{4.880228in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{4.882403in}{1.574816in}}%
\pgfpathlineto{\pgfqpoint{4.884578in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{4.886753in}{1.574175in}}%
\pgfpathlineto{\pgfqpoint{4.888928in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{4.891103in}{1.573750in}}%
\pgfpathlineto{\pgfqpoint{4.893278in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.895453in}{1.573479in}}%
\pgfpathlineto{\pgfqpoint{4.897628in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{4.899803in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{4.901978in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{4.904153in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{4.906328in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{4.908503in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{4.910678in}{1.571714in}}%
\pgfpathlineto{\pgfqpoint{4.912853in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{4.915028in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{4.917203in}{1.569345in}}%
\pgfpathlineto{\pgfqpoint{4.919378in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{4.921553in}{1.567614in}}%
\pgfpathlineto{\pgfqpoint{4.925902in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.928077in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{4.930252in}{1.567357in}}%
\pgfpathlineto{\pgfqpoint{4.932427in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{4.934602in}{1.565731in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{1.566530in}}%
\pgfpathlineto{\pgfqpoint{4.938952in}{1.565116in}}%
\pgfpathlineto{\pgfqpoint{4.941127in}{1.564666in}}%
\pgfpathlineto{\pgfqpoint{4.943302in}{1.563850in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{1.563757in}}%
\pgfpathlineto{\pgfqpoint{4.947652in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{4.949827in}{1.563194in}}%
\pgfpathlineto{\pgfqpoint{4.952002in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{4.954177in}{1.561814in}}%
\pgfpathlineto{\pgfqpoint{4.956352in}{1.561615in}}%
\pgfpathlineto{\pgfqpoint{4.958527in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{4.960702in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{4.962877in}{1.561042in}}%
\pgfpathlineto{\pgfqpoint{4.965052in}{1.561352in}}%
\pgfpathlineto{\pgfqpoint{4.967227in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{1.560015in}}%
\pgfpathlineto{\pgfqpoint{4.971577in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{4.973752in}{1.559848in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{4.978102in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{4.980277in}{1.559578in}}%
\pgfpathlineto{\pgfqpoint{4.982452in}{1.559046in}}%
\pgfpathlineto{\pgfqpoint{4.984627in}{1.558937in}}%
\pgfpathlineto{\pgfqpoint{4.986802in}{1.558972in}}%
\pgfpathlineto{\pgfqpoint{4.988977in}{1.559204in}}%
\pgfpathlineto{\pgfqpoint{4.991152in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{4.993327in}{1.558574in}}%
\pgfpathlineto{\pgfqpoint{4.995502in}{1.558615in}}%
\pgfpathlineto{\pgfqpoint{4.997677in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{4.999852in}{1.558511in}}%
\pgfpathlineto{\pgfqpoint{5.002027in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{5.006377in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{5.008552in}{1.558112in}}%
\pgfpathlineto{\pgfqpoint{5.010727in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{5.012902in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{5.017252in}{1.556108in}}%
\pgfpathlineto{\pgfqpoint{5.019427in}{1.555898in}}%
\pgfpathlineto{\pgfqpoint{5.021602in}{1.556007in}}%
\pgfpathlineto{\pgfqpoint{5.023777in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{5.028127in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{5.030302in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{5.032477in}{1.556263in}}%
\pgfpathlineto{\pgfqpoint{5.034652in}{1.553955in}}%
\pgfpathlineto{\pgfqpoint{5.036827in}{1.554056in}}%
\pgfpathlineto{\pgfqpoint{5.039002in}{1.553123in}}%
\pgfpathlineto{\pgfqpoint{5.041177in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{5.043352in}{1.552473in}}%
\pgfpathlineto{\pgfqpoint{5.045527in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{5.047702in}{1.552207in}}%
\pgfpathlineto{\pgfqpoint{5.049877in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{5.052052in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{5.054227in}{1.550902in}}%
\pgfpathlineto{\pgfqpoint{5.060752in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{5.062927in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.550351in}}%
\pgfpathlineto{\pgfqpoint{5.069452in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{5.071627in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{5.073802in}{1.549716in}}%
\pgfpathlineto{\pgfqpoint{5.080327in}{1.549547in}}%
\pgfpathlineto{\pgfqpoint{5.082502in}{1.549558in}}%
\pgfpathlineto{\pgfqpoint{5.084677in}{1.549436in}}%
\pgfpathlineto{\pgfqpoint{5.086852in}{1.549667in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.549175in}}%
\pgfpathlineto{\pgfqpoint{5.091202in}{1.550552in}}%
\pgfpathlineto{\pgfqpoint{5.093377in}{1.547891in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{1.547877in}}%
\pgfpathlineto{\pgfqpoint{5.097727in}{1.548471in}}%
\pgfpathlineto{\pgfqpoint{5.099902in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{1.548222in}}%
\pgfpathlineto{\pgfqpoint{5.108602in}{1.548240in}}%
\pgfpathlineto{\pgfqpoint{5.110777in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{5.115127in}{1.547512in}}%
\pgfpathlineto{\pgfqpoint{5.117302in}{1.547370in}}%
\pgfpathlineto{\pgfqpoint{5.119477in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{5.121652in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{5.123827in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{5.126002in}{1.546791in}}%
\pgfpathlineto{\pgfqpoint{5.128177in}{1.546812in}}%
\pgfpathlineto{\pgfqpoint{5.130352in}{1.546697in}}%
\pgfpathlineto{\pgfqpoint{5.134702in}{1.546747in}}%
\pgfpathlineto{\pgfqpoint{5.136877in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{5.139052in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{5.141227in}{1.545335in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{5.145577in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{5.147752in}{1.545187in}}%
\pgfpathlineto{\pgfqpoint{5.149927in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{5.152102in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{5.154277in}{1.544404in}}%
\pgfpathlineto{\pgfqpoint{5.156452in}{1.544936in}}%
\pgfpathlineto{\pgfqpoint{5.158627in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{5.160802in}{1.544334in}}%
\pgfpathlineto{\pgfqpoint{5.162977in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{5.165152in}{1.543763in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{5.173852in}{1.542759in}}%
\pgfpathlineto{\pgfqpoint{5.178202in}{1.542542in}}%
\pgfpathlineto{\pgfqpoint{5.180377in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{5.182552in}{1.542456in}}%
\pgfpathlineto{\pgfqpoint{5.184727in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{5.186902in}{1.542087in}}%
\pgfpathlineto{\pgfqpoint{5.189077in}{1.542040in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{5.193427in}{1.541374in}}%
\pgfpathlineto{\pgfqpoint{5.197777in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{5.199952in}{1.541086in}}%
\pgfpathlineto{\pgfqpoint{5.202127in}{1.541701in}}%
\pgfpathlineto{\pgfqpoint{5.204302in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{5.206477in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{5.210827in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{5.213002in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{5.215177in}{1.538776in}}%
\pgfpathlineto{\pgfqpoint{5.217352in}{1.539969in}}%
\pgfpathlineto{\pgfqpoint{5.219527in}{1.538352in}}%
\pgfpathlineto{\pgfqpoint{5.221702in}{1.538570in}}%
\pgfpathlineto{\pgfqpoint{5.223877in}{1.538177in}}%
\pgfpathlineto{\pgfqpoint{5.226052in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{5.228227in}{1.537096in}}%
\pgfpathlineto{\pgfqpoint{5.232577in}{1.537185in}}%
\pgfpathlineto{\pgfqpoint{5.234752in}{1.536971in}}%
\pgfpathlineto{\pgfqpoint{5.236927in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{5.239102in}{1.536075in}}%
\pgfpathlineto{\pgfqpoint{5.241277in}{1.536318in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{5.245627in}{1.536117in}}%
\pgfpathlineto{\pgfqpoint{5.247802in}{1.535322in}}%
\pgfpathlineto{\pgfqpoint{5.249977in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{5.252152in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{5.254327in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{5.258677in}{1.534106in}}%
\pgfpathlineto{\pgfqpoint{5.263027in}{1.533969in}}%
\pgfpathlineto{\pgfqpoint{5.267377in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{5.269552in}{1.534440in}}%
\pgfpathlineto{\pgfqpoint{5.271727in}{1.533207in}}%
\pgfpathlineto{\pgfqpoint{5.276077in}{1.533102in}}%
\pgfpathlineto{\pgfqpoint{5.278252in}{1.532720in}}%
\pgfpathlineto{\pgfqpoint{5.280427in}{1.532584in}}%
\pgfpathlineto{\pgfqpoint{5.282602in}{1.533331in}}%
\pgfpathlineto{\pgfqpoint{5.284777in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{5.286952in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{5.289127in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{5.291302in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{5.293477in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{5.295652in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{5.297827in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{5.302177in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{1.530551in}}%
\pgfpathlineto{\pgfqpoint{5.310877in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{5.313052in}{1.530616in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{5.317402in}{1.529696in}}%
\pgfpathlineto{\pgfqpoint{5.319577in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{5.321752in}{1.529322in}}%
\pgfpathlineto{\pgfqpoint{5.323927in}{1.529706in}}%
\pgfpathlineto{\pgfqpoint{5.326102in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{5.328277in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{5.330452in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{5.332627in}{1.528017in}}%
\pgfpathlineto{\pgfqpoint{5.339152in}{1.527698in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{1.527697in}}%
\pgfpathlineto{\pgfqpoint{5.343502in}{1.528598in}}%
\pgfpathlineto{\pgfqpoint{5.345677in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{5.347852in}{1.527143in}}%
\pgfpathlineto{\pgfqpoint{5.350027in}{1.526921in}}%
\pgfpathlineto{\pgfqpoint{5.352202in}{1.526915in}}%
\pgfpathlineto{\pgfqpoint{5.354377in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{5.356552in}{1.526917in}}%
\pgfpathlineto{\pgfqpoint{5.358727in}{1.526545in}}%
\pgfpathlineto{\pgfqpoint{5.363077in}{1.525321in}}%
\pgfpathlineto{\pgfqpoint{5.365252in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{5.367427in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{5.369602in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{5.371777in}{1.524829in}}%
\pgfpathlineto{\pgfqpoint{5.373952in}{1.524756in}}%
\pgfpathlineto{\pgfqpoint{5.376127in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{5.378302in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{5.380477in}{1.523540in}}%
\pgfpathlineto{\pgfqpoint{5.382652in}{1.524422in}}%
\pgfpathlineto{\pgfqpoint{5.384827in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.522948in}}%
\pgfpathlineto{\pgfqpoint{5.389177in}{1.521968in}}%
\pgfpathlineto{\pgfqpoint{5.393527in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{5.397877in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{5.400052in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{5.402227in}{1.521437in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{5.406577in}{1.520768in}}%
\pgfpathlineto{\pgfqpoint{5.410927in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{5.413102in}{1.520969in}}%
\pgfpathlineto{\pgfqpoint{5.415277in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{5.417452in}{1.520314in}}%
\pgfpathlineto{\pgfqpoint{5.419627in}{1.520146in}}%
\pgfpathlineto{\pgfqpoint{5.421802in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{5.423977in}{1.519875in}}%
\pgfpathlineto{\pgfqpoint{5.426152in}{1.520111in}}%
\pgfpathlineto{\pgfqpoint{5.428327in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{5.430502in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{5.432677in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{5.434852in}{1.518968in}}%
\pgfpathlineto{\pgfqpoint{5.437027in}{1.518988in}}%
\pgfpathlineto{\pgfqpoint{5.441377in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{5.443552in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{5.445727in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{5.450076in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{5.452251in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{5.454426in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{5.456601in}{1.517864in}}%
\pgfpathlineto{\pgfqpoint{5.458776in}{1.518347in}}%
\pgfpathlineto{\pgfqpoint{5.460951in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{5.465301in}{1.517264in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{1.517502in}}%
\pgfpathlineto{\pgfqpoint{5.469651in}{1.516958in}}%
\pgfpathlineto{\pgfqpoint{5.474001in}{1.516849in}}%
\pgfpathlineto{\pgfqpoint{5.476176in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{5.478351in}{1.516726in}}%
\pgfpathlineto{\pgfqpoint{5.480526in}{1.516624in}}%
\pgfpathlineto{\pgfqpoint{5.482701in}{1.515845in}}%
\pgfpathlineto{\pgfqpoint{5.484876in}{1.516103in}}%
\pgfpathlineto{\pgfqpoint{5.487051in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{5.489226in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{5.491401in}{1.515393in}}%
\pgfpathlineto{\pgfqpoint{5.493576in}{1.515311in}}%
\pgfpathlineto{\pgfqpoint{5.495751in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{5.497926in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{5.500101in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{5.502276in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{5.504451in}{1.513717in}}%
\pgfpathlineto{\pgfqpoint{5.508801in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{5.513151in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{1.513321in}}%
\pgfpathlineto{\pgfqpoint{5.517501in}{1.512754in}}%
\pgfpathlineto{\pgfqpoint{5.519676in}{1.512696in}}%
\pgfpathlineto{\pgfqpoint{5.521851in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{5.524026in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{5.528376in}{1.511692in}}%
\pgfpathlineto{\pgfqpoint{5.530551in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{5.532726in}{1.511089in}}%
\pgfpathlineto{\pgfqpoint{5.534901in}{1.511384in}}%
\pgfpathlineto{\pgfqpoint{5.537076in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{5.539251in}{1.510949in}}%
\pgfpathlineto{\pgfqpoint{5.541426in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{5.543601in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{5.545776in}{1.510776in}}%
\pgfpathlineto{\pgfqpoint{5.547951in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{5.552301in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{5.554476in}{1.509612in}}%
\pgfpathlineto{\pgfqpoint{5.558826in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{5.561001in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{5.565351in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{5.567526in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{1.509174in}}%
\pgfpathlineto{\pgfqpoint{5.571876in}{1.508425in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{5.576226in}{1.508072in}}%
\pgfpathlineto{\pgfqpoint{5.578401in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{5.580576in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{5.584926in}{1.507105in}}%
\pgfpathlineto{\pgfqpoint{5.589276in}{1.506006in}}%
\pgfpathlineto{\pgfqpoint{5.591451in}{1.506494in}}%
\pgfpathlineto{\pgfqpoint{5.593626in}{1.505786in}}%
\pgfpathlineto{\pgfqpoint{5.595801in}{1.505829in}}%
\pgfpathlineto{\pgfqpoint{5.597976in}{1.505262in}}%
\pgfpathlineto{\pgfqpoint{5.600151in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{5.602326in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.604501in}{1.503555in}}%
\pgfpathlineto{\pgfqpoint{5.606676in}{1.503614in}}%
\pgfpathlineto{\pgfqpoint{5.608851in}{1.503372in}}%
\pgfpathlineto{\pgfqpoint{5.611026in}{1.503370in}}%
\pgfpathlineto{\pgfqpoint{5.613201in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.503560in}}%
\pgfpathlineto{\pgfqpoint{5.617551in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{5.624076in}{1.502454in}}%
\pgfpathlineto{\pgfqpoint{5.626251in}{1.502819in}}%
\pgfpathlineto{\pgfqpoint{5.628426in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{5.630601in}{1.501230in}}%
\pgfpathlineto{\pgfqpoint{5.632776in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{5.634951in}{1.500462in}}%
\pgfpathlineto{\pgfqpoint{5.641476in}{1.500295in}}%
\pgfpathlineto{\pgfqpoint{5.643651in}{1.500550in}}%
\pgfpathlineto{\pgfqpoint{5.648001in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{5.650176in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{5.652351in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{5.654526in}{1.499681in}}%
\pgfpathlineto{\pgfqpoint{5.656701in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{5.658876in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{5.661051in}{1.497969in}}%
\pgfpathlineto{\pgfqpoint{5.663226in}{1.498243in}}%
\pgfpathlineto{\pgfqpoint{5.665401in}{1.497612in}}%
\pgfpathlineto{\pgfqpoint{5.669751in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{5.671926in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{5.674101in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{5.680626in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{5.682801in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{5.684976in}{1.495289in}}%
\pgfpathlineto{\pgfqpoint{5.687151in}{1.495214in}}%
\pgfpathlineto{\pgfqpoint{5.689326in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{5.691501in}{1.495908in}}%
\pgfpathlineto{\pgfqpoint{5.693676in}{1.494157in}}%
\pgfpathlineto{\pgfqpoint{5.695851in}{1.494412in}}%
\pgfpathlineto{\pgfqpoint{5.700201in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{5.702376in}{1.493596in}}%
\pgfpathlineto{\pgfqpoint{5.704551in}{1.493587in}}%
\pgfpathlineto{\pgfqpoint{5.706726in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{5.708901in}{1.493517in}}%
\pgfpathlineto{\pgfqpoint{5.711076in}{1.493611in}}%
\pgfpathlineto{\pgfqpoint{5.713251in}{1.493045in}}%
\pgfpathlineto{\pgfqpoint{5.717601in}{1.492960in}}%
\pgfpathlineto{\pgfqpoint{5.719776in}{1.492987in}}%
\pgfpathlineto{\pgfqpoint{5.721951in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{5.724126in}{1.492773in}}%
\pgfpathlineto{\pgfqpoint{5.726301in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{5.728476in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{5.730651in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{5.732826in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{5.735001in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{5.739351in}{1.490255in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{1.490521in}}%
\pgfpathlineto{\pgfqpoint{5.743701in}{1.489986in}}%
\pgfpathlineto{\pgfqpoint{5.745876in}{1.489934in}}%
\pgfpathlineto{\pgfqpoint{5.748051in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{5.750226in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{5.752401in}{1.489035in}}%
\pgfpathlineto{\pgfqpoint{5.754576in}{1.489585in}}%
\pgfpathlineto{\pgfqpoint{5.756751in}{1.489034in}}%
\pgfpathlineto{\pgfqpoint{5.761101in}{1.489533in}}%
\pgfpathlineto{\pgfqpoint{5.767626in}{1.489626in}}%
\pgfpathlineto{\pgfqpoint{5.769801in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{5.774151in}{1.488781in}}%
\pgfpathlineto{\pgfqpoint{5.776326in}{1.488581in}}%
\pgfpathlineto{\pgfqpoint{5.778501in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{5.780676in}{1.488061in}}%
\pgfpathlineto{\pgfqpoint{5.782851in}{1.488444in}}%
\pgfpathlineto{\pgfqpoint{5.785026in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{5.789376in}{1.487528in}}%
\pgfpathlineto{\pgfqpoint{5.791551in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{5.793726in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{5.795901in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{5.798076in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{1.486963in}}%
\pgfpathlineto{\pgfqpoint{5.804601in}{1.486767in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{1.487136in}}%
\pgfpathlineto{\pgfqpoint{5.808951in}{1.486647in}}%
\pgfpathlineto{\pgfqpoint{5.817651in}{1.486218in}}%
\pgfpathlineto{\pgfqpoint{5.819826in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{5.822001in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{5.824176in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{5.826351in}{1.484629in}}%
\pgfpathlineto{\pgfqpoint{5.830701in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{5.832876in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.835051in}{1.484227in}}%
\pgfpathlineto{\pgfqpoint{5.837226in}{1.482777in}}%
\pgfpathlineto{\pgfqpoint{5.839401in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{5.841576in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{5.843751in}{1.482109in}}%
\pgfpathlineto{\pgfqpoint{5.845926in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{5.848101in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{5.850276in}{1.481426in}}%
\pgfpathlineto{\pgfqpoint{5.852451in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{5.854626in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{5.856801in}{1.480762in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{5.861151in}{1.480318in}}%
\pgfpathlineto{\pgfqpoint{5.869851in}{1.480151in}}%
\pgfpathlineto{\pgfqpoint{5.872026in}{1.480975in}}%
\pgfpathlineto{\pgfqpoint{5.874201in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{5.876376in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{5.878551in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{5.880726in}{1.478523in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{1.479352in}}%
\pgfpathlineto{\pgfqpoint{5.885076in}{1.478191in}}%
\pgfpathlineto{\pgfqpoint{5.891601in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{5.893776in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{5.895951in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{5.898126in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{5.902476in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.904651in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{5.906826in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{5.909001in}{1.476608in}}%
\pgfpathlineto{\pgfqpoint{5.911176in}{1.476541in}}%
\pgfpathlineto{\pgfqpoint{5.913351in}{1.476700in}}%
\pgfpathlineto{\pgfqpoint{5.915526in}{1.476236in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{5.919876in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{5.922051in}{1.475854in}}%
\pgfpathlineto{\pgfqpoint{5.924226in}{1.475367in}}%
\pgfpathlineto{\pgfqpoint{5.926401in}{1.475387in}}%
\pgfpathlineto{\pgfqpoint{5.928576in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{5.930751in}{1.475908in}}%
\pgfpathlineto{\pgfqpoint{5.932926in}{1.474772in}}%
\pgfpathlineto{\pgfqpoint{5.937276in}{1.474603in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{1.474435in}}%
\pgfpathlineto{\pgfqpoint{5.941626in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{5.943801in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{5.945976in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{5.948151in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{5.952501in}{1.474771in}}%
\pgfpathlineto{\pgfqpoint{5.954676in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{5.956851in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{5.963376in}{1.475055in}}%
\pgfpathlineto{\pgfqpoint{5.965551in}{1.474989in}}%
\pgfpathlineto{\pgfqpoint{5.967726in}{1.475328in}}%
\pgfpathlineto{\pgfqpoint{5.969900in}{1.474710in}}%
\pgfpathlineto{\pgfqpoint{5.972075in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{5.974250in}{1.474780in}}%
\pgfpathlineto{\pgfqpoint{5.976425in}{1.473843in}}%
\pgfpathlineto{\pgfqpoint{5.978600in}{1.473825in}}%
\pgfpathlineto{\pgfqpoint{5.980775in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{5.993825in}{1.473844in}}%
\pgfpathlineto{\pgfqpoint{5.998175in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{6.000350in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{6.002525in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{6.013400in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{6.017750in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{6.024275in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{6.028625in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{6.030800in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{6.037325in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{6.041675in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{6.046025in}{1.473513in}}%
\pgfpathlineto{\pgfqpoint{6.048200in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{6.050375in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{6.052550in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{1.473282in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{1.473282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{0.923603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=0.885023in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{1.660319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=1.621739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{2.397036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=2.358455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.133752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=3.095172in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572205in,y=2.141953in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAE (averaged over appliances)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337159in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{1.593103in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{1.833301in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{1.154306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337159in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578584in}{2.103221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833058in}{1.593103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296333in}{1.833301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683482in}{1.557355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425155in}{1.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758428in}{1.154306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337159in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{0.772735in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{0.732811in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{0.846617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337159in}{1.367572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578584in}{1.128810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833058in}{0.964104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296333in}{0.816198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683482in}{0.772735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425155in}{0.732811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758428in}{0.846617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337159in}{1.521258in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{1.097516in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{0.996704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337159in}{1.521258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578584in}{1.159070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833058in}{0.945583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296333in}{1.097516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683482in}{1.140600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425155in}{1.047866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758428in}{0.996704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337159in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{1.668044in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{1.592059in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{1.686521in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{1.433525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337159in}{2.173331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578584in}{1.668044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833058in}{1.592059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296333in}{1.686521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683482in}{1.617263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425155in}{1.515106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758428in}{1.433525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337159in}{1.969444in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{0.885723in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{0.883050in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{3.425155in}{0.661258in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{0.627441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337159in}{1.969444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578584in}{1.166708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833058in}{0.885723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296333in}{0.883050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683482in}{0.796669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425155in}{0.661258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758428in}{0.627441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278971in}{3.052285in}}%
\pgfpathlineto{\pgfqpoint{6.233314in}{3.052285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252759in}{3.052285in}}{\pgfqpoint{6.252759in}{3.071730in}}%
\pgfpathlineto{\pgfqpoint{6.252759in}{3.739862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252759in}{3.759306in}}{\pgfqpoint{6.233314in}{3.759306in}}%
\pgfpathlineto{\pgfqpoint{5.278971in}{3.759306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259527in}{3.759306in}}{\pgfqpoint{5.259527in}{3.739862in}}%
\pgfpathlineto{\pgfqpoint{5.259527in}{3.071730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259527in}{3.052285in}}{\pgfqpoint{5.278971in}{3.052285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.686389in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.686389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.686389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.652362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.550819in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.550819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.550819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.516791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Seq2Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.415248in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.415248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.415248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.381220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Seq2Seq}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.279677in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.279677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.279677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.245649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.144106in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.144106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.144106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.110078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WindowGRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> refith3_mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121835in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121835in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838825in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838825in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555815in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555815in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272805in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272805in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989794in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989794in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706784in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706784in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423774in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.423774in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140764in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.140764in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588280in,y=0.224446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Window (20 samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{0.627441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=0.588861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{1.233246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=1.194666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{1.839051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=1.800471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{2.444856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=2.406276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{3.050661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=3.012081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=3.617886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571562in,y=2.141953in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Postdictive (Blue) and Transitional Surprise (Orange)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530000,0.530000,0.530000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.413851in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{3.656466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121835in}{1.999889in}}%
\pgfpathlineto{\pgfqpoint{1.123269in}{2.507558in}}%
\pgfpathlineto{\pgfqpoint{1.124703in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{1.126137in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.127571in}{1.880639in}}%
\pgfpathlineto{\pgfqpoint{1.129005in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{1.130439in}{2.204215in}}%
\pgfpathlineto{\pgfqpoint{1.131873in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{1.134741in}{3.318432in}}%
\pgfpathlineto{\pgfqpoint{1.136175in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{2.198765in}}%
\pgfpathlineto{\pgfqpoint{1.139043in}{1.775455in}}%
\pgfpathlineto{\pgfqpoint{1.140477in}{1.277653in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{2.114160in}}%
\pgfpathlineto{\pgfqpoint{1.143344in}{2.440200in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{1.146212in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{1.147646in}{2.251056in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.150514in}{1.285234in}}%
\pgfpathlineto{\pgfqpoint{1.151948in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{1.153382in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{2.510494in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{1.980317in}}%
\pgfpathlineto{\pgfqpoint{1.157684in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{1.159118in}{0.840165in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{0.967108in}}%
\pgfpathlineto{\pgfqpoint{1.161986in}{1.460001in}}%
\pgfpathlineto{\pgfqpoint{1.163420in}{0.931048in}}%
\pgfpathlineto{\pgfqpoint{1.164854in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{1.166288in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{1.167722in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{1.169156in}{1.056794in}}%
\pgfpathlineto{\pgfqpoint{1.170590in}{1.875657in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.158261in}}%
\pgfpathlineto{\pgfqpoint{1.173458in}{0.972051in}}%
\pgfpathlineto{\pgfqpoint{1.174892in}{2.217886in}}%
\pgfpathlineto{\pgfqpoint{1.176326in}{1.043749in}}%
\pgfpathlineto{\pgfqpoint{1.177760in}{1.008169in}}%
\pgfpathlineto{\pgfqpoint{1.179194in}{0.884941in}}%
\pgfpathlineto{\pgfqpoint{1.180628in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{1.182062in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{1.183496in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{1.184930in}{1.181756in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{1.187798in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{0.965735in}}%
\pgfpathlineto{\pgfqpoint{1.190666in}{0.922069in}}%
\pgfpathlineto{\pgfqpoint{1.192100in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{1.196402in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{0.681105in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{0.801315in}}%
\pgfpathlineto{\pgfqpoint{1.200704in}{0.753942in}}%
\pgfpathlineto{\pgfqpoint{1.202138in}{0.974713in}}%
\pgfpathlineto{\pgfqpoint{1.203572in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{1.207874in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{1.209308in}{0.713914in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{1.213609in}{0.988509in}}%
\pgfpathlineto{\pgfqpoint{1.215043in}{0.965369in}}%
\pgfpathlineto{\pgfqpoint{1.216477in}{0.868262in}}%
\pgfpathlineto{\pgfqpoint{1.217911in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{1.219345in}{0.765107in}}%
\pgfpathlineto{\pgfqpoint{1.220779in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{1.222213in}{0.766568in}}%
\pgfpathlineto{\pgfqpoint{1.223647in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{1.225081in}{1.093502in}}%
\pgfpathlineto{\pgfqpoint{1.226515in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{1.227949in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{1.064856in}}%
\pgfpathlineto{\pgfqpoint{1.230817in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{1.232251in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{1.233685in}{1.057732in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{0.900988in}}%
\pgfpathlineto{\pgfqpoint{1.237987in}{0.739505in}}%
\pgfpathlineto{\pgfqpoint{1.239421in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{1.245157in}{1.079561in}}%
\pgfpathlineto{\pgfqpoint{1.246591in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{1.248025in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{1.250893in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{0.764290in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.255195in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{1.256629in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.258063in}{1.074667in}}%
\pgfpathlineto{\pgfqpoint{1.259497in}{0.721947in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{0.695345in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{0.710386in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{1.269535in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{1.272403in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{0.724106in}}%
\pgfpathlineto{\pgfqpoint{1.275271in}{0.718174in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{0.696816in}}%
\pgfpathlineto{\pgfqpoint{1.278139in}{0.690308in}}%
\pgfpathlineto{\pgfqpoint{1.279573in}{0.693852in}}%
\pgfpathlineto{\pgfqpoint{1.281007in}{0.680902in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{0.677867in}}%
\pgfpathlineto{\pgfqpoint{1.283875in}{0.729653in}}%
\pgfpathlineto{\pgfqpoint{1.285308in}{0.720123in}}%
\pgfpathlineto{\pgfqpoint{1.286742in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{1.292478in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{1.293912in}{0.679772in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{0.670310in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{0.703197in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{0.759656in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{1.303950in}{0.666274in}}%
\pgfpathlineto{\pgfqpoint{1.305384in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{0.659317in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{1.311120in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.684158in}}%
\pgfpathlineto{\pgfqpoint{1.313988in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{1.315422in}{0.695618in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{0.675695in}}%
\pgfpathlineto{\pgfqpoint{1.318290in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{1.321158in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{0.684777in}}%
\pgfpathlineto{\pgfqpoint{1.324026in}{0.660833in}}%
\pgfpathlineto{\pgfqpoint{1.325460in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{1.326894in}{0.673494in}}%
\pgfpathlineto{\pgfqpoint{1.328328in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{1.329762in}{0.710345in}}%
\pgfpathlineto{\pgfqpoint{1.331196in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.332630in}{0.685857in}}%
\pgfpathlineto{\pgfqpoint{1.334064in}{0.729664in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{0.667040in}}%
\pgfpathlineto{\pgfqpoint{1.338366in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{1.339800in}{0.649585in}}%
\pgfpathlineto{\pgfqpoint{1.341234in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.344102in}{0.660183in}}%
\pgfpathlineto{\pgfqpoint{1.345536in}{0.674422in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{0.675221in}}%
\pgfpathlineto{\pgfqpoint{1.348404in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{1.349838in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{1.352706in}{0.726470in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{0.677434in}}%
\pgfpathlineto{\pgfqpoint{1.355573in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{0.673462in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.666383in}}%
\pgfpathlineto{\pgfqpoint{1.359875in}{0.664878in}}%
\pgfpathlineto{\pgfqpoint{1.361309in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.362743in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{1.364177in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{1.367045in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{1.369913in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.372781in}{0.643120in}}%
\pgfpathlineto{\pgfqpoint{1.374215in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{1.375649in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{1.377083in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{1.379951in}{0.775862in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{1.382819in}{0.700707in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{0.666295in}}%
\pgfpathlineto{\pgfqpoint{1.385687in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{1.387121in}{0.677538in}}%
\pgfpathlineto{\pgfqpoint{1.388555in}{0.666646in}}%
\pgfpathlineto{\pgfqpoint{1.389989in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.392857in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{1.394291in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{1.397159in}{0.656685in}}%
\pgfpathlineto{\pgfqpoint{1.398593in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{1.400027in}{0.667974in}}%
\pgfpathlineto{\pgfqpoint{1.401461in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{1.402895in}{0.650974in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.674704in}}%
\pgfpathlineto{\pgfqpoint{1.405763in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{1.408631in}{0.738853in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{0.719930in}}%
\pgfpathlineto{\pgfqpoint{1.411499in}{0.676138in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{0.654614in}}%
\pgfpathlineto{\pgfqpoint{1.414367in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{1.415801in}{0.647734in}}%
\pgfpathlineto{\pgfqpoint{1.417235in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.420103in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{1.421537in}{0.659176in}}%
\pgfpathlineto{\pgfqpoint{1.422971in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{1.424405in}{0.677544in}}%
\pgfpathlineto{\pgfqpoint{1.425839in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{1.427272in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{1.428706in}{0.664829in}}%
\pgfpathlineto{\pgfqpoint{1.430140in}{0.709024in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{1.433008in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{0.668627in}}%
\pgfpathlineto{\pgfqpoint{1.435876in}{0.705975in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{1.438744in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{0.700606in}}%
\pgfpathlineto{\pgfqpoint{1.441612in}{0.661639in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{0.693046in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{0.649119in}}%
\pgfpathlineto{\pgfqpoint{1.448782in}{0.653025in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{0.688256in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{0.730731in}}%
\pgfpathlineto{\pgfqpoint{1.453084in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{1.454518in}{0.683650in}}%
\pgfpathlineto{\pgfqpoint{1.455952in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{0.668921in}}%
\pgfpathlineto{\pgfqpoint{1.458820in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{1.461688in}{0.722477in}}%
\pgfpathlineto{\pgfqpoint{1.463122in}{0.680177in}}%
\pgfpathlineto{\pgfqpoint{1.464556in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.465990in}{0.661935in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{1.468858in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{1.470292in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{1.471726in}{0.676917in}}%
\pgfpathlineto{\pgfqpoint{1.473160in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{1.474594in}{0.688562in}}%
\pgfpathlineto{\pgfqpoint{1.476028in}{0.660528in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{1.478896in}{0.653488in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{1.481764in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{1.483198in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{0.653686in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.650844in}}%
\pgfpathlineto{\pgfqpoint{1.488934in}{0.653216in}}%
\pgfpathlineto{\pgfqpoint{1.490368in}{0.657461in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{1.493236in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{1.496104in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{0.732406in}}%
\pgfpathlineto{\pgfqpoint{1.498971in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{1.500405in}{0.678485in}}%
\pgfpathlineto{\pgfqpoint{1.501839in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{1.503273in}{0.682703in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{0.697806in}}%
\pgfpathlineto{\pgfqpoint{1.506141in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{0.675993in}}%
\pgfpathlineto{\pgfqpoint{1.510443in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{1.511877in}{0.685232in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{0.653333in}}%
\pgfpathlineto{\pgfqpoint{1.517613in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{1.519047in}{0.643308in}}%
\pgfpathlineto{\pgfqpoint{1.521915in}{0.676178in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{1.524783in}{0.649489in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{1.527651in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{1.529085in}{0.645912in}}%
\pgfpathlineto{\pgfqpoint{1.530519in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{1.533387in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{1.534821in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{1.537689in}{0.678615in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.648832in}}%
\pgfpathlineto{\pgfqpoint{1.540557in}{0.672783in}}%
\pgfpathlineto{\pgfqpoint{1.541991in}{0.651926in}}%
\pgfpathlineto{\pgfqpoint{1.543425in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{1.544859in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.546293in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{1.547727in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{1.549161in}{0.655454in}}%
\pgfpathlineto{\pgfqpoint{1.550595in}{0.652936in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{1.553463in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{1.554897in}{0.661682in}}%
\pgfpathlineto{\pgfqpoint{1.556331in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{1.557765in}{0.643578in}}%
\pgfpathlineto{\pgfqpoint{1.559199in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{1.560633in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{1.562067in}{0.663519in}}%
\pgfpathlineto{\pgfqpoint{1.563501in}{0.654435in}}%
\pgfpathlineto{\pgfqpoint{1.564935in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{1.566369in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{1.567803in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.570670in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.573538in}{0.676454in}}%
\pgfpathlineto{\pgfqpoint{1.574972in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{0.650879in}}%
\pgfpathlineto{\pgfqpoint{1.577840in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{1.579274in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{1.580708in}{0.657052in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.639700in}}%
\pgfpathlineto{\pgfqpoint{1.586444in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{1.587878in}{0.652305in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{0.713989in}}%
\pgfpathlineto{\pgfqpoint{1.592180in}{0.652554in}}%
\pgfpathlineto{\pgfqpoint{1.593614in}{0.645515in}}%
\pgfpathlineto{\pgfqpoint{1.595048in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{0.645372in}}%
\pgfpathlineto{\pgfqpoint{1.597916in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{1.602218in}{0.658921in}}%
\pgfpathlineto{\pgfqpoint{1.603652in}{0.673831in}}%
\pgfpathlineto{\pgfqpoint{1.605086in}{0.653802in}}%
\pgfpathlineto{\pgfqpoint{1.606520in}{0.652860in}}%
\pgfpathlineto{\pgfqpoint{1.607954in}{0.654846in}}%
\pgfpathlineto{\pgfqpoint{1.609388in}{0.653215in}}%
\pgfpathlineto{\pgfqpoint{1.610822in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{1.612256in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{1.613690in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{1.615124in}{0.670535in}}%
\pgfpathlineto{\pgfqpoint{1.616558in}{0.647207in}}%
\pgfpathlineto{\pgfqpoint{1.617992in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{1.619426in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{1.620860in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{1.622294in}{0.644925in}}%
\pgfpathlineto{\pgfqpoint{1.623728in}{0.675731in}}%
\pgfpathlineto{\pgfqpoint{1.625162in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{1.626596in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{1.628030in}{0.655850in}}%
\pgfpathlineto{\pgfqpoint{1.629464in}{0.647650in}}%
\pgfpathlineto{\pgfqpoint{1.630898in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{1.632332in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{0.654242in}}%
\pgfpathlineto{\pgfqpoint{1.635200in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{1.636634in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{1.638068in}{0.651621in}}%
\pgfpathlineto{\pgfqpoint{1.639501in}{0.658070in}}%
\pgfpathlineto{\pgfqpoint{1.640935in}{0.666514in}}%
\pgfpathlineto{\pgfqpoint{1.642369in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{0.682049in}}%
\pgfpathlineto{\pgfqpoint{1.645237in}{0.669512in}}%
\pgfpathlineto{\pgfqpoint{1.646671in}{0.717433in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{1.649539in}{0.667601in}}%
\pgfpathlineto{\pgfqpoint{1.650973in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{1.652407in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.655275in}{0.664965in}}%
\pgfpathlineto{\pgfqpoint{1.656709in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{1.658143in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{1.659577in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{1.662445in}{0.644653in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{1.665313in}{0.643489in}}%
\pgfpathlineto{\pgfqpoint{1.668181in}{0.690806in}}%
\pgfpathlineto{\pgfqpoint{1.669615in}{0.678387in}}%
\pgfpathlineto{\pgfqpoint{1.671049in}{0.647960in}}%
\pgfpathlineto{\pgfqpoint{1.672483in}{0.639586in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{1.675351in}{0.645574in}}%
\pgfpathlineto{\pgfqpoint{1.676785in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{1.678219in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.679653in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{1.682521in}{0.637718in}}%
\pgfpathlineto{\pgfqpoint{1.683955in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{1.685389in}{0.641803in}}%
\pgfpathlineto{\pgfqpoint{1.686823in}{0.642553in}}%
\pgfpathlineto{\pgfqpoint{1.688257in}{0.640300in}}%
\pgfpathlineto{\pgfqpoint{1.689691in}{0.652801in}}%
\pgfpathlineto{\pgfqpoint{1.691125in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.692559in}{0.656624in}}%
\pgfpathlineto{\pgfqpoint{1.693993in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{1.695427in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{1.698295in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{0.645796in}}%
\pgfpathlineto{\pgfqpoint{1.702597in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{1.704031in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{0.657710in}}%
\pgfpathlineto{\pgfqpoint{1.706899in}{0.646128in}}%
\pgfpathlineto{\pgfqpoint{1.708333in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{1.709767in}{0.648967in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{0.640913in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{0.657579in}}%
\pgfpathlineto{\pgfqpoint{1.714068in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{1.716936in}{0.648875in}}%
\pgfpathlineto{\pgfqpoint{1.718370in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{0.655539in}}%
\pgfpathlineto{\pgfqpoint{1.722672in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{0.651436in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.731276in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.732710in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{1.735578in}{0.651967in}}%
\pgfpathlineto{\pgfqpoint{1.737012in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{1.738446in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.739880in}{0.637583in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{0.644725in}}%
\pgfpathlineto{\pgfqpoint{1.742748in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{1.744182in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{1.745616in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{1.747050in}{0.639246in}}%
\pgfpathlineto{\pgfqpoint{1.748484in}{0.648365in}}%
\pgfpathlineto{\pgfqpoint{1.749918in}{0.654191in}}%
\pgfpathlineto{\pgfqpoint{1.751352in}{0.636601in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{1.757088in}{0.652728in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{1.759956in}{0.658539in}}%
\pgfpathlineto{\pgfqpoint{1.761390in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{1.762824in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{1.765692in}{0.655301in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.658911in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{0.648637in}}%
\pgfpathlineto{\pgfqpoint{1.769994in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{1.771428in}{0.642988in}}%
\pgfpathlineto{\pgfqpoint{1.772862in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{1.774296in}{0.714648in}}%
\pgfpathlineto{\pgfqpoint{1.775730in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{1.777164in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{1.778598in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{1.780032in}{0.641056in}}%
\pgfpathlineto{\pgfqpoint{1.781465in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.782899in}{0.660428in}}%
\pgfpathlineto{\pgfqpoint{1.784333in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.785767in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.641889in}}%
\pgfpathlineto{\pgfqpoint{1.788635in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.790069in}{0.659783in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.639818in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.656946in}}%
\pgfpathlineto{\pgfqpoint{1.795805in}{0.636067in}}%
\pgfpathlineto{\pgfqpoint{1.797239in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{0.648694in}}%
\pgfpathlineto{\pgfqpoint{1.802975in}{0.651931in}}%
\pgfpathlineto{\pgfqpoint{1.804409in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{1.805843in}{0.656560in}}%
\pgfpathlineto{\pgfqpoint{1.807277in}{0.651289in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{1.810145in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{1.814447in}{0.640955in}}%
\pgfpathlineto{\pgfqpoint{1.815881in}{0.644152in}}%
\pgfpathlineto{\pgfqpoint{1.817315in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{1.818749in}{0.653458in}}%
\pgfpathlineto{\pgfqpoint{1.820183in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{1.821617in}{0.642580in}}%
\pgfpathlineto{\pgfqpoint{1.823051in}{0.642359in}}%
\pgfpathlineto{\pgfqpoint{1.824485in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.648236in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{1.828787in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{0.653272in}}%
\pgfpathlineto{\pgfqpoint{1.831655in}{0.646188in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{0.650297in}}%
\pgfpathlineto{\pgfqpoint{1.835957in}{0.700002in}}%
\pgfpathlineto{\pgfqpoint{1.837391in}{0.640192in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{1.840259in}{0.643989in}}%
\pgfpathlineto{\pgfqpoint{1.841693in}{0.645754in}}%
\pgfpathlineto{\pgfqpoint{1.843127in}{0.641523in}}%
\pgfpathlineto{\pgfqpoint{1.844561in}{0.635216in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{1.847429in}{0.637232in}}%
\pgfpathlineto{\pgfqpoint{1.848863in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{0.646760in}}%
\pgfpathlineto{\pgfqpoint{1.851731in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{0.638585in}}%
\pgfpathlineto{\pgfqpoint{1.854598in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{1.856032in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{1.857466in}{0.635799in}}%
\pgfpathlineto{\pgfqpoint{1.858900in}{0.641906in}}%
\pgfpathlineto{\pgfqpoint{1.860334in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{1.861768in}{0.636874in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.864636in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{1.866070in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{1.867504in}{0.643069in}}%
\pgfpathlineto{\pgfqpoint{1.868938in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.870372in}{0.640854in}}%
\pgfpathlineto{\pgfqpoint{1.871806in}{0.637900in}}%
\pgfpathlineto{\pgfqpoint{1.873240in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{0.642165in}}%
\pgfpathlineto{\pgfqpoint{1.876108in}{0.653484in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{1.880410in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.881844in}{0.639239in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{1.884712in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{1.886146in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{1.887580in}{0.645962in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{1.890448in}{0.646272in}}%
\pgfpathlineto{\pgfqpoint{1.891882in}{0.656367in}}%
\pgfpathlineto{\pgfqpoint{1.893316in}{0.671751in}}%
\pgfpathlineto{\pgfqpoint{1.894750in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{1.896184in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{1.897618in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{0.656812in}}%
\pgfpathlineto{\pgfqpoint{1.900486in}{0.648078in}}%
\pgfpathlineto{\pgfqpoint{1.901920in}{0.664355in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{0.670604in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{1.906222in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{1.907656in}{0.643601in}}%
\pgfpathlineto{\pgfqpoint{1.909090in}{0.638222in}}%
\pgfpathlineto{\pgfqpoint{1.910524in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{1.911958in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{1.914826in}{0.639039in}}%
\pgfpathlineto{\pgfqpoint{1.916260in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{1.919128in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{1.920562in}{0.635755in}}%
\pgfpathlineto{\pgfqpoint{1.921996in}{0.642927in}}%
\pgfpathlineto{\pgfqpoint{1.923430in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{1.924863in}{0.655667in}}%
\pgfpathlineto{\pgfqpoint{1.926297in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{1.927731in}{0.671463in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{1.932033in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{1.933467in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{1.934901in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{1.937769in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{1.939203in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{1.940637in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{1.942071in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{1.943505in}{0.636381in}}%
\pgfpathlineto{\pgfqpoint{1.944939in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{0.654259in}}%
\pgfpathlineto{\pgfqpoint{1.947807in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{1.949241in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{0.645474in}}%
\pgfpathlineto{\pgfqpoint{1.952109in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{1.953543in}{0.644771in}}%
\pgfpathlineto{\pgfqpoint{1.954977in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{1.957845in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{1.959279in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{1.962147in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{1.963581in}{0.661553in}}%
\pgfpathlineto{\pgfqpoint{1.965015in}{0.646614in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{1.969317in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{1.970751in}{0.642454in}}%
\pgfpathlineto{\pgfqpoint{1.972185in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.973619in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{1.975053in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{1.976487in}{0.650273in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{0.677288in}}%
\pgfpathlineto{\pgfqpoint{1.979355in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{0.740687in}}%
\pgfpathlineto{\pgfqpoint{1.982223in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{1.983657in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{1.985091in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{1.986525in}{0.656602in}}%
\pgfpathlineto{\pgfqpoint{1.987959in}{0.637362in}}%
\pgfpathlineto{\pgfqpoint{1.989393in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{1.990827in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{1.992261in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.993695in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{1.995128in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{0.648933in}}%
\pgfpathlineto{\pgfqpoint{1.997996in}{0.659252in}}%
\pgfpathlineto{\pgfqpoint{1.999430in}{0.635865in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{2.003732in}{0.635596in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{0.643112in}}%
\pgfpathlineto{\pgfqpoint{2.006600in}{0.635499in}}%
\pgfpathlineto{\pgfqpoint{2.008034in}{0.636693in}}%
\pgfpathlineto{\pgfqpoint{2.009468in}{0.641142in}}%
\pgfpathlineto{\pgfqpoint{2.010902in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{0.646816in}}%
\pgfpathlineto{\pgfqpoint{2.013770in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{0.671288in}}%
\pgfpathlineto{\pgfqpoint{2.016638in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{2.018072in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{2.019506in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{2.020940in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{2.022374in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{2.023808in}{0.636297in}}%
\pgfpathlineto{\pgfqpoint{2.025242in}{0.646278in}}%
\pgfpathlineto{\pgfqpoint{2.026676in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{0.649183in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{0.639781in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{2.032412in}{0.640101in}}%
\pgfpathlineto{\pgfqpoint{2.033846in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{0.636958in}}%
\pgfpathlineto{\pgfqpoint{2.036714in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{0.646338in}}%
\pgfpathlineto{\pgfqpoint{2.039582in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{2.043884in}{0.645747in}}%
\pgfpathlineto{\pgfqpoint{2.045318in}{0.666054in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{2.048186in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{2.049620in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{2.051054in}{0.644882in}}%
\pgfpathlineto{\pgfqpoint{2.052488in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{2.055356in}{0.654069in}}%
\pgfpathlineto{\pgfqpoint{2.056790in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.058224in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{2.059658in}{0.644804in}}%
\pgfpathlineto{\pgfqpoint{2.062526in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{2.063960in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{2.065394in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{2.066827in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{2.068261in}{0.636249in}}%
\pgfpathlineto{\pgfqpoint{2.069695in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{0.647377in}}%
\pgfpathlineto{\pgfqpoint{2.072563in}{0.639644in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{0.653670in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{0.640743in}}%
\pgfpathlineto{\pgfqpoint{2.078299in}{0.669231in}}%
\pgfpathlineto{\pgfqpoint{2.079733in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{2.082601in}{0.637352in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{2.088337in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{2.089771in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{2.091205in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{2.094073in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{2.095507in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{2.096941in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{2.098375in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{2.099809in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{2.101243in}{0.642075in}}%
\pgfpathlineto{\pgfqpoint{2.102677in}{0.653131in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{2.105545in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{2.106979in}{0.676071in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{0.648916in}}%
\pgfpathlineto{\pgfqpoint{2.109847in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{2.111281in}{0.641053in}}%
\pgfpathlineto{\pgfqpoint{2.112715in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{2.114149in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{2.115583in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{2.117017in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{2.118451in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{2.119885in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{2.121319in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{0.640013in}}%
\pgfpathlineto{\pgfqpoint{2.124187in}{0.642017in}}%
\pgfpathlineto{\pgfqpoint{2.125621in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{2.128489in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{2.129923in}{0.637515in}}%
\pgfpathlineto{\pgfqpoint{2.131357in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.134225in}{0.652327in}}%
\pgfpathlineto{\pgfqpoint{2.135659in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{2.137092in}{0.637785in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.644090in}}%
\pgfpathlineto{\pgfqpoint{2.139960in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{2.142828in}{0.635247in}}%
\pgfpathlineto{\pgfqpoint{2.144262in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{0.635260in}}%
\pgfpathlineto{\pgfqpoint{2.147130in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{2.148564in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{2.149998in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{2.151432in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{2.154300in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{2.155734in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{2.157168in}{0.639400in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{0.651428in}}%
\pgfpathlineto{\pgfqpoint{2.160036in}{0.639205in}}%
\pgfpathlineto{\pgfqpoint{2.161470in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{2.162904in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{2.164338in}{0.637694in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.167206in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{2.168640in}{0.638939in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{2.171508in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{2.172942in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{2.174376in}{0.638205in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{0.634057in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{2.178678in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{2.181546in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{2.182980in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{2.184414in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{2.185848in}{0.639753in}}%
\pgfpathlineto{\pgfqpoint{2.187282in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{2.188716in}{0.668097in}}%
\pgfpathlineto{\pgfqpoint{2.190150in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{2.191584in}{0.640597in}}%
\pgfpathlineto{\pgfqpoint{2.193018in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{2.194452in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{2.195886in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{2.197320in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{2.198754in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{2.200188in}{0.642233in}}%
\pgfpathlineto{\pgfqpoint{2.201622in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{2.203056in}{0.646746in}}%
\pgfpathlineto{\pgfqpoint{2.204490in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{2.207358in}{0.637383in}}%
\pgfpathlineto{\pgfqpoint{2.208791in}{0.642572in}}%
\pgfpathlineto{\pgfqpoint{2.210225in}{0.639011in}}%
\pgfpathlineto{\pgfqpoint{2.211659in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{2.214527in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{2.217395in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{2.218829in}{0.651977in}}%
\pgfpathlineto{\pgfqpoint{2.220263in}{0.676643in}}%
\pgfpathlineto{\pgfqpoint{2.221697in}{0.639279in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{0.640637in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.634741in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{2.227433in}{0.646353in}}%
\pgfpathlineto{\pgfqpoint{2.228867in}{0.639663in}}%
\pgfpathlineto{\pgfqpoint{2.230301in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{2.231735in}{0.652124in}}%
\pgfpathlineto{\pgfqpoint{2.233169in}{0.638685in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{0.640076in}}%
\pgfpathlineto{\pgfqpoint{2.236037in}{0.638143in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{0.659202in}}%
\pgfpathlineto{\pgfqpoint{2.238905in}{0.651708in}}%
\pgfpathlineto{\pgfqpoint{2.240339in}{0.641017in}}%
\pgfpathlineto{\pgfqpoint{2.241773in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.244641in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{2.247509in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{2.248943in}{0.637385in}}%
\pgfpathlineto{\pgfqpoint{2.251811in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{2.253245in}{0.638673in}}%
\pgfpathlineto{\pgfqpoint{2.254679in}{0.635015in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{0.637504in}}%
\pgfpathlineto{\pgfqpoint{2.257547in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.258981in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{2.260415in}{0.635825in}}%
\pgfpathlineto{\pgfqpoint{2.261849in}{0.641139in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{0.647490in}}%
\pgfpathlineto{\pgfqpoint{2.266151in}{0.635139in}}%
\pgfpathlineto{\pgfqpoint{2.267585in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.269019in}{0.640202in}}%
\pgfpathlineto{\pgfqpoint{2.270453in}{0.638598in}}%
\pgfpathlineto{\pgfqpoint{2.271887in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{2.273321in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{2.274755in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{2.279056in}{0.639606in}}%
\pgfpathlineto{\pgfqpoint{2.280490in}{0.638773in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{2.283358in}{0.650179in}}%
\pgfpathlineto{\pgfqpoint{2.284792in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{2.286226in}{0.642353in}}%
\pgfpathlineto{\pgfqpoint{2.287660in}{0.635593in}}%
\pgfpathlineto{\pgfqpoint{2.289094in}{0.644439in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.642368in}}%
\pgfpathlineto{\pgfqpoint{2.291962in}{0.640687in}}%
\pgfpathlineto{\pgfqpoint{2.293396in}{0.653116in}}%
\pgfpathlineto{\pgfqpoint{2.294830in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{2.296264in}{0.684276in}}%
\pgfpathlineto{\pgfqpoint{2.297698in}{0.639289in}}%
\pgfpathlineto{\pgfqpoint{2.299132in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{2.303434in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{2.304868in}{0.641040in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{0.663064in}}%
\pgfpathlineto{\pgfqpoint{2.307736in}{0.640261in}}%
\pgfpathlineto{\pgfqpoint{2.309170in}{0.641218in}}%
\pgfpathlineto{\pgfqpoint{2.310604in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{2.312038in}{0.639032in}}%
\pgfpathlineto{\pgfqpoint{2.313472in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{2.314906in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{2.316340in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{2.319208in}{0.635801in}}%
\pgfpathlineto{\pgfqpoint{2.320642in}{0.634269in}}%
\pgfpathlineto{\pgfqpoint{2.322076in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{2.323510in}{0.669560in}}%
\pgfpathlineto{\pgfqpoint{2.324944in}{0.642556in}}%
\pgfpathlineto{\pgfqpoint{2.326378in}{0.638743in}}%
\pgfpathlineto{\pgfqpoint{2.327812in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{2.329246in}{0.641534in}}%
\pgfpathlineto{\pgfqpoint{2.330680in}{0.638777in}}%
\pgfpathlineto{\pgfqpoint{2.332114in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.643196in}}%
\pgfpathlineto{\pgfqpoint{2.334982in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{2.336416in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{2.337850in}{0.633861in}}%
\pgfpathlineto{\pgfqpoint{2.339284in}{0.645170in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{2.342152in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{2.343586in}{0.643871in}}%
\pgfpathlineto{\pgfqpoint{2.345020in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{2.346454in}{0.635857in}}%
\pgfpathlineto{\pgfqpoint{2.347888in}{0.638284in}}%
\pgfpathlineto{\pgfqpoint{2.349322in}{0.635081in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{2.352189in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{0.635699in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{2.357925in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{2.359359in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{2.360793in}{0.641398in}}%
\pgfpathlineto{\pgfqpoint{2.362227in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{2.363661in}{0.657193in}}%
\pgfpathlineto{\pgfqpoint{2.365095in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{2.366529in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{2.367963in}{0.636404in}}%
\pgfpathlineto{\pgfqpoint{2.369397in}{0.642354in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{2.372265in}{0.638485in}}%
\pgfpathlineto{\pgfqpoint{2.373699in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{2.375133in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{2.376567in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{2.379435in}{0.637786in}}%
\pgfpathlineto{\pgfqpoint{2.380869in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{0.635608in}}%
\pgfpathlineto{\pgfqpoint{2.383737in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{2.385171in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{0.643789in}}%
\pgfpathlineto{\pgfqpoint{2.389473in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{2.390907in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{2.392341in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{2.393775in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{2.395209in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{2.396643in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{2.399511in}{0.650447in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{2.402379in}{0.650349in}}%
\pgfpathlineto{\pgfqpoint{2.403813in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{2.405247in}{0.649610in}}%
\pgfpathlineto{\pgfqpoint{2.406681in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{2.408115in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{2.409549in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{2.410983in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{2.412417in}{0.670588in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{0.631163in}}%
\pgfpathlineto{\pgfqpoint{2.416719in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{2.418153in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{2.419587in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{2.421020in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{0.643206in}}%
\pgfpathlineto{\pgfqpoint{2.423888in}{0.636409in}}%
\pgfpathlineto{\pgfqpoint{2.425322in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.428190in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{2.429624in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{2.431058in}{0.632933in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{0.642806in}}%
\pgfpathlineto{\pgfqpoint{2.435360in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{2.436794in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{2.438228in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{2.439662in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{2.441096in}{0.641646in}}%
\pgfpathlineto{\pgfqpoint{2.442530in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{2.445398in}{0.637629in}}%
\pgfpathlineto{\pgfqpoint{2.446832in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{2.449700in}{0.632094in}}%
\pgfpathlineto{\pgfqpoint{2.451134in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{0.638492in}}%
\pgfpathlineto{\pgfqpoint{2.454002in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{2.455436in}{0.637002in}}%
\pgfpathlineto{\pgfqpoint{2.456870in}{0.639491in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{2.459738in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{2.461172in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{2.462606in}{0.634950in}}%
\pgfpathlineto{\pgfqpoint{2.464040in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{2.465474in}{0.636287in}}%
\pgfpathlineto{\pgfqpoint{2.466908in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{2.468342in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{2.469776in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{2.472644in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{2.474078in}{0.636557in}}%
\pgfpathlineto{\pgfqpoint{2.475512in}{0.631478in}}%
\pgfpathlineto{\pgfqpoint{2.476946in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.478380in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{2.479814in}{0.637845in}}%
\pgfpathlineto{\pgfqpoint{2.481248in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{2.484116in}{0.655513in}}%
\pgfpathlineto{\pgfqpoint{2.485550in}{0.635725in}}%
\pgfpathlineto{\pgfqpoint{2.486984in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{2.488418in}{0.635399in}}%
\pgfpathlineto{\pgfqpoint{2.489852in}{0.634533in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{2.492719in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{2.494153in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{2.497021in}{0.647020in}}%
\pgfpathlineto{\pgfqpoint{2.498455in}{0.643684in}}%
\pgfpathlineto{\pgfqpoint{2.499889in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{2.501323in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{2.502757in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{0.636433in}}%
\pgfpathlineto{\pgfqpoint{2.507059in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{2.508493in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{2.511361in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{2.512795in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{2.514229in}{0.634060in}}%
\pgfpathlineto{\pgfqpoint{2.515663in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{2.517097in}{0.647068in}}%
\pgfpathlineto{\pgfqpoint{2.518531in}{0.632512in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{0.637336in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{2.522833in}{0.635875in}}%
\pgfpathlineto{\pgfqpoint{2.524267in}{0.640071in}}%
\pgfpathlineto{\pgfqpoint{2.525701in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{2.527135in}{0.633615in}}%
\pgfpathlineto{\pgfqpoint{2.530003in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.531437in}{0.633562in}}%
\pgfpathlineto{\pgfqpoint{2.532871in}{0.638318in}}%
\pgfpathlineto{\pgfqpoint{2.534305in}{0.634906in}}%
\pgfpathlineto{\pgfqpoint{2.535739in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{2.537173in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{2.538607in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{2.540041in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{2.541475in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{2.542909in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{2.545777in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{2.547211in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{2.548645in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{2.550079in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{2.551513in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{2.554381in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{2.555815in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{2.557249in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{2.558683in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{2.560117in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{2.562984in}{0.637289in}}%
\pgfpathlineto{\pgfqpoint{2.564418in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{2.565852in}{0.642589in}}%
\pgfpathlineto{\pgfqpoint{2.567286in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{2.568720in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{0.634350in}}%
\pgfpathlineto{\pgfqpoint{2.573022in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.574456in}{0.636754in}}%
\pgfpathlineto{\pgfqpoint{2.575890in}{0.632097in}}%
\pgfpathlineto{\pgfqpoint{2.577324in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{2.578758in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{2.580192in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{2.581626in}{0.632256in}}%
\pgfpathlineto{\pgfqpoint{2.583060in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{2.584494in}{0.639639in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{2.587362in}{0.638583in}}%
\pgfpathlineto{\pgfqpoint{2.588796in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{2.590230in}{0.635870in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{2.594532in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{2.598834in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{2.600268in}{0.637316in}}%
\pgfpathlineto{\pgfqpoint{2.601702in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{2.603136in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{2.604570in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{2.606004in}{0.652101in}}%
\pgfpathlineto{\pgfqpoint{2.607438in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{2.608872in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{2.610306in}{0.634257in}}%
\pgfpathlineto{\pgfqpoint{2.611740in}{0.638109in}}%
\pgfpathlineto{\pgfqpoint{2.613174in}{0.633587in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{2.616042in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{2.617476in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{2.618910in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{2.620344in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{2.621778in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{2.623212in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{2.624646in}{0.634980in}}%
\pgfpathlineto{\pgfqpoint{2.626080in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.627514in}{0.645212in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{0.637751in}}%
\pgfpathlineto{\pgfqpoint{2.630382in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{2.631816in}{0.635714in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{2.634683in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.634999in}}%
\pgfpathlineto{\pgfqpoint{2.637551in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{2.638985in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{2.640419in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{2.643287in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{2.646155in}{0.637360in}}%
\pgfpathlineto{\pgfqpoint{2.647589in}{0.634647in}}%
\pgfpathlineto{\pgfqpoint{2.649023in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{2.650457in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{2.651891in}{0.639075in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{2.654759in}{0.635005in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{0.635920in}}%
\pgfpathlineto{\pgfqpoint{2.657627in}{0.637975in}}%
\pgfpathlineto{\pgfqpoint{2.659061in}{0.631476in}}%
\pgfpathlineto{\pgfqpoint{2.660495in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{2.661929in}{0.632622in}}%
\pgfpathlineto{\pgfqpoint{2.663363in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{2.664797in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{2.666231in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{0.635566in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{0.637733in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{0.634349in}}%
\pgfpathlineto{\pgfqpoint{2.671967in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{2.673401in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{2.674835in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{2.677703in}{0.640798in}}%
\pgfpathlineto{\pgfqpoint{2.679137in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{2.680571in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{2.682005in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{2.683439in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{2.684873in}{0.635387in}}%
\pgfpathlineto{\pgfqpoint{2.686307in}{0.633983in}}%
\pgfpathlineto{\pgfqpoint{2.687741in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{2.689175in}{0.637482in}}%
\pgfpathlineto{\pgfqpoint{2.690609in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{2.692043in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{2.693477in}{0.633532in}}%
\pgfpathlineto{\pgfqpoint{2.694911in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{2.696345in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{2.697779in}{0.636364in}}%
\pgfpathlineto{\pgfqpoint{2.699213in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{2.700647in}{0.634438in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{0.635253in}}%
\pgfpathlineto{\pgfqpoint{2.703515in}{0.638284in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{2.706382in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{2.707816in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{2.709250in}{0.631286in}}%
\pgfpathlineto{\pgfqpoint{2.710684in}{0.635789in}}%
\pgfpathlineto{\pgfqpoint{2.712118in}{0.639022in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{0.633301in}}%
\pgfpathlineto{\pgfqpoint{2.716420in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{2.717854in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{2.719288in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{2.720722in}{0.634186in}}%
\pgfpathlineto{\pgfqpoint{2.722156in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{2.723590in}{0.632534in}}%
\pgfpathlineto{\pgfqpoint{2.725024in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{2.726458in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{2.729326in}{0.632489in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.732194in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{2.733628in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.735062in}{0.637642in}}%
\pgfpathlineto{\pgfqpoint{2.736496in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{2.737930in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{2.739364in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{2.740798in}{0.635667in}}%
\pgfpathlineto{\pgfqpoint{2.742232in}{0.634942in}}%
\pgfpathlineto{\pgfqpoint{2.743666in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{2.745100in}{0.635279in}}%
\pgfpathlineto{\pgfqpoint{2.746534in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{2.747968in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{2.749402in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{2.750836in}{0.640232in}}%
\pgfpathlineto{\pgfqpoint{2.752270in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.638009in}}%
\pgfpathlineto{\pgfqpoint{2.755138in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{0.634790in}}%
\pgfpathlineto{\pgfqpoint{2.758006in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{2.759440in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.632395in}}%
\pgfpathlineto{\pgfqpoint{2.762308in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{2.763742in}{0.639500in}}%
\pgfpathlineto{\pgfqpoint{2.765176in}{0.635369in}}%
\pgfpathlineto{\pgfqpoint{2.766610in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{0.635811in}}%
\pgfpathlineto{\pgfqpoint{2.769478in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.770912in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{2.772346in}{0.638479in}}%
\pgfpathlineto{\pgfqpoint{2.773780in}{0.637162in}}%
\pgfpathlineto{\pgfqpoint{2.775214in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{0.634543in}}%
\pgfpathlineto{\pgfqpoint{2.778081in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{2.779515in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{2.780949in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{2.782383in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{2.785251in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{2.786685in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{2.788119in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.637801in}}%
\pgfpathlineto{\pgfqpoint{2.790987in}{0.640845in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{0.636570in}}%
\pgfpathlineto{\pgfqpoint{2.793855in}{0.633736in}}%
\pgfpathlineto{\pgfqpoint{2.795289in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{2.796723in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{2.798157in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{2.799591in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{2.801025in}{0.633696in}}%
\pgfpathlineto{\pgfqpoint{2.802459in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{2.803893in}{0.636441in}}%
\pgfpathlineto{\pgfqpoint{2.805327in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{2.806761in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{2.808195in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{2.811063in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{2.812497in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.813931in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{2.815365in}{0.637547in}}%
\pgfpathlineto{\pgfqpoint{2.816799in}{0.634109in}}%
\pgfpathlineto{\pgfqpoint{2.818233in}{0.634042in}}%
\pgfpathlineto{\pgfqpoint{2.819667in}{0.635844in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{2.822535in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{2.823969in}{0.638589in}}%
\pgfpathlineto{\pgfqpoint{2.825403in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{2.826837in}{0.632919in}}%
\pgfpathlineto{\pgfqpoint{2.828271in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{2.831139in}{0.639763in}}%
\pgfpathlineto{\pgfqpoint{2.832573in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{2.834007in}{0.637279in}}%
\pgfpathlineto{\pgfqpoint{2.836875in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{2.838309in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{2.839743in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{2.841177in}{0.638373in}}%
\pgfpathlineto{\pgfqpoint{2.842611in}{0.632639in}}%
\pgfpathlineto{\pgfqpoint{2.844045in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{0.634924in}}%
\pgfpathlineto{\pgfqpoint{2.846912in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{2.848346in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{2.849780in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{2.851214in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.852648in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{2.854082in}{0.639959in}}%
\pgfpathlineto{\pgfqpoint{2.855516in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{2.856950in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{2.858384in}{0.634909in}}%
\pgfpathlineto{\pgfqpoint{2.859818in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{2.861252in}{0.632600in}}%
\pgfpathlineto{\pgfqpoint{2.862686in}{0.634506in}}%
\pgfpathlineto{\pgfqpoint{2.864120in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{2.868422in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{0.633200in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{2.872724in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{0.633744in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{0.634168in}}%
\pgfpathlineto{\pgfqpoint{2.878460in}{0.634961in}}%
\pgfpathlineto{\pgfqpoint{2.879894in}{0.636803in}}%
\pgfpathlineto{\pgfqpoint{2.881328in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{2.882762in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{2.884196in}{0.633456in}}%
\pgfpathlineto{\pgfqpoint{2.885630in}{0.635277in}}%
\pgfpathlineto{\pgfqpoint{2.887064in}{0.636927in}}%
\pgfpathlineto{\pgfqpoint{2.888498in}{0.635607in}}%
\pgfpathlineto{\pgfqpoint{2.889932in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.891366in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{2.892800in}{0.637237in}}%
\pgfpathlineto{\pgfqpoint{2.894234in}{0.634254in}}%
\pgfpathlineto{\pgfqpoint{2.895668in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{2.897102in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{0.633862in}}%
\pgfpathlineto{\pgfqpoint{2.901404in}{0.635643in}}%
\pgfpathlineto{\pgfqpoint{2.902838in}{0.635964in}}%
\pgfpathlineto{\pgfqpoint{2.904272in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{2.905706in}{0.638298in}}%
\pgfpathlineto{\pgfqpoint{2.907140in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{2.911442in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{2.914310in}{0.633479in}}%
\pgfpathlineto{\pgfqpoint{2.915744in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{2.917178in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{2.918611in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{2.920045in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{2.921479in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{2.922913in}{0.636670in}}%
\pgfpathlineto{\pgfqpoint{2.924347in}{0.632196in}}%
\pgfpathlineto{\pgfqpoint{2.925781in}{0.634054in}}%
\pgfpathlineto{\pgfqpoint{2.927215in}{0.635252in}}%
\pgfpathlineto{\pgfqpoint{2.928649in}{0.634417in}}%
\pgfpathlineto{\pgfqpoint{2.930083in}{0.636744in}}%
\pgfpathlineto{\pgfqpoint{2.931517in}{0.633517in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{0.634667in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{2.935819in}{0.633409in}}%
\pgfpathlineto{\pgfqpoint{2.937253in}{0.633949in}}%
\pgfpathlineto{\pgfqpoint{2.938687in}{0.635167in}}%
\pgfpathlineto{\pgfqpoint{2.940121in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{2.941555in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{2.942989in}{0.634380in}}%
\pgfpathlineto{\pgfqpoint{2.944423in}{0.635025in}}%
\pgfpathlineto{\pgfqpoint{2.945857in}{0.636728in}}%
\pgfpathlineto{\pgfqpoint{2.947291in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{2.948725in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{2.950159in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{2.951593in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{0.634024in}}%
\pgfpathlineto{\pgfqpoint{2.954461in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{0.633654in}}%
\pgfpathlineto{\pgfqpoint{2.957329in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{2.958763in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{2.960197in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{2.961631in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{2.963065in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{2.964499in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{2.965933in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{2.967367in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{2.968801in}{0.636575in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{2.973103in}{0.633507in}}%
\pgfpathlineto{\pgfqpoint{2.974537in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{2.975971in}{0.636577in}}%
\pgfpathlineto{\pgfqpoint{2.977405in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{2.978839in}{0.631983in}}%
\pgfpathlineto{\pgfqpoint{2.980273in}{0.634502in}}%
\pgfpathlineto{\pgfqpoint{2.981707in}{0.631329in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{2.984575in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{2.986009in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{2.990310in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{2.991744in}{0.634307in}}%
\pgfpathlineto{\pgfqpoint{2.993178in}{0.637487in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{2.996046in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{2.997480in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{2.998914in}{0.632436in}}%
\pgfpathlineto{\pgfqpoint{3.000348in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{3.001782in}{0.640045in}}%
\pgfpathlineto{\pgfqpoint{3.003216in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{3.004650in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{3.006084in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{3.007518in}{0.649681in}}%
\pgfpathlineto{\pgfqpoint{3.008952in}{0.634322in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{3.011820in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{3.013254in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{3.014688in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{3.016122in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{3.017556in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{3.020424in}{0.639550in}}%
\pgfpathlineto{\pgfqpoint{3.021858in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{0.629047in}}%
\pgfpathlineto{\pgfqpoint{3.027594in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{3.030462in}{0.634544in}}%
\pgfpathlineto{\pgfqpoint{3.031896in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{3.033330in}{0.634384in}}%
\pgfpathlineto{\pgfqpoint{3.034764in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{3.036198in}{0.632454in}}%
\pgfpathlineto{\pgfqpoint{3.037632in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{3.039066in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{3.040500in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{0.634789in}}%
\pgfpathlineto{\pgfqpoint{3.043368in}{0.633127in}}%
\pgfpathlineto{\pgfqpoint{3.044802in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{3.046236in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{3.047670in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{3.049104in}{0.632555in}}%
\pgfpathlineto{\pgfqpoint{3.050538in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.051972in}{0.635077in}}%
\pgfpathlineto{\pgfqpoint{3.053406in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{3.054840in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{3.056274in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{3.057708in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{3.059142in}{0.648145in}}%
\pgfpathlineto{\pgfqpoint{3.060575in}{0.633497in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{3.063443in}{0.637662in}}%
\pgfpathlineto{\pgfqpoint{3.064877in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{3.066311in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{3.067745in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{3.069179in}{0.631763in}}%
\pgfpathlineto{\pgfqpoint{3.070613in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{3.072047in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{3.074915in}{0.637921in}}%
\pgfpathlineto{\pgfqpoint{3.076349in}{0.640742in}}%
\pgfpathlineto{\pgfqpoint{3.077783in}{0.639653in}}%
\pgfpathlineto{\pgfqpoint{3.079217in}{0.636732in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{0.634758in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{3.083519in}{0.630070in}}%
\pgfpathlineto{\pgfqpoint{3.084953in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{3.086387in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{3.087821in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{3.089255in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{3.090689in}{0.636828in}}%
\pgfpathlineto{\pgfqpoint{3.092123in}{0.634205in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{3.096425in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{3.097859in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{3.099293in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{3.102161in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{3.103595in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{3.105029in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{3.106463in}{0.631227in}}%
\pgfpathlineto{\pgfqpoint{3.107897in}{0.636170in}}%
\pgfpathlineto{\pgfqpoint{3.109331in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{3.112199in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{3.115067in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{3.117935in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{3.119369in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{3.120803in}{0.637231in}}%
\pgfpathlineto{\pgfqpoint{3.122237in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{3.123671in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{3.125105in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{0.633368in}}%
\pgfpathlineto{\pgfqpoint{3.127973in}{0.638398in}}%
\pgfpathlineto{\pgfqpoint{3.129407in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{3.130841in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{3.132274in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{3.133708in}{0.631520in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{0.638779in}}%
\pgfpathlineto{\pgfqpoint{3.136576in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{3.139444in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{3.140878in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{3.142312in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{3.143746in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{3.145180in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{3.146614in}{0.634909in}}%
\pgfpathlineto{\pgfqpoint{3.148048in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{0.632594in}}%
\pgfpathlineto{\pgfqpoint{3.150916in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{3.152350in}{0.640799in}}%
\pgfpathlineto{\pgfqpoint{3.155218in}{0.635340in}}%
\pgfpathlineto{\pgfqpoint{3.156652in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{3.158086in}{0.645380in}}%
\pgfpathlineto{\pgfqpoint{3.159520in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{3.160954in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{3.162388in}{0.638222in}}%
\pgfpathlineto{\pgfqpoint{3.165256in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{3.166690in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{3.168124in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{3.169558in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{3.170992in}{0.630465in}}%
\pgfpathlineto{\pgfqpoint{3.172426in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{3.173860in}{0.633451in}}%
\pgfpathlineto{\pgfqpoint{3.175294in}{0.638087in}}%
\pgfpathlineto{\pgfqpoint{3.176728in}{0.632712in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{3.179596in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{3.181030in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{3.183898in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{3.185332in}{0.637995in}}%
\pgfpathlineto{\pgfqpoint{3.186766in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{3.188200in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{3.189634in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{3.191068in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{0.633846in}}%
\pgfpathlineto{\pgfqpoint{3.195370in}{0.634068in}}%
\pgfpathlineto{\pgfqpoint{3.196804in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{3.198238in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{3.199672in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{3.201106in}{0.634955in}}%
\pgfpathlineto{\pgfqpoint{3.202539in}{0.633898in}}%
\pgfpathlineto{\pgfqpoint{3.203973in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{3.205407in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{3.206841in}{0.635622in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.636370in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{3.211143in}{0.632820in}}%
\pgfpathlineto{\pgfqpoint{3.212577in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{3.215445in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{3.216879in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{3.218313in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{3.219747in}{0.631116in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{0.631193in}}%
\pgfpathlineto{\pgfqpoint{3.222615in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{3.224049in}{0.633292in}}%
\pgfpathlineto{\pgfqpoint{3.225483in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{3.226917in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{3.229785in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{3.231219in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{3.234087in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{3.235521in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{3.236955in}{0.637137in}}%
\pgfpathlineto{\pgfqpoint{3.238389in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{3.239823in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{0.638213in}}%
\pgfpathlineto{\pgfqpoint{3.242691in}{0.637318in}}%
\pgfpathlineto{\pgfqpoint{3.244125in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.632023in}}%
\pgfpathlineto{\pgfqpoint{3.246993in}{0.634617in}}%
\pgfpathlineto{\pgfqpoint{3.248427in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{3.249861in}{0.640787in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{3.252729in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{3.254163in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{0.632648in}}%
\pgfpathlineto{\pgfqpoint{3.257031in}{0.634872in}}%
\pgfpathlineto{\pgfqpoint{3.258465in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{3.259899in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{3.261333in}{0.630545in}}%
\pgfpathlineto{\pgfqpoint{3.262767in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{3.264201in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{3.265635in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{3.267069in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{3.268503in}{0.630646in}}%
\pgfpathlineto{\pgfqpoint{3.269937in}{0.634337in}}%
\pgfpathlineto{\pgfqpoint{3.271371in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{3.275672in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{3.277106in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{3.278540in}{0.639591in}}%
\pgfpathlineto{\pgfqpoint{3.279974in}{0.641347in}}%
\pgfpathlineto{\pgfqpoint{3.281408in}{0.633575in}}%
\pgfpathlineto{\pgfqpoint{3.282842in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{3.284276in}{0.631414in}}%
\pgfpathlineto{\pgfqpoint{3.285710in}{0.631868in}}%
\pgfpathlineto{\pgfqpoint{3.287144in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{3.288578in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{0.631735in}}%
\pgfpathlineto{\pgfqpoint{3.291446in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{3.292880in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{3.294314in}{0.635787in}}%
\pgfpathlineto{\pgfqpoint{3.295748in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{3.297182in}{0.633680in}}%
\pgfpathlineto{\pgfqpoint{3.298616in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{3.300050in}{0.634961in}}%
\pgfpathlineto{\pgfqpoint{3.301484in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{3.302918in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{3.304352in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{3.305786in}{0.637881in}}%
\pgfpathlineto{\pgfqpoint{3.307220in}{0.637434in}}%
\pgfpathlineto{\pgfqpoint{3.308654in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{3.310088in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{3.311522in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{3.312956in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{3.314390in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{0.631146in}}%
\pgfpathlineto{\pgfqpoint{3.317258in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{3.320126in}{0.638113in}}%
\pgfpathlineto{\pgfqpoint{3.321560in}{0.631124in}}%
\pgfpathlineto{\pgfqpoint{3.322994in}{0.651815in}}%
\pgfpathlineto{\pgfqpoint{3.324428in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{3.325862in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{3.327296in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{3.328730in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{3.330164in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{3.331598in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{3.333032in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{3.334466in}{0.639848in}}%
\pgfpathlineto{\pgfqpoint{3.335900in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{3.337334in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{3.338768in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{3.343070in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{3.344503in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{3.345937in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{3.347371in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{3.348805in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{3.351673in}{0.631606in}}%
\pgfpathlineto{\pgfqpoint{3.353107in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{3.354541in}{0.638193in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{3.360277in}{0.635808in}}%
\pgfpathlineto{\pgfqpoint{3.361711in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{3.363145in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{3.364579in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{3.366013in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{3.367447in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{3.368881in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{0.632763in}}%
\pgfpathlineto{\pgfqpoint{3.371749in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{3.373183in}{0.629427in}}%
\pgfpathlineto{\pgfqpoint{3.374617in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{3.376051in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{3.377485in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{3.378919in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{3.380353in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{3.381787in}{0.632197in}}%
\pgfpathlineto{\pgfqpoint{3.383221in}{0.632740in}}%
\pgfpathlineto{\pgfqpoint{3.384655in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{3.386089in}{0.636401in}}%
\pgfpathlineto{\pgfqpoint{3.387523in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{3.388957in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{3.390391in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{3.391825in}{0.630671in}}%
\pgfpathlineto{\pgfqpoint{3.393259in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{3.396127in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{3.397561in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{3.398995in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{3.400429in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{3.401863in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{3.403297in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{3.406165in}{0.636910in}}%
\pgfpathlineto{\pgfqpoint{3.407599in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{3.409033in}{0.634203in}}%
\pgfpathlineto{\pgfqpoint{3.410467in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{3.411901in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{3.413335in}{0.641011in}}%
\pgfpathlineto{\pgfqpoint{3.414769in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{3.416202in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{3.419070in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{3.420504in}{0.633334in}}%
\pgfpathlineto{\pgfqpoint{3.421938in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{3.423372in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{3.424806in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{3.426240in}{0.635400in}}%
\pgfpathlineto{\pgfqpoint{3.427674in}{0.635470in}}%
\pgfpathlineto{\pgfqpoint{3.429108in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{3.430542in}{0.636073in}}%
\pgfpathlineto{\pgfqpoint{3.431976in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{3.433410in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{3.434844in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{3.436278in}{0.631540in}}%
\pgfpathlineto{\pgfqpoint{3.437712in}{0.638909in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{0.635344in}}%
\pgfpathlineto{\pgfqpoint{3.440580in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{3.442014in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{3.443448in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{3.444882in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{3.446316in}{0.631375in}}%
\pgfpathlineto{\pgfqpoint{3.449184in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{3.450618in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{3.453486in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{3.457788in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{3.459222in}{0.630646in}}%
\pgfpathlineto{\pgfqpoint{3.460656in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{3.462090in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{3.463524in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{3.464958in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{3.466392in}{0.632019in}}%
\pgfpathlineto{\pgfqpoint{3.467826in}{0.630919in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{3.470694in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{3.472128in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{0.635983in}}%
\pgfpathlineto{\pgfqpoint{3.474996in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{3.476430in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{3.477864in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{3.479298in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{3.480732in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{3.482166in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{3.483600in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{3.485034in}{0.637343in}}%
\pgfpathlineto{\pgfqpoint{3.486467in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{3.487901in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{3.489335in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{3.490769in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{3.492203in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{3.495071in}{0.632975in}}%
\pgfpathlineto{\pgfqpoint{3.496505in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{3.497939in}{0.634770in}}%
\pgfpathlineto{\pgfqpoint{3.499373in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{3.500807in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{3.502241in}{0.639782in}}%
\pgfpathlineto{\pgfqpoint{3.503675in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{3.505109in}{0.646043in}}%
\pgfpathlineto{\pgfqpoint{3.506543in}{0.635538in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{3.509411in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{3.510845in}{0.634182in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{0.634554in}}%
\pgfpathlineto{\pgfqpoint{3.513713in}{0.632889in}}%
\pgfpathlineto{\pgfqpoint{3.515147in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{3.516581in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{3.518015in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{3.519449in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{3.520883in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{3.522317in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{3.523751in}{0.635284in}}%
\pgfpathlineto{\pgfqpoint{3.525185in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{3.526619in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{3.528053in}{0.630434in}}%
\pgfpathlineto{\pgfqpoint{3.529487in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{3.530921in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{3.532355in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{3.533789in}{0.632843in}}%
\pgfpathlineto{\pgfqpoint{3.535223in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{3.536657in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{3.538091in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{3.539525in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{3.540959in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{3.542393in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{3.543827in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{3.545261in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{3.546695in}{0.632588in}}%
\pgfpathlineto{\pgfqpoint{3.548129in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{3.550997in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{3.552431in}{0.633284in}}%
\pgfpathlineto{\pgfqpoint{3.553865in}{0.633391in}}%
\pgfpathlineto{\pgfqpoint{3.555299in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{3.556733in}{0.651346in}}%
\pgfpathlineto{\pgfqpoint{3.558166in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{0.632650in}}%
\pgfpathlineto{\pgfqpoint{3.561034in}{0.635742in}}%
\pgfpathlineto{\pgfqpoint{3.562468in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{3.563902in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{3.566770in}{0.631104in}}%
\pgfpathlineto{\pgfqpoint{3.568204in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{3.569638in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.571072in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{3.573940in}{0.635614in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{3.576808in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{3.578242in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{3.579676in}{0.631273in}}%
\pgfpathlineto{\pgfqpoint{3.581110in}{0.636751in}}%
\pgfpathlineto{\pgfqpoint{3.582544in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{3.583978in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{3.585412in}{0.630717in}}%
\pgfpathlineto{\pgfqpoint{3.586846in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{3.588280in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{0.630743in}}%
\pgfpathlineto{\pgfqpoint{3.591148in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{3.592582in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{3.594016in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{3.595450in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{3.596884in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{3.599752in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{3.601186in}{0.633220in}}%
\pgfpathlineto{\pgfqpoint{3.602620in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{3.604054in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{3.605488in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{3.606922in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{3.608356in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{3.609790in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{3.611224in}{0.634705in}}%
\pgfpathlineto{\pgfqpoint{3.612658in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{3.614092in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{3.615526in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{3.616960in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{3.618394in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{3.619828in}{0.634803in}}%
\pgfpathlineto{\pgfqpoint{3.621262in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{3.622696in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{3.624130in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{3.625564in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{3.626998in}{0.630388in}}%
\pgfpathlineto{\pgfqpoint{3.628431in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{3.629865in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{3.631299in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{3.632733in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{3.634167in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{3.635601in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{3.637035in}{0.634694in}}%
\pgfpathlineto{\pgfqpoint{3.638469in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{3.639903in}{0.632528in}}%
\pgfpathlineto{\pgfqpoint{3.641337in}{0.633718in}}%
\pgfpathlineto{\pgfqpoint{3.642771in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{0.633568in}}%
\pgfpathlineto{\pgfqpoint{3.647073in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{3.648507in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.649941in}{0.634308in}}%
\pgfpathlineto{\pgfqpoint{3.651375in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{3.652809in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{3.654243in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{3.655677in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{0.631497in}}%
\pgfpathlineto{\pgfqpoint{3.658545in}{0.635344in}}%
\pgfpathlineto{\pgfqpoint{3.659979in}{0.636502in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{0.631976in}}%
\pgfpathlineto{\pgfqpoint{3.662847in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{3.664281in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{3.665715in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{3.667149in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.668583in}{0.632701in}}%
\pgfpathlineto{\pgfqpoint{3.670017in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{3.671451in}{0.631053in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{3.674319in}{0.631800in}}%
\pgfpathlineto{\pgfqpoint{3.675753in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{3.677187in}{0.636678in}}%
\pgfpathlineto{\pgfqpoint{3.678621in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{3.681489in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{3.684357in}{0.637007in}}%
\pgfpathlineto{\pgfqpoint{3.685791in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{3.687225in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{3.688659in}{0.642158in}}%
\pgfpathlineto{\pgfqpoint{3.690093in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{3.691527in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{3.692961in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{3.694395in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{3.695829in}{0.632295in}}%
\pgfpathlineto{\pgfqpoint{3.697263in}{0.630646in}}%
\pgfpathlineto{\pgfqpoint{3.698697in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{3.700130in}{0.631222in}}%
\pgfpathlineto{\pgfqpoint{3.701564in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{3.702998in}{0.632043in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{0.633331in}}%
\pgfpathlineto{\pgfqpoint{3.707300in}{0.630822in}}%
\pgfpathlineto{\pgfqpoint{3.708734in}{0.631404in}}%
\pgfpathlineto{\pgfqpoint{3.710168in}{0.634659in}}%
\pgfpathlineto{\pgfqpoint{3.711602in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{3.713036in}{0.629494in}}%
\pgfpathlineto{\pgfqpoint{3.714470in}{0.633317in}}%
\pgfpathlineto{\pgfqpoint{3.715904in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{3.717338in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{3.718772in}{0.642028in}}%
\pgfpathlineto{\pgfqpoint{3.720206in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{3.723074in}{0.630794in}}%
\pgfpathlineto{\pgfqpoint{3.724508in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{3.727376in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{3.728810in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{3.730244in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{0.630345in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{3.734546in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{3.735980in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{3.737414in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{3.738848in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{3.740282in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{3.743150in}{0.631750in}}%
\pgfpathlineto{\pgfqpoint{3.744584in}{0.633678in}}%
\pgfpathlineto{\pgfqpoint{3.746018in}{0.632574in}}%
\pgfpathlineto{\pgfqpoint{3.747452in}{0.634752in}}%
\pgfpathlineto{\pgfqpoint{3.748886in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{3.750320in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{3.751754in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{3.753188in}{0.636740in}}%
\pgfpathlineto{\pgfqpoint{3.754622in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{3.756056in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{3.757490in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{3.760358in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{3.761792in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{3.763226in}{0.633876in}}%
\pgfpathlineto{\pgfqpoint{3.764660in}{0.631189in}}%
\pgfpathlineto{\pgfqpoint{3.766094in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{0.630685in}}%
\pgfpathlineto{\pgfqpoint{3.768962in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{3.770395in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{3.773263in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{3.778999in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{3.780433in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{3.781867in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{3.784735in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{3.786169in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{3.787603in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{3.789037in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{3.790471in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{3.791905in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{3.793339in}{0.632935in}}%
\pgfpathlineto{\pgfqpoint{3.794773in}{0.634470in}}%
\pgfpathlineto{\pgfqpoint{3.796207in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{3.797641in}{0.633126in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{3.800509in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{3.801943in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{3.803377in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{3.804811in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{3.806245in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{3.807679in}{0.629670in}}%
\pgfpathlineto{\pgfqpoint{3.809113in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{3.810547in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{3.811981in}{0.633317in}}%
\pgfpathlineto{\pgfqpoint{3.813415in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{3.814849in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{3.816283in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{3.817717in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{3.819151in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{3.820585in}{0.638892in}}%
\pgfpathlineto{\pgfqpoint{3.822019in}{0.631643in}}%
\pgfpathlineto{\pgfqpoint{3.823453in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{3.824887in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{3.826321in}{0.634873in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{3.829189in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{3.830623in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{0.631708in}}%
\pgfpathlineto{\pgfqpoint{3.833491in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{3.834925in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{3.837793in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{3.839227in}{0.639796in}}%
\pgfpathlineto{\pgfqpoint{3.840661in}{0.633409in}}%
\pgfpathlineto{\pgfqpoint{3.842094in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{3.843528in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{3.844962in}{0.634006in}}%
\pgfpathlineto{\pgfqpoint{3.846396in}{0.632400in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{0.634774in}}%
\pgfpathlineto{\pgfqpoint{3.849264in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{3.850698in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{3.852132in}{0.631522in}}%
\pgfpathlineto{\pgfqpoint{3.853566in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{0.630287in}}%
\pgfpathlineto{\pgfqpoint{3.856434in}{0.634383in}}%
\pgfpathlineto{\pgfqpoint{3.857868in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{3.859302in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{3.860736in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{3.862170in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{3.863604in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{3.865038in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{3.866472in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{3.867906in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{3.869340in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{3.872208in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{3.873642in}{0.634550in}}%
\pgfpathlineto{\pgfqpoint{3.875076in}{0.630869in}}%
\pgfpathlineto{\pgfqpoint{3.876510in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{3.877944in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{3.879378in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{3.880812in}{0.634548in}}%
\pgfpathlineto{\pgfqpoint{3.882246in}{0.633042in}}%
\pgfpathlineto{\pgfqpoint{3.883680in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{3.885114in}{0.634617in}}%
\pgfpathlineto{\pgfqpoint{3.886548in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{0.641510in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{3.892284in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.893718in}{0.630643in}}%
\pgfpathlineto{\pgfqpoint{3.895152in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{3.896586in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{3.898020in}{0.632506in}}%
\pgfpathlineto{\pgfqpoint{3.899454in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{3.900888in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{3.902322in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{3.903756in}{0.634673in}}%
\pgfpathlineto{\pgfqpoint{3.906624in}{0.631079in}}%
\pgfpathlineto{\pgfqpoint{3.908058in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{3.909492in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{3.910926in}{0.630392in}}%
\pgfpathlineto{\pgfqpoint{3.912359in}{0.632740in}}%
\pgfpathlineto{\pgfqpoint{3.913793in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{0.636804in}}%
\pgfpathlineto{\pgfqpoint{3.916661in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{3.918095in}{0.632380in}}%
\pgfpathlineto{\pgfqpoint{3.919529in}{0.630778in}}%
\pgfpathlineto{\pgfqpoint{3.920963in}{0.631501in}}%
\pgfpathlineto{\pgfqpoint{3.922397in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{3.923831in}{0.630262in}}%
\pgfpathlineto{\pgfqpoint{3.925265in}{0.632316in}}%
\pgfpathlineto{\pgfqpoint{3.926699in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{3.928133in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{3.929567in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{3.931001in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{3.933869in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{3.935303in}{0.631483in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{3.938171in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{3.939605in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{3.941039in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{3.942473in}{0.632074in}}%
\pgfpathlineto{\pgfqpoint{3.943907in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{3.946775in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{3.948209in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{3.949643in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{3.951077in}{0.636389in}}%
\pgfpathlineto{\pgfqpoint{3.952511in}{0.636707in}}%
\pgfpathlineto{\pgfqpoint{3.953945in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{3.955379in}{0.635311in}}%
\pgfpathlineto{\pgfqpoint{3.956813in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{3.958247in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{3.959681in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{3.961115in}{0.633052in}}%
\pgfpathlineto{\pgfqpoint{3.962549in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{3.963983in}{0.633489in}}%
\pgfpathlineto{\pgfqpoint{3.965417in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{3.966851in}{0.631046in}}%
\pgfpathlineto{\pgfqpoint{3.968285in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{3.969719in}{0.633106in}}%
\pgfpathlineto{\pgfqpoint{3.971153in}{0.632440in}}%
\pgfpathlineto{\pgfqpoint{3.972587in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{3.974021in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{3.975455in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{3.976889in}{0.631379in}}%
\pgfpathlineto{\pgfqpoint{3.978323in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{3.979757in}{0.634602in}}%
\pgfpathlineto{\pgfqpoint{3.981191in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{3.982625in}{0.633401in}}%
\pgfpathlineto{\pgfqpoint{3.984058in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{3.985492in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{3.986926in}{0.631959in}}%
\pgfpathlineto{\pgfqpoint{3.988360in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{0.635340in}}%
\pgfpathlineto{\pgfqpoint{3.991228in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{3.992662in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{3.994096in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{3.995530in}{0.631579in}}%
\pgfpathlineto{\pgfqpoint{3.996964in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{3.998398in}{0.637373in}}%
\pgfpathlineto{\pgfqpoint{3.999832in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{4.001266in}{0.630778in}}%
\pgfpathlineto{\pgfqpoint{4.004134in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{4.005568in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{4.007002in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{4.008436in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{4.009870in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{0.630768in}}%
\pgfpathlineto{\pgfqpoint{4.012738in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{4.014172in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{4.015606in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{4.017040in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{0.641037in}}%
\pgfpathlineto{\pgfqpoint{4.019908in}{0.631441in}}%
\pgfpathlineto{\pgfqpoint{4.021342in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{4.022776in}{0.643383in}}%
\pgfpathlineto{\pgfqpoint{4.024210in}{0.634024in}}%
\pgfpathlineto{\pgfqpoint{4.025644in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{4.027078in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{4.028512in}{0.632272in}}%
\pgfpathlineto{\pgfqpoint{4.029946in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{4.031380in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{4.032814in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.034248in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{4.037116in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{4.038550in}{0.631240in}}%
\pgfpathlineto{\pgfqpoint{4.039984in}{0.633188in}}%
\pgfpathlineto{\pgfqpoint{4.041418in}{0.630607in}}%
\pgfpathlineto{\pgfqpoint{4.042852in}{0.640261in}}%
\pgfpathlineto{\pgfqpoint{4.044286in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{4.045720in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{4.047154in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{4.048588in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{4.050022in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{4.051456in}{0.630486in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{4.054323in}{0.632129in}}%
\pgfpathlineto{\pgfqpoint{4.055757in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{4.058625in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{4.060059in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{4.061493in}{0.630873in}}%
\pgfpathlineto{\pgfqpoint{4.064361in}{0.630474in}}%
\pgfpathlineto{\pgfqpoint{4.065795in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{4.067229in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{4.068663in}{0.634695in}}%
\pgfpathlineto{\pgfqpoint{4.070097in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{4.071531in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{4.072965in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{4.074399in}{0.631187in}}%
\pgfpathlineto{\pgfqpoint{4.075833in}{0.634449in}}%
\pgfpathlineto{\pgfqpoint{4.078701in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{4.081569in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{4.083003in}{0.629317in}}%
\pgfpathlineto{\pgfqpoint{4.084437in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{4.085871in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{4.087305in}{0.631016in}}%
\pgfpathlineto{\pgfqpoint{4.088739in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{4.090173in}{0.631742in}}%
\pgfpathlineto{\pgfqpoint{4.091607in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{4.093041in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{4.094475in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{4.095909in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{4.097343in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{4.098777in}{0.629969in}}%
\pgfpathlineto{\pgfqpoint{4.100211in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{4.101645in}{0.633788in}}%
\pgfpathlineto{\pgfqpoint{4.103079in}{0.634658in}}%
\pgfpathlineto{\pgfqpoint{4.104513in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{4.105947in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{4.107381in}{0.638143in}}%
\pgfpathlineto{\pgfqpoint{4.108815in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{4.111683in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{4.113117in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{4.114551in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{4.117419in}{0.635686in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{4.120287in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{4.121721in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{4.124589in}{0.638966in}}%
\pgfpathlineto{\pgfqpoint{4.126022in}{0.633763in}}%
\pgfpathlineto{\pgfqpoint{4.127456in}{0.634458in}}%
\pgfpathlineto{\pgfqpoint{4.128890in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{4.130324in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{4.131758in}{0.637751in}}%
\pgfpathlineto{\pgfqpoint{4.133192in}{0.630676in}}%
\pgfpathlineto{\pgfqpoint{4.134626in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{4.136060in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{4.137494in}{0.632753in}}%
\pgfpathlineto{\pgfqpoint{4.138928in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{4.140362in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{4.141796in}{0.635884in}}%
\pgfpathlineto{\pgfqpoint{4.143230in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{4.144664in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{4.146098in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{4.147532in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{4.148966in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{0.631524in}}%
\pgfpathlineto{\pgfqpoint{4.151834in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{4.153268in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{4.154702in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{4.156136in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{4.157570in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{4.159004in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{4.160438in}{0.631382in}}%
\pgfpathlineto{\pgfqpoint{4.161872in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{4.163306in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{4.164740in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{4.166174in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{4.167608in}{0.629261in}}%
\pgfpathlineto{\pgfqpoint{4.169042in}{0.629866in}}%
\pgfpathlineto{\pgfqpoint{4.170476in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{4.174778in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{4.176212in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{4.177646in}{0.630226in}}%
\pgfpathlineto{\pgfqpoint{4.179080in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{4.180514in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{4.181948in}{0.631237in}}%
\pgfpathlineto{\pgfqpoint{4.183382in}{0.631355in}}%
\pgfpathlineto{\pgfqpoint{4.184816in}{0.630293in}}%
\pgfpathlineto{\pgfqpoint{4.186250in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{4.187684in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{4.189118in}{0.634491in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{4.191986in}{0.630626in}}%
\pgfpathlineto{\pgfqpoint{4.193420in}{0.640736in}}%
\pgfpathlineto{\pgfqpoint{4.194854in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{4.196288in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{4.197721in}{0.640621in}}%
\pgfpathlineto{\pgfqpoint{4.199155in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{4.200589in}{0.633439in}}%
\pgfpathlineto{\pgfqpoint{4.202023in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{4.203457in}{0.629939in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{0.636117in}}%
\pgfpathlineto{\pgfqpoint{4.206325in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{4.207759in}{0.630985in}}%
\pgfpathlineto{\pgfqpoint{4.209193in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{4.210627in}{0.631525in}}%
\pgfpathlineto{\pgfqpoint{4.212061in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{4.213495in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{4.214929in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{4.217797in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{4.219231in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{4.220665in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{4.224967in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{4.226401in}{0.635238in}}%
\pgfpathlineto{\pgfqpoint{4.227835in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{4.232137in}{0.630523in}}%
\pgfpathlineto{\pgfqpoint{4.233571in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{4.235005in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{4.236439in}{0.635385in}}%
\pgfpathlineto{\pgfqpoint{4.237873in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{4.240741in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{4.242175in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{4.243609in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{4.245043in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{4.246477in}{0.631262in}}%
\pgfpathlineto{\pgfqpoint{4.247911in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{4.249345in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{4.250779in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{4.252213in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{4.253647in}{0.630497in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{4.256515in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{4.257949in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{4.259383in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{4.260817in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{4.262251in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{4.263685in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{4.265119in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{4.266553in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{4.267986in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{4.270854in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{4.273722in}{0.630557in}}%
\pgfpathlineto{\pgfqpoint{4.275156in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{4.276590in}{0.632683in}}%
\pgfpathlineto{\pgfqpoint{4.278024in}{0.633124in}}%
\pgfpathlineto{\pgfqpoint{4.279458in}{0.634143in}}%
\pgfpathlineto{\pgfqpoint{4.280892in}{0.630096in}}%
\pgfpathlineto{\pgfqpoint{4.282326in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{4.283760in}{0.635002in}}%
\pgfpathlineto{\pgfqpoint{4.285194in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{4.286628in}{0.630371in}}%
\pgfpathlineto{\pgfqpoint{4.288062in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{4.289496in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{4.290930in}{0.631490in}}%
\pgfpathlineto{\pgfqpoint{4.292364in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{4.293798in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{4.295232in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{4.296666in}{0.631068in}}%
\pgfpathlineto{\pgfqpoint{4.298100in}{0.630484in}}%
\pgfpathlineto{\pgfqpoint{4.299534in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{4.300968in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{4.302402in}{0.631209in}}%
\pgfpathlineto{\pgfqpoint{4.303836in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{4.306704in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{4.308138in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{4.309572in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{4.311006in}{0.630547in}}%
\pgfpathlineto{\pgfqpoint{4.312440in}{0.634851in}}%
\pgfpathlineto{\pgfqpoint{4.313874in}{0.631534in}}%
\pgfpathlineto{\pgfqpoint{4.315308in}{0.630450in}}%
\pgfpathlineto{\pgfqpoint{4.316742in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{4.318176in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{4.319610in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{4.321044in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{0.631155in}}%
\pgfpathlineto{\pgfqpoint{4.325346in}{0.630685in}}%
\pgfpathlineto{\pgfqpoint{4.326780in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{4.328214in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{4.329648in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{4.331082in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{4.332516in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{4.333950in}{0.632230in}}%
\pgfpathlineto{\pgfqpoint{4.336818in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{4.338252in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{4.339685in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{4.341119in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{4.342553in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{4.343987in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{4.345421in}{0.629920in}}%
\pgfpathlineto{\pgfqpoint{4.346855in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{4.349723in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{4.351157in}{0.640853in}}%
\pgfpathlineto{\pgfqpoint{4.352591in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{4.354025in}{0.632665in}}%
\pgfpathlineto{\pgfqpoint{4.355459in}{0.631126in}}%
\pgfpathlineto{\pgfqpoint{4.356893in}{0.631204in}}%
\pgfpathlineto{\pgfqpoint{4.358327in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{4.359761in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{4.361195in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{4.362629in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{4.364063in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{4.365497in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{4.366931in}{0.632069in}}%
\pgfpathlineto{\pgfqpoint{4.369799in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{4.371233in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{4.372667in}{0.630792in}}%
\pgfpathlineto{\pgfqpoint{4.374101in}{0.632701in}}%
\pgfpathlineto{\pgfqpoint{4.375535in}{0.631322in}}%
\pgfpathlineto{\pgfqpoint{4.376969in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{4.378403in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{4.379837in}{0.629746in}}%
\pgfpathlineto{\pgfqpoint{4.381271in}{0.631009in}}%
\pgfpathlineto{\pgfqpoint{4.382705in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.384139in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{4.387007in}{0.632733in}}%
\pgfpathlineto{\pgfqpoint{4.389875in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{4.391309in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{4.392743in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{4.394177in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{4.395611in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{4.398479in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{4.399913in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{4.401347in}{0.632783in}}%
\pgfpathlineto{\pgfqpoint{4.402781in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{4.404215in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{4.405649in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{4.408517in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{4.409950in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{4.411384in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{4.414252in}{0.631587in}}%
\pgfpathlineto{\pgfqpoint{4.415686in}{0.631095in}}%
\pgfpathlineto{\pgfqpoint{4.417120in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{4.418554in}{0.630973in}}%
\pgfpathlineto{\pgfqpoint{4.419988in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{4.421422in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{4.422856in}{0.630870in}}%
\pgfpathlineto{\pgfqpoint{4.424290in}{0.629119in}}%
\pgfpathlineto{\pgfqpoint{4.425724in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{4.428592in}{0.630067in}}%
\pgfpathlineto{\pgfqpoint{4.430026in}{0.635661in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{4.432894in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{4.434328in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{4.435762in}{0.632470in}}%
\pgfpathlineto{\pgfqpoint{4.437196in}{0.632793in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{0.631146in}}%
\pgfpathlineto{\pgfqpoint{4.440064in}{0.632483in}}%
\pgfpathlineto{\pgfqpoint{4.441498in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{4.442932in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{4.444366in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{4.445800in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{4.447234in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{4.448668in}{0.629555in}}%
\pgfpathlineto{\pgfqpoint{4.450102in}{0.631435in}}%
\pgfpathlineto{\pgfqpoint{4.451536in}{0.629069in}}%
\pgfpathlineto{\pgfqpoint{4.452970in}{0.633330in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{4.455838in}{0.631522in}}%
\pgfpathlineto{\pgfqpoint{4.457272in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{4.458706in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{4.461574in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{4.463008in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{4.464442in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{4.465876in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{4.467310in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{4.470178in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{4.471612in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{4.473046in}{0.629554in}}%
\pgfpathlineto{\pgfqpoint{4.474480in}{0.629958in}}%
\pgfpathlineto{\pgfqpoint{4.475914in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{4.477348in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{4.478782in}{0.633211in}}%
\pgfpathlineto{\pgfqpoint{4.480216in}{0.632793in}}%
\pgfpathlineto{\pgfqpoint{4.481649in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{4.483083in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{4.484517in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{4.485951in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{4.487385in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{4.488819in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{4.490253in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{4.491687in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{4.493121in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{4.494555in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{4.495989in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{4.497423in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{4.498857in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{4.500291in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{4.501725in}{0.633892in}}%
\pgfpathlineto{\pgfqpoint{4.503159in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{4.504593in}{0.633443in}}%
\pgfpathlineto{\pgfqpoint{4.506027in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{4.507461in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{4.510329in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{4.513197in}{0.635157in}}%
\pgfpathlineto{\pgfqpoint{4.514631in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{4.516065in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{4.517499in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{4.518933in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{4.520367in}{0.629303in}}%
\pgfpathlineto{\pgfqpoint{4.521801in}{0.634379in}}%
\pgfpathlineto{\pgfqpoint{4.523235in}{0.633594in}}%
\pgfpathlineto{\pgfqpoint{4.524669in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{4.526103in}{0.631390in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{4.528971in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{4.530405in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{4.531839in}{0.629997in}}%
\pgfpathlineto{\pgfqpoint{4.533273in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{4.536141in}{0.631507in}}%
\pgfpathlineto{\pgfqpoint{4.537575in}{0.630024in}}%
\pgfpathlineto{\pgfqpoint{4.540443in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{4.541877in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{4.543311in}{0.630283in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{0.629530in}}%
\pgfpathlineto{\pgfqpoint{4.546179in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{4.547613in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{4.549047in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{4.550481in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{4.551914in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{4.553348in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{4.554782in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{4.556216in}{0.631438in}}%
\pgfpathlineto{\pgfqpoint{4.557650in}{0.630259in}}%
\pgfpathlineto{\pgfqpoint{4.559084in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{4.560518in}{0.629412in}}%
\pgfpathlineto{\pgfqpoint{4.561952in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{4.563386in}{0.631682in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{0.632065in}}%
\pgfpathlineto{\pgfqpoint{4.566254in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{4.567688in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{4.569122in}{0.629677in}}%
\pgfpathlineto{\pgfqpoint{4.570556in}{0.630654in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{4.573424in}{0.630513in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{0.631273in}}%
\pgfpathlineto{\pgfqpoint{4.577726in}{0.630547in}}%
\pgfpathlineto{\pgfqpoint{4.579160in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{4.580594in}{0.631848in}}%
\pgfpathlineto{\pgfqpoint{4.582028in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{4.583462in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{4.584896in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{0.633247in}}%
\pgfpathlineto{\pgfqpoint{4.587764in}{0.631750in}}%
\pgfpathlineto{\pgfqpoint{4.589198in}{0.632376in}}%
\pgfpathlineto{\pgfqpoint{4.590632in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{4.592066in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{0.633108in}}%
\pgfpathlineto{\pgfqpoint{4.594934in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{4.596368in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{4.597802in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{4.599236in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{4.600670in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{4.602104in}{0.633273in}}%
\pgfpathlineto{\pgfqpoint{4.603538in}{0.632120in}}%
\pgfpathlineto{\pgfqpoint{4.606406in}{0.633124in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{4.609274in}{0.629802in}}%
\pgfpathlineto{\pgfqpoint{4.610708in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{4.612142in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{4.613576in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{0.631053in}}%
\pgfpathlineto{\pgfqpoint{4.616444in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{4.617878in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{4.619312in}{0.631354in}}%
\pgfpathlineto{\pgfqpoint{4.620746in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{4.622180in}{0.644793in}}%
\pgfpathlineto{\pgfqpoint{4.623613in}{0.631336in}}%
\pgfpathlineto{\pgfqpoint{4.625047in}{0.632164in}}%
\pgfpathlineto{\pgfqpoint{4.626481in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{4.627915in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{4.629349in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{4.630783in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{4.632217in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{4.633651in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{4.635085in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{4.636519in}{0.629637in}}%
\pgfpathlineto{\pgfqpoint{4.637953in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{4.639387in}{0.631365in}}%
\pgfpathlineto{\pgfqpoint{4.640821in}{0.633491in}}%
\pgfpathlineto{\pgfqpoint{4.643689in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{4.645123in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{4.646557in}{0.631654in}}%
\pgfpathlineto{\pgfqpoint{4.647991in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{4.649425in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{4.650859in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{4.652293in}{0.633382in}}%
\pgfpathlineto{\pgfqpoint{4.653727in}{0.630920in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{4.656595in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{0.629780in}}%
\pgfpathlineto{\pgfqpoint{4.659463in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{4.660897in}{0.631031in}}%
\pgfpathlineto{\pgfqpoint{4.662331in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{4.663765in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{4.665199in}{0.630787in}}%
\pgfpathlineto{\pgfqpoint{4.666633in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{4.668067in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{0.630055in}}%
\pgfpathlineto{\pgfqpoint{4.673803in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{4.675237in}{0.638294in}}%
\pgfpathlineto{\pgfqpoint{4.676671in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{4.678105in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{4.679539in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{4.680973in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{4.682407in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{4.683841in}{0.632316in}}%
\pgfpathlineto{\pgfqpoint{4.685275in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{4.686709in}{0.632037in}}%
\pgfpathlineto{\pgfqpoint{4.688143in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{4.691011in}{0.628639in}}%
\pgfpathlineto{\pgfqpoint{4.692445in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{4.693878in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{4.696746in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{4.698180in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{4.699614in}{0.630180in}}%
\pgfpathlineto{\pgfqpoint{4.701048in}{0.629990in}}%
\pgfpathlineto{\pgfqpoint{4.702482in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{4.703916in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{4.706784in}{0.628885in}}%
\pgfpathlineto{\pgfqpoint{4.708218in}{0.640947in}}%
\pgfpathlineto{\pgfqpoint{4.709652in}{0.632624in}}%
\pgfpathlineto{\pgfqpoint{4.711086in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{4.713954in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{4.715388in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{4.716822in}{0.635367in}}%
\pgfpathlineto{\pgfqpoint{4.718256in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{4.719690in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{4.721124in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{4.722558in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{4.723992in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{4.725426in}{0.642220in}}%
\pgfpathlineto{\pgfqpoint{4.726860in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{4.728294in}{0.632919in}}%
\pgfpathlineto{\pgfqpoint{4.729728in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{4.731162in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{4.732596in}{0.630339in}}%
\pgfpathlineto{\pgfqpoint{4.734030in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{4.735464in}{0.630332in}}%
\pgfpathlineto{\pgfqpoint{4.736898in}{0.631163in}}%
\pgfpathlineto{\pgfqpoint{4.738332in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{4.739766in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{4.741200in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{4.742634in}{0.631806in}}%
\pgfpathlineto{\pgfqpoint{4.744068in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{4.745502in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{4.746936in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{4.748370in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{4.749804in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{0.628943in}}%
\pgfpathlineto{\pgfqpoint{4.752672in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{4.754106in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{4.755540in}{0.631150in}}%
\pgfpathlineto{\pgfqpoint{4.756974in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{4.758408in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{4.759842in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{0.629812in}}%
\pgfpathlineto{\pgfqpoint{4.764144in}{0.631090in}}%
\pgfpathlineto{\pgfqpoint{4.765577in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{4.767011in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{4.768445in}{0.634713in}}%
\pgfpathlineto{\pgfqpoint{4.769879in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{4.771313in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{4.772747in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{4.777049in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{4.778483in}{0.630746in}}%
\pgfpathlineto{\pgfqpoint{4.779917in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{4.781351in}{0.629996in}}%
\pgfpathlineto{\pgfqpoint{4.782785in}{0.630541in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{4.785653in}{0.629724in}}%
\pgfpathlineto{\pgfqpoint{4.787087in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{4.788521in}{0.630740in}}%
\pgfpathlineto{\pgfqpoint{4.789955in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{4.791389in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{4.792823in}{0.629813in}}%
\pgfpathlineto{\pgfqpoint{4.794257in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{4.795691in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{4.797125in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{4.798559in}{0.629875in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{4.801427in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{4.802861in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{4.805729in}{0.631763in}}%
\pgfpathlineto{\pgfqpoint{4.807163in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{4.808597in}{0.630162in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{0.630083in}}%
\pgfpathlineto{\pgfqpoint{4.811465in}{0.629845in}}%
\pgfpathlineto{\pgfqpoint{4.812899in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{0.629022in}}%
\pgfpathlineto{\pgfqpoint{4.815767in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{4.817201in}{0.630969in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{4.820069in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{4.822937in}{0.631593in}}%
\pgfpathlineto{\pgfqpoint{4.824371in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{4.825805in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{4.827239in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{4.828673in}{0.629864in}}%
\pgfpathlineto{\pgfqpoint{4.830107in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{4.831541in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{4.832975in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{4.834409in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{4.835842in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{4.837276in}{0.630227in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{4.841578in}{0.632549in}}%
\pgfpathlineto{\pgfqpoint{4.843012in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{4.844446in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{4.845880in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{4.848748in}{0.629379in}}%
\pgfpathlineto{\pgfqpoint{4.850182in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{4.851616in}{0.631749in}}%
\pgfpathlineto{\pgfqpoint{4.853050in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{4.854484in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{4.855918in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{4.857352in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{4.858786in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{4.860220in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{4.861654in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{4.863088in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{4.864522in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{4.865956in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{4.867390in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{4.868824in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{4.870258in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{4.871692in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{4.873126in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{4.874560in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{4.875994in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{4.877428in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{4.878862in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{4.880296in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{4.881730in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{4.883164in}{0.629240in}}%
\pgfpathlineto{\pgfqpoint{4.886032in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{4.887466in}{0.633257in}}%
\pgfpathlineto{\pgfqpoint{4.888900in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{4.890334in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{4.891768in}{0.630288in}}%
\pgfpathlineto{\pgfqpoint{4.893202in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{4.894636in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{4.896070in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{4.897504in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{4.898938in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{4.900372in}{0.630664in}}%
\pgfpathlineto{\pgfqpoint{4.901806in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{4.903240in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{4.904674in}{0.630067in}}%
\pgfpathlineto{\pgfqpoint{4.906108in}{0.628637in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{4.908975in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{4.910409in}{0.630271in}}%
\pgfpathlineto{\pgfqpoint{4.911843in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.913277in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{4.914711in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{4.916145in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{4.917579in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{4.920447in}{0.629304in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{4.923315in}{0.628995in}}%
\pgfpathlineto{\pgfqpoint{4.924749in}{0.629215in}}%
\pgfpathlineto{\pgfqpoint{4.926183in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{4.927617in}{0.629616in}}%
\pgfpathlineto{\pgfqpoint{4.929051in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{4.930485in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{4.931919in}{0.628705in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{0.629593in}}%
\pgfpathlineto{\pgfqpoint{4.934787in}{0.630344in}}%
\pgfpathlineto{\pgfqpoint{4.936221in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{4.937655in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{4.941957in}{0.630633in}}%
\pgfpathlineto{\pgfqpoint{4.943391in}{0.629045in}}%
\pgfpathlineto{\pgfqpoint{4.944825in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{4.946259in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{4.947693in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{4.949127in}{0.629203in}}%
\pgfpathlineto{\pgfqpoint{4.950561in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{4.951995in}{0.629334in}}%
\pgfpathlineto{\pgfqpoint{4.953429in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{4.954863in}{0.641957in}}%
\pgfpathlineto{\pgfqpoint{4.956297in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{4.957731in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{4.959165in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{4.960599in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{4.962033in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{4.964901in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{4.966335in}{0.630197in}}%
\pgfpathlineto{\pgfqpoint{4.967769in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{4.972071in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{4.973505in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{4.974939in}{0.629342in}}%
\pgfpathlineto{\pgfqpoint{4.976373in}{0.630087in}}%
\pgfpathlineto{\pgfqpoint{4.977806in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{4.979240in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{4.980674in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{4.982108in}{0.629558in}}%
\pgfpathlineto{\pgfqpoint{4.983542in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{4.984976in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{4.986410in}{0.629738in}}%
\pgfpathlineto{\pgfqpoint{4.987844in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.989278in}{0.629028in}}%
\pgfpathlineto{\pgfqpoint{4.990712in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{0.629086in}}%
\pgfpathlineto{\pgfqpoint{4.993580in}{0.630783in}}%
\pgfpathlineto{\pgfqpoint{4.995014in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{4.996448in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{4.997882in}{0.629137in}}%
\pgfpathlineto{\pgfqpoint{4.999316in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{5.000750in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{5.002184in}{0.633038in}}%
\pgfpathlineto{\pgfqpoint{5.003618in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{5.005052in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{5.006486in}{0.630793in}}%
\pgfpathlineto{\pgfqpoint{5.007920in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{5.009354in}{0.629366in}}%
\pgfpathlineto{\pgfqpoint{5.010788in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{5.012222in}{0.629783in}}%
\pgfpathlineto{\pgfqpoint{5.013656in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{5.015090in}{0.631493in}}%
\pgfpathlineto{\pgfqpoint{5.016524in}{0.629920in}}%
\pgfpathlineto{\pgfqpoint{5.017958in}{0.631605in}}%
\pgfpathlineto{\pgfqpoint{5.019392in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{5.020826in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{0.629930in}}%
\pgfpathlineto{\pgfqpoint{5.023694in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{5.025128in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{5.026562in}{0.630545in}}%
\pgfpathlineto{\pgfqpoint{5.027996in}{0.635080in}}%
\pgfpathlineto{\pgfqpoint{5.029430in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{5.030864in}{0.629005in}}%
\pgfpathlineto{\pgfqpoint{5.032298in}{0.633638in}}%
\pgfpathlineto{\pgfqpoint{5.035166in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{5.036600in}{0.631607in}}%
\pgfpathlineto{\pgfqpoint{5.038034in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{5.040902in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{5.043770in}{0.633675in}}%
\pgfpathlineto{\pgfqpoint{5.045204in}{0.634374in}}%
\pgfpathlineto{\pgfqpoint{5.046638in}{0.632049in}}%
\pgfpathlineto{\pgfqpoint{5.048072in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{5.049505in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{5.050939in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.052373in}{0.630356in}}%
\pgfpathlineto{\pgfqpoint{5.053807in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{5.055241in}{0.632529in}}%
\pgfpathlineto{\pgfqpoint{5.056675in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{5.058109in}{0.633175in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{5.060977in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{5.062411in}{0.629121in}}%
\pgfpathlineto{\pgfqpoint{5.063845in}{0.632349in}}%
\pgfpathlineto{\pgfqpoint{5.065279in}{0.630993in}}%
\pgfpathlineto{\pgfqpoint{5.066713in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{5.068147in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{5.069581in}{0.630115in}}%
\pgfpathlineto{\pgfqpoint{5.071015in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{5.072449in}{0.630768in}}%
\pgfpathlineto{\pgfqpoint{5.073883in}{0.630546in}}%
\pgfpathlineto{\pgfqpoint{5.075317in}{0.629324in}}%
\pgfpathlineto{\pgfqpoint{5.078185in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{5.079619in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{5.081053in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{5.082487in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{5.083921in}{0.630032in}}%
\pgfpathlineto{\pgfqpoint{5.085355in}{0.630471in}}%
\pgfpathlineto{\pgfqpoint{5.086789in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{5.088223in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{5.089657in}{0.631011in}}%
\pgfpathlineto{\pgfqpoint{5.091091in}{0.630769in}}%
\pgfpathlineto{\pgfqpoint{5.092525in}{0.629993in}}%
\pgfpathlineto{\pgfqpoint{5.093959in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{5.095393in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{0.632049in}}%
\pgfpathlineto{\pgfqpoint{5.098261in}{0.629232in}}%
\pgfpathlineto{\pgfqpoint{5.099695in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{5.101129in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{5.102563in}{0.632712in}}%
\pgfpathlineto{\pgfqpoint{5.103997in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{5.105431in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{5.108299in}{0.630646in}}%
\pgfpathlineto{\pgfqpoint{5.109733in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{5.111167in}{0.631147in}}%
\pgfpathlineto{\pgfqpoint{5.112601in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{5.114035in}{0.630436in}}%
\pgfpathlineto{\pgfqpoint{5.115469in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{5.116903in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{5.118337in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{5.121204in}{0.630895in}}%
\pgfpathlineto{\pgfqpoint{5.122638in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{5.124072in}{0.630711in}}%
\pgfpathlineto{\pgfqpoint{5.125506in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{5.126940in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{5.128374in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{5.129808in}{0.629341in}}%
\pgfpathlineto{\pgfqpoint{5.131242in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{5.132676in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{5.134110in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{5.135544in}{0.629399in}}%
\pgfpathlineto{\pgfqpoint{5.136978in}{0.631052in}}%
\pgfpathlineto{\pgfqpoint{5.138412in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{5.139846in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{5.141280in}{0.633133in}}%
\pgfpathlineto{\pgfqpoint{5.142714in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{5.144148in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{5.145582in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{5.147016in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{5.148450in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{5.149884in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{5.151318in}{0.631461in}}%
\pgfpathlineto{\pgfqpoint{5.152752in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{5.154186in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{5.155620in}{0.629316in}}%
\pgfpathlineto{\pgfqpoint{5.157054in}{0.631526in}}%
\pgfpathlineto{\pgfqpoint{5.158488in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{5.159922in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{5.162790in}{0.629855in}}%
\pgfpathlineto{\pgfqpoint{5.164224in}{0.629640in}}%
\pgfpathlineto{\pgfqpoint{5.165658in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{5.167092in}{0.630856in}}%
\pgfpathlineto{\pgfqpoint{5.168526in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{5.169960in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{5.172828in}{0.629540in}}%
\pgfpathlineto{\pgfqpoint{5.174262in}{0.629839in}}%
\pgfpathlineto{\pgfqpoint{5.175696in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{5.177130in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{5.178564in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{5.179998in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{5.181432in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{5.182866in}{0.629416in}}%
\pgfpathlineto{\pgfqpoint{5.184300in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{5.187168in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{5.188602in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{5.190036in}{0.629905in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{5.192903in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{5.194337in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{5.195771in}{0.629133in}}%
\pgfpathlineto{\pgfqpoint{5.197205in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{5.198639in}{0.628866in}}%
\pgfpathlineto{\pgfqpoint{5.200073in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{5.201507in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{5.202941in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{5.204375in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{5.205809in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{5.207243in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{5.208677in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{5.210111in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{5.211545in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{5.212979in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{5.214413in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{5.215847in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{5.217281in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{5.218715in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.220149in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{5.223017in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{5.224451in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{5.225885in}{0.630689in}}%
\pgfpathlineto{\pgfqpoint{5.227319in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{5.230187in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{5.231621in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{5.233055in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{5.234489in}{0.633046in}}%
\pgfpathlineto{\pgfqpoint{5.235923in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{5.237357in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{5.238791in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{5.240225in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{5.241659in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.630360in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{0.629654in}}%
\pgfpathlineto{\pgfqpoint{5.247395in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{5.248829in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{5.250263in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{5.251697in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{5.253131in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{5.254565in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{5.255999in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{5.257433in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{5.258867in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{5.260301in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{5.263168in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{0.631278in}}%
\pgfpathlineto{\pgfqpoint{5.266036in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{5.267470in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{5.268904in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{5.270338in}{0.632146in}}%
\pgfpathlineto{\pgfqpoint{5.271772in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{5.273206in}{0.629610in}}%
\pgfpathlineto{\pgfqpoint{5.274640in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.632552in}}%
\pgfpathlineto{\pgfqpoint{5.277508in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{5.278942in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{5.280376in}{0.629838in}}%
\pgfpathlineto{\pgfqpoint{5.283244in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{5.284678in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{5.286112in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{5.287546in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{5.288980in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{5.290414in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{5.291848in}{0.631515in}}%
\pgfpathlineto{\pgfqpoint{5.293282in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.632395in}}%
\pgfpathlineto{\pgfqpoint{5.296150in}{0.632757in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.629085in}}%
\pgfpathlineto{\pgfqpoint{5.299018in}{0.630012in}}%
\pgfpathlineto{\pgfqpoint{5.300452in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{5.301886in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{5.303320in}{0.631567in}}%
\pgfpathlineto{\pgfqpoint{5.304754in}{0.630851in}}%
\pgfpathlineto{\pgfqpoint{5.306188in}{0.631018in}}%
\pgfpathlineto{\pgfqpoint{5.307622in}{0.632101in}}%
\pgfpathlineto{\pgfqpoint{5.309056in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{5.310490in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{0.629908in}}%
\pgfpathlineto{\pgfqpoint{5.313358in}{0.630851in}}%
\pgfpathlineto{\pgfqpoint{5.314792in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{5.316226in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{5.317660in}{0.629544in}}%
\pgfpathlineto{\pgfqpoint{5.319094in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{5.320528in}{0.628980in}}%
\pgfpathlineto{\pgfqpoint{5.321962in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{5.324830in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.629004in}}%
\pgfpathlineto{\pgfqpoint{5.329132in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{5.330566in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.332000in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{5.333433in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{5.334867in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{5.336301in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{5.337735in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{5.339169in}{0.630369in}}%
\pgfpathlineto{\pgfqpoint{5.340603in}{0.631672in}}%
\pgfpathlineto{\pgfqpoint{5.342037in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{5.343471in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{5.344905in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{5.346339in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{5.347773in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{5.349207in}{0.630787in}}%
\pgfpathlineto{\pgfqpoint{5.350641in}{0.630597in}}%
\pgfpathlineto{\pgfqpoint{5.352075in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{5.353509in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{5.354943in}{0.633369in}}%
\pgfpathlineto{\pgfqpoint{5.357811in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{5.359245in}{0.629509in}}%
\pgfpathlineto{\pgfqpoint{5.360679in}{0.629788in}}%
\pgfpathlineto{\pgfqpoint{5.362113in}{0.630512in}}%
\pgfpathlineto{\pgfqpoint{5.363547in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{5.364981in}{0.634823in}}%
\pgfpathlineto{\pgfqpoint{5.366415in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{5.367849in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{5.369283in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{5.370717in}{0.630047in}}%
\pgfpathlineto{\pgfqpoint{5.372151in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{5.373585in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{5.375019in}{0.628806in}}%
\pgfpathlineto{\pgfqpoint{5.376453in}{0.629909in}}%
\pgfpathlineto{\pgfqpoint{5.377887in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{5.379321in}{0.629737in}}%
\pgfpathlineto{\pgfqpoint{5.380755in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{5.382189in}{0.629380in}}%
\pgfpathlineto{\pgfqpoint{5.383623in}{0.629198in}}%
\pgfpathlineto{\pgfqpoint{5.385057in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{5.386491in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{5.387925in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{5.389359in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{5.390793in}{0.629965in}}%
\pgfpathlineto{\pgfqpoint{5.392227in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{5.393661in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{5.395095in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{5.396529in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{5.397963in}{0.630034in}}%
\pgfpathlineto{\pgfqpoint{5.399397in}{0.629193in}}%
\pgfpathlineto{\pgfqpoint{5.400831in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{5.402265in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{5.403699in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{5.405132in}{0.629897in}}%
\pgfpathlineto{\pgfqpoint{5.406566in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{5.408000in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{5.409434in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{5.410868in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{5.412302in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{5.413736in}{0.629486in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{0.633745in}}%
\pgfpathlineto{\pgfqpoint{5.416604in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{5.419472in}{0.631472in}}%
\pgfpathlineto{\pgfqpoint{5.420906in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{5.422340in}{0.629779in}}%
\pgfpathlineto{\pgfqpoint{5.423774in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{5.425208in}{0.629027in}}%
\pgfpathlineto{\pgfqpoint{5.426642in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{5.428076in}{0.632570in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{5.430944in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{5.432378in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{5.433812in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{5.436680in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{5.438114in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{5.439548in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{5.440982in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{5.442416in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{5.443850in}{0.629854in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{5.446718in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{5.448152in}{0.630698in}}%
\pgfpathlineto{\pgfqpoint{5.449586in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{5.451020in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{5.452454in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{5.453888in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{5.455322in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{5.456756in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{5.458190in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{5.459624in}{0.628373in}}%
\pgfpathlineto{\pgfqpoint{5.461058in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{5.462492in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{5.463926in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{5.465360in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{5.466794in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{5.468228in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{5.469662in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{5.471096in}{0.629960in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{5.473964in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{5.475397in}{0.629024in}}%
\pgfpathlineto{\pgfqpoint{5.476831in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{5.478265in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{5.479699in}{0.630001in}}%
\pgfpathlineto{\pgfqpoint{5.481133in}{0.629758in}}%
\pgfpathlineto{\pgfqpoint{5.482567in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{5.484001in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{5.485435in}{0.629109in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{5.488303in}{0.632260in}}%
\pgfpathlineto{\pgfqpoint{5.489737in}{0.630843in}}%
\pgfpathlineto{\pgfqpoint{5.491171in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{5.492605in}{0.628767in}}%
\pgfpathlineto{\pgfqpoint{5.494039in}{0.629744in}}%
\pgfpathlineto{\pgfqpoint{5.495473in}{0.628870in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.629548in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{5.499775in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{5.501209in}{0.630266in}}%
\pgfpathlineto{\pgfqpoint{5.502643in}{0.629005in}}%
\pgfpathlineto{\pgfqpoint{5.504077in}{0.628494in}}%
\pgfpathlineto{\pgfqpoint{5.505511in}{0.629569in}}%
\pgfpathlineto{\pgfqpoint{5.506945in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{5.508379in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{5.509813in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{5.511247in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{5.512681in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{5.514115in}{0.630380in}}%
\pgfpathlineto{\pgfqpoint{5.515549in}{0.630287in}}%
\pgfpathlineto{\pgfqpoint{5.516983in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{5.518417in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{5.519851in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{5.521285in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{5.522719in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.524153in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{5.525587in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{5.527021in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{0.628804in}}%
\pgfpathlineto{\pgfqpoint{5.529889in}{0.629135in}}%
\pgfpathlineto{\pgfqpoint{5.531323in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{5.534191in}{0.631234in}}%
\pgfpathlineto{\pgfqpoint{5.535625in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{5.537059in}{0.629525in}}%
\pgfpathlineto{\pgfqpoint{5.538493in}{0.630641in}}%
\pgfpathlineto{\pgfqpoint{5.539927in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{5.541361in}{0.632078in}}%
\pgfpathlineto{\pgfqpoint{5.542795in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{5.544229in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{5.545663in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{5.547096in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{5.548530in}{0.629054in}}%
\pgfpathlineto{\pgfqpoint{5.549964in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{5.551398in}{0.630263in}}%
\pgfpathlineto{\pgfqpoint{5.552832in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{5.554266in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{5.555700in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{5.557134in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{5.558568in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{5.560002in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{5.561436in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{5.562870in}{0.629495in}}%
\pgfpathlineto{\pgfqpoint{5.564304in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{5.565738in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{5.567172in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{5.570040in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{5.571474in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{5.572908in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{5.574342in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{5.575776in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{5.577210in}{0.629169in}}%
\pgfpathlineto{\pgfqpoint{5.578644in}{0.629255in}}%
\pgfpathlineto{\pgfqpoint{5.580078in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{5.581512in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{5.582946in}{0.630793in}}%
\pgfpathlineto{\pgfqpoint{5.584380in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{5.585814in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{5.587248in}{0.629750in}}%
\pgfpathlineto{\pgfqpoint{5.588682in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{5.590116in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{5.591550in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{5.592984in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{5.594418in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{5.595852in}{0.628910in}}%
\pgfpathlineto{\pgfqpoint{5.597286in}{0.629489in}}%
\pgfpathlineto{\pgfqpoint{5.598720in}{0.629348in}}%
\pgfpathlineto{\pgfqpoint{5.600154in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{5.601588in}{0.630826in}}%
\pgfpathlineto{\pgfqpoint{5.603022in}{0.629834in}}%
\pgfpathlineto{\pgfqpoint{5.604456in}{0.628463in}}%
\pgfpathlineto{\pgfqpoint{5.605890in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{5.607324in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{5.608758in}{0.629348in}}%
\pgfpathlineto{\pgfqpoint{5.611626in}{0.629571in}}%
\pgfpathlineto{\pgfqpoint{5.613060in}{0.628165in}}%
\pgfpathlineto{\pgfqpoint{5.614494in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{5.615928in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{5.617361in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{5.618795in}{0.628301in}}%
\pgfpathlineto{\pgfqpoint{5.620229in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{5.621663in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{5.623097in}{0.628415in}}%
\pgfpathlineto{\pgfqpoint{5.624531in}{0.628776in}}%
\pgfpathlineto{\pgfqpoint{5.625965in}{0.630134in}}%
\pgfpathlineto{\pgfqpoint{5.627399in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{5.628833in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{5.630267in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{5.631701in}{0.629824in}}%
\pgfpathlineto{\pgfqpoint{5.633135in}{0.631977in}}%
\pgfpathlineto{\pgfqpoint{5.634569in}{0.629977in}}%
\pgfpathlineto{\pgfqpoint{5.636003in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{5.637437in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{5.638871in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{5.640305in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{5.641739in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{5.643173in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{5.644607in}{0.629440in}}%
\pgfpathlineto{\pgfqpoint{5.646041in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{5.647475in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{5.648909in}{0.629286in}}%
\pgfpathlineto{\pgfqpoint{5.650343in}{0.629839in}}%
\pgfpathlineto{\pgfqpoint{5.651777in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{5.653211in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{5.654645in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{5.656079in}{0.628578in}}%
\pgfpathlineto{\pgfqpoint{5.657513in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{5.658947in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{5.660381in}{0.628419in}}%
\pgfpathlineto{\pgfqpoint{5.661815in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{5.663249in}{0.628395in}}%
\pgfpathlineto{\pgfqpoint{5.664683in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{5.666117in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{5.667551in}{0.629786in}}%
\pgfpathlineto{\pgfqpoint{5.668985in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{5.671853in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{5.673287in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{5.674721in}{0.629474in}}%
\pgfpathlineto{\pgfqpoint{5.676155in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{5.677589in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{5.680457in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{5.681891in}{0.628921in}}%
\pgfpathlineto{\pgfqpoint{5.683325in}{0.629284in}}%
\pgfpathlineto{\pgfqpoint{5.684759in}{0.629076in}}%
\pgfpathlineto{\pgfqpoint{5.686193in}{0.629431in}}%
\pgfpathlineto{\pgfqpoint{5.689060in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{5.690494in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{5.691928in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{5.693362in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{5.696230in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{5.697664in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{5.699098in}{0.630226in}}%
\pgfpathlineto{\pgfqpoint{5.700532in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{5.701966in}{0.631009in}}%
\pgfpathlineto{\pgfqpoint{5.703400in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{5.704834in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{5.707702in}{0.629317in}}%
\pgfpathlineto{\pgfqpoint{5.709136in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{5.710570in}{0.628910in}}%
\pgfpathlineto{\pgfqpoint{5.712004in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{5.713438in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{5.714872in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{5.717740in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{5.719174in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{5.720608in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{5.723476in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{5.724910in}{0.628977in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.727778in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{5.730646in}{0.628931in}}%
\pgfpathlineto{\pgfqpoint{5.732080in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{5.733514in}{0.629399in}}%
\pgfpathlineto{\pgfqpoint{5.734948in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{5.736382in}{0.628776in}}%
\pgfpathlineto{\pgfqpoint{5.737816in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{5.739250in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{5.740684in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{5.742118in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{5.743552in}{0.629275in}}%
\pgfpathlineto{\pgfqpoint{5.746420in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{5.747854in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{5.749288in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{5.750722in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{5.752156in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{5.753590in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{5.755024in}{0.628444in}}%
\pgfpathlineto{\pgfqpoint{5.756458in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{5.757892in}{0.633473in}}%
\pgfpathlineto{\pgfqpoint{5.759325in}{0.629985in}}%
\pgfpathlineto{\pgfqpoint{5.760759in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{5.762193in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{5.763627in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{5.765061in}{0.630681in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{5.767929in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{5.769363in}{0.629672in}}%
\pgfpathlineto{\pgfqpoint{5.770797in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{5.772231in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{5.773665in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{5.775099in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{5.776533in}{0.629702in}}%
\pgfpathlineto{\pgfqpoint{5.777967in}{0.629515in}}%
\pgfpathlineto{\pgfqpoint{5.779401in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{5.780835in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{5.782269in}{0.628784in}}%
\pgfpathlineto{\pgfqpoint{5.783703in}{0.631530in}}%
\pgfpathlineto{\pgfqpoint{5.785137in}{0.629635in}}%
\pgfpathlineto{\pgfqpoint{5.786571in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{5.789439in}{0.629680in}}%
\pgfpathlineto{\pgfqpoint{5.790873in}{0.629849in}}%
\pgfpathlineto{\pgfqpoint{5.792307in}{0.628929in}}%
\pgfpathlineto{\pgfqpoint{5.793741in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{0.631582in}}%
\pgfpathlineto{\pgfqpoint{5.796609in}{0.632196in}}%
\pgfpathlineto{\pgfqpoint{5.798043in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{5.799477in}{0.630085in}}%
\pgfpathlineto{\pgfqpoint{5.800911in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{5.802345in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{5.803779in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{5.805213in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{5.806647in}{0.630416in}}%
\pgfpathlineto{\pgfqpoint{5.808081in}{0.629250in}}%
\pgfpathlineto{\pgfqpoint{5.809515in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{5.810949in}{0.629127in}}%
\pgfpathlineto{\pgfqpoint{5.812383in}{0.629813in}}%
\pgfpathlineto{\pgfqpoint{5.813817in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{5.815251in}{0.628826in}}%
\pgfpathlineto{\pgfqpoint{5.816685in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{5.818119in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{5.819553in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{5.820987in}{0.628794in}}%
\pgfpathlineto{\pgfqpoint{5.822421in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{5.823855in}{0.632819in}}%
\pgfpathlineto{\pgfqpoint{5.825289in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{5.826723in}{0.629204in}}%
\pgfpathlineto{\pgfqpoint{5.828157in}{0.630664in}}%
\pgfpathlineto{\pgfqpoint{5.829591in}{0.629011in}}%
\pgfpathlineto{\pgfqpoint{5.831024in}{0.629022in}}%
\pgfpathlineto{\pgfqpoint{5.832458in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{5.833892in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{5.835326in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{5.836760in}{0.630302in}}%
\pgfpathlineto{\pgfqpoint{5.838194in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{5.839628in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{5.842496in}{0.629941in}}%
\pgfpathlineto{\pgfqpoint{5.843930in}{0.628618in}}%
\pgfpathlineto{\pgfqpoint{5.845364in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{5.846798in}{0.634867in}}%
\pgfpathlineto{\pgfqpoint{5.848232in}{0.631897in}}%
\pgfpathlineto{\pgfqpoint{5.849666in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{5.851100in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{5.852534in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{5.853968in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{5.855402in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{5.856836in}{0.629253in}}%
\pgfpathlineto{\pgfqpoint{5.858270in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{5.859704in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{5.861138in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{5.862572in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{5.864006in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{5.865440in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{5.866874in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{5.868308in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{5.869742in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{5.871176in}{0.629914in}}%
\pgfpathlineto{\pgfqpoint{5.872610in}{0.629387in}}%
\pgfpathlineto{\pgfqpoint{5.874044in}{0.629904in}}%
\pgfpathlineto{\pgfqpoint{5.875478in}{0.629969in}}%
\pgfpathlineto{\pgfqpoint{5.876912in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{5.878346in}{0.628812in}}%
\pgfpathlineto{\pgfqpoint{5.879780in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{5.881214in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{5.882648in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{5.884082in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{5.886950in}{0.629908in}}%
\pgfpathlineto{\pgfqpoint{5.888384in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{5.889818in}{0.629940in}}%
\pgfpathlineto{\pgfqpoint{5.891252in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{5.894120in}{0.629505in}}%
\pgfpathlineto{\pgfqpoint{5.895554in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{5.896988in}{0.629342in}}%
\pgfpathlineto{\pgfqpoint{5.898422in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{5.899856in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{5.901289in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{5.902723in}{0.628414in}}%
\pgfpathlineto{\pgfqpoint{5.904157in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{5.905591in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{5.907025in}{0.630383in}}%
\pgfpathlineto{\pgfqpoint{5.908459in}{0.629347in}}%
\pgfpathlineto{\pgfqpoint{5.909893in}{0.629070in}}%
\pgfpathlineto{\pgfqpoint{5.911327in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{5.912761in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{5.914195in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{5.915629in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{5.917063in}{0.629185in}}%
\pgfpathlineto{\pgfqpoint{5.918497in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{5.919931in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{5.921365in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{5.922799in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{5.924233in}{0.643431in}}%
\pgfpathlineto{\pgfqpoint{5.925667in}{0.629176in}}%
\pgfpathlineto{\pgfqpoint{5.927101in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{5.928535in}{0.629412in}}%
\pgfpathlineto{\pgfqpoint{5.929969in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{5.931403in}{0.629176in}}%
\pgfpathlineto{\pgfqpoint{5.932837in}{0.629241in}}%
\pgfpathlineto{\pgfqpoint{5.934271in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{5.937139in}{0.629072in}}%
\pgfpathlineto{\pgfqpoint{5.938573in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{5.940007in}{0.630497in}}%
\pgfpathlineto{\pgfqpoint{5.941441in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{5.942875in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{5.944309in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{5.945743in}{0.629086in}}%
\pgfpathlineto{\pgfqpoint{5.947177in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{5.948611in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{5.950045in}{0.631148in}}%
\pgfpathlineto{\pgfqpoint{5.951479in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{5.952913in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{5.954347in}{0.629384in}}%
\pgfpathlineto{\pgfqpoint{5.955781in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{5.957215in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{5.958649in}{0.629379in}}%
\pgfpathlineto{\pgfqpoint{5.960083in}{0.628987in}}%
\pgfpathlineto{\pgfqpoint{5.961517in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{5.962951in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{0.628699in}}%
\pgfpathlineto{\pgfqpoint{5.965819in}{0.628962in}}%
\pgfpathlineto{\pgfqpoint{5.967253in}{0.629412in}}%
\pgfpathlineto{\pgfqpoint{5.968687in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{5.970121in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{5.972988in}{0.629618in}}%
\pgfpathlineto{\pgfqpoint{5.974422in}{0.631079in}}%
\pgfpathlineto{\pgfqpoint{5.975856in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{0.629665in}}%
\pgfpathlineto{\pgfqpoint{5.978724in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{5.980158in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{5.981592in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{5.983026in}{0.629047in}}%
\pgfpathlineto{\pgfqpoint{5.984460in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{5.985894in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{5.987328in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{5.988762in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{5.990196in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{5.991630in}{0.629555in}}%
\pgfpathlineto{\pgfqpoint{5.993064in}{0.629779in}}%
\pgfpathlineto{\pgfqpoint{5.994498in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{5.995932in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{5.997366in}{0.629153in}}%
\pgfpathlineto{\pgfqpoint{5.998800in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{6.000234in}{0.629594in}}%
\pgfpathlineto{\pgfqpoint{6.001668in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{6.003102in}{0.629275in}}%
\pgfpathlineto{\pgfqpoint{6.004536in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{6.005970in}{0.628806in}}%
\pgfpathlineto{\pgfqpoint{6.007404in}{0.629303in}}%
\pgfpathlineto{\pgfqpoint{6.008838in}{0.630087in}}%
\pgfpathlineto{\pgfqpoint{6.010272in}{0.628711in}}%
\pgfpathlineto{\pgfqpoint{6.011706in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{6.013140in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{6.014574in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{6.016008in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{6.017442in}{0.630368in}}%
\pgfpathlineto{\pgfqpoint{6.018876in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{6.020310in}{0.629667in}}%
\pgfpathlineto{\pgfqpoint{6.021744in}{0.629868in}}%
\pgfpathlineto{\pgfqpoint{6.023178in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{6.024612in}{0.630561in}}%
\pgfpathlineto{\pgfqpoint{6.026046in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{6.027480in}{0.629494in}}%
\pgfpathlineto{\pgfqpoint{6.028914in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{6.030348in}{0.628994in}}%
\pgfpathlineto{\pgfqpoint{6.031782in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{6.033216in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{6.034650in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{6.036084in}{0.629746in}}%
\pgfpathlineto{\pgfqpoint{6.037518in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{6.038952in}{0.628420in}}%
\pgfpathlineto{\pgfqpoint{6.040386in}{0.628966in}}%
\pgfpathlineto{\pgfqpoint{6.041820in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{6.043253in}{0.628615in}}%
\pgfpathlineto{\pgfqpoint{6.044687in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{6.046121in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{6.047555in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{6.048989in}{0.631059in}}%
\pgfpathlineto{\pgfqpoint{6.050423in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{6.051857in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{6.053291in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{0.629202in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{0.629202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121835in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{1.123269in}{2.014654in}}%
\pgfpathlineto{\pgfqpoint{1.124703in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{1.126137in}{3.306327in}}%
\pgfpathlineto{\pgfqpoint{1.127571in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{1.129005in}{3.056468in}}%
\pgfpathlineto{\pgfqpoint{1.130439in}{2.927279in}}%
\pgfpathlineto{\pgfqpoint{1.131873in}{2.834537in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{3.532532in}}%
\pgfpathlineto{\pgfqpoint{1.134741in}{2.082260in}}%
\pgfpathlineto{\pgfqpoint{1.136175in}{1.861950in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{2.418951in}}%
\pgfpathlineto{\pgfqpoint{1.139043in}{2.910065in}}%
\pgfpathlineto{\pgfqpoint{1.140477in}{2.899617in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{3.194329in}}%
\pgfpathlineto{\pgfqpoint{1.143344in}{2.198456in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{3.052619in}}%
\pgfpathlineto{\pgfqpoint{1.146212in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{1.147646in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{2.988717in}}%
\pgfpathlineto{\pgfqpoint{1.150514in}{3.550108in}}%
\pgfpathlineto{\pgfqpoint{1.151948in}{2.929349in}}%
\pgfpathlineto{\pgfqpoint{1.153382in}{2.942397in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{2.132643in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{2.834054in}}%
\pgfpathlineto{\pgfqpoint{1.157684in}{3.301238in}}%
\pgfpathlineto{\pgfqpoint{1.159118in}{3.070777in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{3.044428in}}%
\pgfpathlineto{\pgfqpoint{1.161986in}{3.139597in}}%
\pgfpathlineto{\pgfqpoint{1.163420in}{3.141932in}}%
\pgfpathlineto{\pgfqpoint{1.164854in}{2.891568in}}%
\pgfpathlineto{\pgfqpoint{1.166288in}{2.892314in}}%
\pgfpathlineto{\pgfqpoint{1.167722in}{3.234029in}}%
\pgfpathlineto{\pgfqpoint{1.169156in}{3.202481in}}%
\pgfpathlineto{\pgfqpoint{1.170590in}{2.097726in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{1.173458in}{2.213472in}}%
\pgfpathlineto{\pgfqpoint{1.174892in}{3.275108in}}%
\pgfpathlineto{\pgfqpoint{1.176326in}{3.240321in}}%
\pgfpathlineto{\pgfqpoint{1.177760in}{3.222854in}}%
\pgfpathlineto{\pgfqpoint{1.179194in}{3.217866in}}%
\pgfpathlineto{\pgfqpoint{1.180628in}{3.204717in}}%
\pgfpathlineto{\pgfqpoint{1.182062in}{3.186017in}}%
\pgfpathlineto{\pgfqpoint{1.183496in}{3.181609in}}%
\pgfpathlineto{\pgfqpoint{1.184930in}{3.173935in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{1.187798in}{3.134932in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{1.190666in}{3.080215in}}%
\pgfpathlineto{\pgfqpoint{1.192100in}{3.055491in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{3.048085in}}%
\pgfpathlineto{\pgfqpoint{1.196402in}{3.046416in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{3.036460in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{3.033089in}}%
\pgfpathlineto{\pgfqpoint{1.200704in}{3.011201in}}%
\pgfpathlineto{\pgfqpoint{1.202138in}{2.985861in}}%
\pgfpathlineto{\pgfqpoint{1.203572in}{2.984537in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{2.976495in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{2.471181in}}%
\pgfpathlineto{\pgfqpoint{1.207874in}{2.959007in}}%
\pgfpathlineto{\pgfqpoint{1.209308in}{2.960037in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{2.947226in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{3.609815in}}%
\pgfpathlineto{\pgfqpoint{1.213609in}{2.936324in}}%
\pgfpathlineto{\pgfqpoint{1.215043in}{2.942949in}}%
\pgfpathlineto{\pgfqpoint{1.216477in}{2.931286in}}%
\pgfpathlineto{\pgfqpoint{1.217911in}{2.952097in}}%
\pgfpathlineto{\pgfqpoint{1.219345in}{2.908862in}}%
\pgfpathlineto{\pgfqpoint{1.222213in}{2.878082in}}%
\pgfpathlineto{\pgfqpoint{1.223647in}{3.621814in}}%
\pgfpathlineto{\pgfqpoint{1.225081in}{2.873250in}}%
\pgfpathlineto{\pgfqpoint{1.226515in}{2.867906in}}%
\pgfpathlineto{\pgfqpoint{1.227949in}{2.876231in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{2.326689in}}%
\pgfpathlineto{\pgfqpoint{1.230817in}{2.841680in}}%
\pgfpathlineto{\pgfqpoint{1.232251in}{2.324250in}}%
\pgfpathlineto{\pgfqpoint{1.233685in}{2.863057in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{2.313714in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{2.845659in}}%
\pgfpathlineto{\pgfqpoint{1.237987in}{2.834579in}}%
\pgfpathlineto{\pgfqpoint{1.239421in}{3.499254in}}%
\pgfpathlineto{\pgfqpoint{1.240855in}{2.819688in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{3.494441in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{3.480369in}}%
\pgfpathlineto{\pgfqpoint{1.245157in}{2.804600in}}%
\pgfpathlineto{\pgfqpoint{1.246591in}{3.467010in}}%
\pgfpathlineto{\pgfqpoint{1.248025in}{3.448452in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{2.918058in}}%
\pgfpathlineto{\pgfqpoint{1.250893in}{2.904231in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{2.854499in}}%
\pgfpathlineto{\pgfqpoint{1.255195in}{3.495135in}}%
\pgfpathlineto{\pgfqpoint{1.256629in}{3.484070in}}%
\pgfpathlineto{\pgfqpoint{1.258063in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{1.259497in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{2.845636in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{2.843429in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{2.841936in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{2.824110in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{2.823013in}}%
\pgfpathlineto{\pgfqpoint{1.269535in}{2.920978in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{2.845848in}}%
\pgfpathlineto{\pgfqpoint{1.272403in}{2.846933in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{1.275271in}{2.890592in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.854378in}}%
\pgfpathlineto{\pgfqpoint{1.278139in}{2.850478in}}%
\pgfpathlineto{\pgfqpoint{1.279573in}{2.847439in}}%
\pgfpathlineto{\pgfqpoint{1.281007in}{2.841206in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{2.886682in}}%
\pgfpathlineto{\pgfqpoint{1.283875in}{2.847585in}}%
\pgfpathlineto{\pgfqpoint{1.285308in}{2.846003in}}%
\pgfpathlineto{\pgfqpoint{1.286742in}{2.842854in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.841245in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{2.909657in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{2.866499in}}%
\pgfpathlineto{\pgfqpoint{1.292478in}{2.865017in}}%
\pgfpathlineto{\pgfqpoint{1.293912in}{2.855614in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{2.850032in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{2.845064in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{2.842116in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{2.837712in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{2.832338in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{2.851988in}}%
\pgfpathlineto{\pgfqpoint{1.303950in}{2.815610in}}%
\pgfpathlineto{\pgfqpoint{1.305384in}{2.865147in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.826590in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{2.822718in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{2.821596in}}%
\pgfpathlineto{\pgfqpoint{1.311120in}{2.877292in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{2.827811in}}%
\pgfpathlineto{\pgfqpoint{1.313988in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{1.315422in}{2.823288in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{2.815633in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{2.811341in}}%
\pgfpathlineto{\pgfqpoint{1.321158in}{2.807325in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{2.800651in}}%
\pgfpathlineto{\pgfqpoint{1.324026in}{2.794834in}}%
\pgfpathlineto{\pgfqpoint{1.325460in}{2.792021in}}%
\pgfpathlineto{\pgfqpoint{1.326894in}{2.786518in}}%
\pgfpathlineto{\pgfqpoint{1.328328in}{2.786895in}}%
\pgfpathlineto{\pgfqpoint{1.329762in}{2.783649in}}%
\pgfpathlineto{\pgfqpoint{1.332630in}{2.779127in}}%
\pgfpathlineto{\pgfqpoint{1.334064in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{2.787266in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{2.782877in}}%
\pgfpathlineto{\pgfqpoint{1.338366in}{2.780599in}}%
\pgfpathlineto{\pgfqpoint{1.339800in}{2.779476in}}%
\pgfpathlineto{\pgfqpoint{1.341234in}{2.776129in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{2.773547in}}%
\pgfpathlineto{\pgfqpoint{1.344102in}{2.772787in}}%
\pgfpathlineto{\pgfqpoint{1.345536in}{2.771616in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{2.768193in}}%
\pgfpathlineto{\pgfqpoint{1.348404in}{2.810325in}}%
\pgfpathlineto{\pgfqpoint{1.349838in}{2.768339in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{2.768620in}}%
\pgfpathlineto{\pgfqpoint{1.352706in}{2.771024in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{2.761378in}}%
\pgfpathlineto{\pgfqpoint{1.355573in}{2.760443in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{2.757400in}}%
\pgfpathlineto{\pgfqpoint{1.359875in}{2.754631in}}%
\pgfpathlineto{\pgfqpoint{1.361309in}{2.750996in}}%
\pgfpathlineto{\pgfqpoint{1.362743in}{2.749143in}}%
\pgfpathlineto{\pgfqpoint{1.364177in}{2.957399in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{2.829965in}}%
\pgfpathlineto{\pgfqpoint{1.367045in}{2.769673in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{2.761417in}}%
\pgfpathlineto{\pgfqpoint{1.369913in}{2.761818in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{2.759827in}}%
\pgfpathlineto{\pgfqpoint{1.372781in}{2.757293in}}%
\pgfpathlineto{\pgfqpoint{1.375649in}{2.752810in}}%
\pgfpathlineto{\pgfqpoint{1.377083in}{2.751029in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{2.750822in}}%
\pgfpathlineto{\pgfqpoint{1.379951in}{2.775700in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.382819in}{2.747890in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{2.744957in}}%
\pgfpathlineto{\pgfqpoint{1.385687in}{2.801354in}}%
\pgfpathlineto{\pgfqpoint{1.387121in}{2.767965in}}%
\pgfpathlineto{\pgfqpoint{1.388555in}{2.781824in}}%
\pgfpathlineto{\pgfqpoint{1.389989in}{2.746621in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{2.765810in}}%
\pgfpathlineto{\pgfqpoint{1.392857in}{2.740858in}}%
\pgfpathlineto{\pgfqpoint{1.394291in}{2.738750in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{2.736099in}}%
\pgfpathlineto{\pgfqpoint{1.397159in}{2.755803in}}%
\pgfpathlineto{\pgfqpoint{1.398593in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{1.400027in}{2.729363in}}%
\pgfpathlineto{\pgfqpoint{1.401461in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{1.402895in}{2.744686in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{2.723814in}}%
\pgfpathlineto{\pgfqpoint{1.405763in}{2.720818in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.719260in}}%
\pgfpathlineto{\pgfqpoint{1.408631in}{2.817821in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{2.789591in}}%
\pgfpathlineto{\pgfqpoint{1.411499in}{2.774968in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{2.722202in}}%
\pgfpathlineto{\pgfqpoint{1.414367in}{2.770546in}}%
\pgfpathlineto{\pgfqpoint{1.415801in}{2.721654in}}%
\pgfpathlineto{\pgfqpoint{1.417235in}{2.723447in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{2.719540in}}%
\pgfpathlineto{\pgfqpoint{1.420103in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{1.421537in}{2.718477in}}%
\pgfpathlineto{\pgfqpoint{1.422971in}{2.718658in}}%
\pgfpathlineto{\pgfqpoint{1.424405in}{2.716945in}}%
\pgfpathlineto{\pgfqpoint{1.425839in}{2.714945in}}%
\pgfpathlineto{\pgfqpoint{1.428706in}{2.712969in}}%
\pgfpathlineto{\pgfqpoint{1.430140in}{2.737159in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{2.710238in}}%
\pgfpathlineto{\pgfqpoint{1.433008in}{2.708783in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{1.435876in}{2.704551in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{2.722267in}}%
\pgfpathlineto{\pgfqpoint{1.438744in}{2.700357in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{2.713862in}}%
\pgfpathlineto{\pgfqpoint{1.441612in}{2.693831in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{2.694591in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{2.716636in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{2.685321in}}%
\pgfpathlineto{\pgfqpoint{1.448782in}{2.698568in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{2.694931in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{2.740374in}}%
\pgfpathlineto{\pgfqpoint{1.453084in}{2.676438in}}%
\pgfpathlineto{\pgfqpoint{1.454518in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{2.657111in}}%
\pgfpathlineto{\pgfqpoint{1.458820in}{2.665424in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{1.461688in}{2.659456in}}%
\pgfpathlineto{\pgfqpoint{1.463122in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{1.464556in}{2.630518in}}%
\pgfpathlineto{\pgfqpoint{1.465990in}{2.662481in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{2.637801in}}%
\pgfpathlineto{\pgfqpoint{1.468858in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{1.470292in}{2.642348in}}%
\pgfpathlineto{\pgfqpoint{1.471726in}{2.614356in}}%
\pgfpathlineto{\pgfqpoint{1.473160in}{2.633784in}}%
\pgfpathlineto{\pgfqpoint{1.474594in}{2.626705in}}%
\pgfpathlineto{\pgfqpoint{1.476028in}{2.587513in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{2.568762in}}%
\pgfpathlineto{\pgfqpoint{1.478896in}{2.567199in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{2.573402in}}%
\pgfpathlineto{\pgfqpoint{1.481764in}{2.571141in}}%
\pgfpathlineto{\pgfqpoint{1.483198in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{2.556597in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{2.555346in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{2.556968in}}%
\pgfpathlineto{\pgfqpoint{1.488934in}{2.562588in}}%
\pgfpathlineto{\pgfqpoint{1.490368in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{2.552878in}}%
\pgfpathlineto{\pgfqpoint{1.493236in}{2.552789in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{2.551963in}}%
\pgfpathlineto{\pgfqpoint{1.496104in}{2.551449in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{2.551148in}}%
\pgfpathlineto{\pgfqpoint{1.498971in}{2.549187in}}%
\pgfpathlineto{\pgfqpoint{1.500405in}{2.547708in}}%
\pgfpathlineto{\pgfqpoint{1.501839in}{2.551870in}}%
\pgfpathlineto{\pgfqpoint{1.503273in}{2.557064in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{2.545048in}}%
\pgfpathlineto{\pgfqpoint{1.506141in}{2.545598in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{2.529312in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{2.528661in}}%
\pgfpathlineto{\pgfqpoint{1.510443in}{2.531814in}}%
\pgfpathlineto{\pgfqpoint{1.511877in}{2.524151in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.524712in}}%
\pgfpathlineto{\pgfqpoint{1.514745in}{2.542798in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.522364in}}%
\pgfpathlineto{\pgfqpoint{1.517613in}{2.528682in}}%
\pgfpathlineto{\pgfqpoint{1.519047in}{2.513300in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{2.523482in}}%
\pgfpathlineto{\pgfqpoint{1.521915in}{2.523045in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{2.502308in}}%
\pgfpathlineto{\pgfqpoint{1.524783in}{2.503875in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{2.498458in}}%
\pgfpathlineto{\pgfqpoint{1.527651in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.529085in}{2.501802in}}%
\pgfpathlineto{\pgfqpoint{1.530519in}{2.494427in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{2.498042in}}%
\pgfpathlineto{\pgfqpoint{1.533387in}{2.490015in}}%
\pgfpathlineto{\pgfqpoint{1.534821in}{2.488545in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{2.492747in}}%
\pgfpathlineto{\pgfqpoint{1.537689in}{2.489041in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{2.484947in}}%
\pgfpathlineto{\pgfqpoint{1.540557in}{2.477879in}}%
\pgfpathlineto{\pgfqpoint{1.543425in}{2.475336in}}%
\pgfpathlineto{\pgfqpoint{1.544859in}{2.474916in}}%
\pgfpathlineto{\pgfqpoint{1.547727in}{2.472593in}}%
\pgfpathlineto{\pgfqpoint{1.549161in}{2.471661in}}%
\pgfpathlineto{\pgfqpoint{1.550595in}{2.471231in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{2.475207in}}%
\pgfpathlineto{\pgfqpoint{1.553463in}{2.468186in}}%
\pgfpathlineto{\pgfqpoint{1.554897in}{2.466773in}}%
\pgfpathlineto{\pgfqpoint{1.556331in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{1.557765in}{2.460272in}}%
\pgfpathlineto{\pgfqpoint{1.559199in}{2.453826in}}%
\pgfpathlineto{\pgfqpoint{1.560633in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.562067in}{2.451778in}}%
\pgfpathlineto{\pgfqpoint{1.563501in}{2.450800in}}%
\pgfpathlineto{\pgfqpoint{1.564935in}{2.449459in}}%
\pgfpathlineto{\pgfqpoint{1.566369in}{2.449478in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{2.447136in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{2.446179in}}%
\pgfpathlineto{\pgfqpoint{1.573538in}{2.459911in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{2.432733in}}%
\pgfpathlineto{\pgfqpoint{1.577840in}{2.431579in}}%
\pgfpathlineto{\pgfqpoint{1.579274in}{2.434518in}}%
\pgfpathlineto{\pgfqpoint{1.580708in}{2.428815in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{2.428182in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.426819in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{2.426608in}}%
\pgfpathlineto{\pgfqpoint{1.586444in}{2.426125in}}%
\pgfpathlineto{\pgfqpoint{1.587878in}{2.425213in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{2.427751in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{2.422713in}}%
\pgfpathlineto{\pgfqpoint{1.592180in}{2.421389in}}%
\pgfpathlineto{\pgfqpoint{1.593614in}{2.420782in}}%
\pgfpathlineto{\pgfqpoint{1.595048in}{2.420004in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{2.419341in}}%
\pgfpathlineto{\pgfqpoint{1.597916in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{2.418385in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{2.416691in}}%
\pgfpathlineto{\pgfqpoint{1.602218in}{2.420842in}}%
\pgfpathlineto{\pgfqpoint{1.603652in}{2.414340in}}%
\pgfpathlineto{\pgfqpoint{1.605086in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{1.606520in}{2.412326in}}%
\pgfpathlineto{\pgfqpoint{1.607954in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{1.609388in}{2.407940in}}%
\pgfpathlineto{\pgfqpoint{1.610822in}{2.406528in}}%
\pgfpathlineto{\pgfqpoint{1.612256in}{2.409773in}}%
\pgfpathlineto{\pgfqpoint{1.613690in}{2.403796in}}%
\pgfpathlineto{\pgfqpoint{1.615124in}{2.407056in}}%
\pgfpathlineto{\pgfqpoint{1.616558in}{2.419043in}}%
\pgfpathlineto{\pgfqpoint{1.617992in}{2.399202in}}%
\pgfpathlineto{\pgfqpoint{1.619426in}{2.398328in}}%
\pgfpathlineto{\pgfqpoint{1.620860in}{2.397757in}}%
\pgfpathlineto{\pgfqpoint{1.622294in}{2.397511in}}%
\pgfpathlineto{\pgfqpoint{1.623728in}{2.396901in}}%
\pgfpathlineto{\pgfqpoint{1.625162in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{1.626596in}{2.395911in}}%
\pgfpathlineto{\pgfqpoint{1.628030in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{1.629464in}{2.394720in}}%
\pgfpathlineto{\pgfqpoint{1.630898in}{2.394011in}}%
\pgfpathlineto{\pgfqpoint{1.632332in}{2.399160in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{2.392702in}}%
\pgfpathlineto{\pgfqpoint{1.635200in}{2.392268in}}%
\pgfpathlineto{\pgfqpoint{1.636634in}{2.395188in}}%
\pgfpathlineto{\pgfqpoint{1.638068in}{2.407339in}}%
\pgfpathlineto{\pgfqpoint{1.639501in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{1.640935in}{2.387253in}}%
\pgfpathlineto{\pgfqpoint{1.642369in}{2.389524in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{2.388000in}}%
\pgfpathlineto{\pgfqpoint{1.645237in}{2.381938in}}%
\pgfpathlineto{\pgfqpoint{1.646671in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{2.379432in}}%
\pgfpathlineto{\pgfqpoint{1.649539in}{2.379547in}}%
\pgfpathlineto{\pgfqpoint{1.650973in}{2.381553in}}%
\pgfpathlineto{\pgfqpoint{1.652407in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{2.384690in}}%
\pgfpathlineto{\pgfqpoint{1.655275in}{2.373422in}}%
\pgfpathlineto{\pgfqpoint{1.656709in}{2.366145in}}%
\pgfpathlineto{\pgfqpoint{1.658143in}{2.365009in}}%
\pgfpathlineto{\pgfqpoint{1.659577in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{2.364241in}}%
\pgfpathlineto{\pgfqpoint{1.662445in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{2.364926in}}%
\pgfpathlineto{\pgfqpoint{1.665313in}{2.367222in}}%
\pgfpathlineto{\pgfqpoint{1.666747in}{2.368432in}}%
\pgfpathlineto{\pgfqpoint{1.668181in}{2.358735in}}%
\pgfpathlineto{\pgfqpoint{1.669615in}{2.357919in}}%
\pgfpathlineto{\pgfqpoint{1.671049in}{2.356735in}}%
\pgfpathlineto{\pgfqpoint{1.672483in}{2.356579in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{2.356102in}}%
\pgfpathlineto{\pgfqpoint{1.675351in}{2.357364in}}%
\pgfpathlineto{\pgfqpoint{1.676785in}{2.355630in}}%
\pgfpathlineto{\pgfqpoint{1.678219in}{2.350492in}}%
\pgfpathlineto{\pgfqpoint{1.679653in}{2.349074in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{2.348349in}}%
\pgfpathlineto{\pgfqpoint{1.682521in}{2.348056in}}%
\pgfpathlineto{\pgfqpoint{1.686823in}{2.346669in}}%
\pgfpathlineto{\pgfqpoint{1.689691in}{2.346027in}}%
\pgfpathlineto{\pgfqpoint{1.691125in}{2.345192in}}%
\pgfpathlineto{\pgfqpoint{1.692559in}{2.346458in}}%
\pgfpathlineto{\pgfqpoint{1.693993in}{2.348908in}}%
\pgfpathlineto{\pgfqpoint{1.695427in}{2.345026in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{1.698295in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{2.342188in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{2.340004in}}%
\pgfpathlineto{\pgfqpoint{1.702597in}{2.341384in}}%
\pgfpathlineto{\pgfqpoint{1.704031in}{2.341914in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{1.706899in}{2.339437in}}%
\pgfpathlineto{\pgfqpoint{1.708333in}{2.338937in}}%
\pgfpathlineto{\pgfqpoint{1.709767in}{2.338192in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{2.338861in}}%
\pgfpathlineto{\pgfqpoint{1.714068in}{2.341106in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{2.336099in}}%
\pgfpathlineto{\pgfqpoint{1.718370in}{2.334861in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{1.722672in}{2.333011in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{2.332459in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.331562in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{2.331264in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{2.331152in}}%
\pgfpathlineto{\pgfqpoint{1.731276in}{2.329549in}}%
\pgfpathlineto{\pgfqpoint{1.732710in}{2.329120in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{2.328346in}}%
\pgfpathlineto{\pgfqpoint{1.735578in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{1.737012in}{2.324726in}}%
\pgfpathlineto{\pgfqpoint{1.738446in}{2.323824in}}%
\pgfpathlineto{\pgfqpoint{1.739880in}{2.323480in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{2.326195in}}%
\pgfpathlineto{\pgfqpoint{1.742748in}{2.325710in}}%
\pgfpathlineto{\pgfqpoint{1.744182in}{2.325364in}}%
\pgfpathlineto{\pgfqpoint{1.745616in}{2.324788in}}%
\pgfpathlineto{\pgfqpoint{1.747050in}{2.322696in}}%
\pgfpathlineto{\pgfqpoint{1.748484in}{2.317929in}}%
\pgfpathlineto{\pgfqpoint{1.749918in}{2.317380in}}%
\pgfpathlineto{\pgfqpoint{1.751352in}{2.316568in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{2.322495in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{2.313119in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{2.312510in}}%
\pgfpathlineto{\pgfqpoint{1.757088in}{2.311481in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{2.311415in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{2.309326in}}%
\pgfpathlineto{\pgfqpoint{1.765692in}{2.312198in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{2.306550in}}%
\pgfpathlineto{\pgfqpoint{1.771428in}{2.305874in}}%
\pgfpathlineto{\pgfqpoint{1.772862in}{2.305999in}}%
\pgfpathlineto{\pgfqpoint{1.774296in}{2.305676in}}%
\pgfpathlineto{\pgfqpoint{1.775730in}{2.303475in}}%
\pgfpathlineto{\pgfqpoint{1.777164in}{2.303128in}}%
\pgfpathlineto{\pgfqpoint{1.778598in}{2.304027in}}%
\pgfpathlineto{\pgfqpoint{1.780032in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.781465in}{2.301530in}}%
\pgfpathlineto{\pgfqpoint{1.782899in}{2.297400in}}%
\pgfpathlineto{\pgfqpoint{1.784333in}{2.296739in}}%
\pgfpathlineto{\pgfqpoint{1.785767in}{2.299138in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{2.298502in}}%
\pgfpathlineto{\pgfqpoint{1.788635in}{2.292369in}}%
\pgfpathlineto{\pgfqpoint{1.790069in}{2.297583in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{2.293050in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{2.291129in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{2.292058in}}%
\pgfpathlineto{\pgfqpoint{1.795805in}{2.294376in}}%
\pgfpathlineto{\pgfqpoint{1.797239in}{2.293051in}}%
\pgfpathlineto{\pgfqpoint{1.798673in}{2.285666in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{2.284852in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{2.289235in}}%
\pgfpathlineto{\pgfqpoint{1.802975in}{2.281396in}}%
\pgfpathlineto{\pgfqpoint{1.804409in}{2.283805in}}%
\pgfpathlineto{\pgfqpoint{1.805843in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{1.807277in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{2.278951in}}%
\pgfpathlineto{\pgfqpoint{1.810145in}{2.278590in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{2.280714in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{2.278677in}}%
\pgfpathlineto{\pgfqpoint{1.814447in}{2.278297in}}%
\pgfpathlineto{\pgfqpoint{1.815881in}{2.278825in}}%
\pgfpathlineto{\pgfqpoint{1.817315in}{2.277824in}}%
\pgfpathlineto{\pgfqpoint{1.818749in}{2.277165in}}%
\pgfpathlineto{\pgfqpoint{1.820183in}{2.276712in}}%
\pgfpathlineto{\pgfqpoint{1.821617in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{1.823051in}{2.276122in}}%
\pgfpathlineto{\pgfqpoint{1.824485in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{2.273658in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{2.276208in}}%
\pgfpathlineto{\pgfqpoint{1.828787in}{2.277205in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{2.271418in}}%
\pgfpathlineto{\pgfqpoint{1.831655in}{2.267145in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{2.270008in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{2.265490in}}%
\pgfpathlineto{\pgfqpoint{1.835957in}{2.258505in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{2.257511in}}%
\pgfpathlineto{\pgfqpoint{1.840259in}{2.259016in}}%
\pgfpathlineto{\pgfqpoint{1.841693in}{2.258075in}}%
\pgfpathlineto{\pgfqpoint{1.843127in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{2.250787in}}%
\pgfpathlineto{\pgfqpoint{1.847429in}{2.248987in}}%
\pgfpathlineto{\pgfqpoint{1.848863in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{2.246901in}}%
\pgfpathlineto{\pgfqpoint{1.851731in}{2.246568in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{2.242926in}}%
\pgfpathlineto{\pgfqpoint{1.854598in}{2.242384in}}%
\pgfpathlineto{\pgfqpoint{1.856032in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{1.857466in}{2.239714in}}%
\pgfpathlineto{\pgfqpoint{1.858900in}{2.241176in}}%
\pgfpathlineto{\pgfqpoint{1.860334in}{2.237687in}}%
\pgfpathlineto{\pgfqpoint{1.861768in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{2.236915in}}%
\pgfpathlineto{\pgfqpoint{1.864636in}{2.236464in}}%
\pgfpathlineto{\pgfqpoint{1.867504in}{2.235735in}}%
\pgfpathlineto{\pgfqpoint{1.868938in}{2.235743in}}%
\pgfpathlineto{\pgfqpoint{1.870372in}{2.235019in}}%
\pgfpathlineto{\pgfqpoint{1.871806in}{2.234521in}}%
\pgfpathlineto{\pgfqpoint{1.873240in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{2.236249in}}%
\pgfpathlineto{\pgfqpoint{1.876108in}{2.237910in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{2.232198in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{2.232942in}}%
\pgfpathlineto{\pgfqpoint{1.880410in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{1.881844in}{2.229698in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{1.884712in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.886146in}{2.229803in}}%
\pgfpathlineto{\pgfqpoint{1.887580in}{2.229468in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.890448in}{2.270435in}}%
\pgfpathlineto{\pgfqpoint{1.891882in}{2.265024in}}%
\pgfpathlineto{\pgfqpoint{1.893316in}{2.217327in}}%
\pgfpathlineto{\pgfqpoint{1.899052in}{2.215353in}}%
\pgfpathlineto{\pgfqpoint{1.900486in}{2.232056in}}%
\pgfpathlineto{\pgfqpoint{1.901920in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{2.211160in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{2.210659in}}%
\pgfpathlineto{\pgfqpoint{1.906222in}{2.209188in}}%
\pgfpathlineto{\pgfqpoint{1.907656in}{2.225074in}}%
\pgfpathlineto{\pgfqpoint{1.909090in}{2.208658in}}%
\pgfpathlineto{\pgfqpoint{1.910524in}{2.205530in}}%
\pgfpathlineto{\pgfqpoint{1.911958in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{2.207793in}}%
\pgfpathlineto{\pgfqpoint{1.914826in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{1.916260in}{2.200890in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{2.201571in}}%
\pgfpathlineto{\pgfqpoint{1.919128in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{1.920562in}{2.195093in}}%
\pgfpathlineto{\pgfqpoint{1.921996in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{1.923430in}{2.193760in}}%
\pgfpathlineto{\pgfqpoint{1.924863in}{2.194267in}}%
\pgfpathlineto{\pgfqpoint{1.926297in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{1.927731in}{2.192486in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{2.192280in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{2.191945in}}%
\pgfpathlineto{\pgfqpoint{1.932033in}{2.191754in}}%
\pgfpathlineto{\pgfqpoint{1.933467in}{2.191983in}}%
\pgfpathlineto{\pgfqpoint{1.934901in}{2.198115in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{2.184531in}}%
\pgfpathlineto{\pgfqpoint{1.937769in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{1.940637in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{1.942071in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{1.943505in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{1.944939in}{2.183569in}}%
\pgfpathlineto{\pgfqpoint{1.947807in}{2.182890in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.181955in}}%
\pgfpathlineto{\pgfqpoint{1.953543in}{2.181735in}}%
\pgfpathlineto{\pgfqpoint{1.954977in}{2.181465in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{2.180940in}}%
\pgfpathlineto{\pgfqpoint{1.957845in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{1.959279in}{2.182632in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{2.177388in}}%
\pgfpathlineto{\pgfqpoint{1.962147in}{2.176921in}}%
\pgfpathlineto{\pgfqpoint{1.963581in}{2.176658in}}%
\pgfpathlineto{\pgfqpoint{1.965015in}{2.177248in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{2.178636in}}%
\pgfpathlineto{\pgfqpoint{1.967883in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{1.969317in}{2.175437in}}%
\pgfpathlineto{\pgfqpoint{1.970751in}{2.175919in}}%
\pgfpathlineto{\pgfqpoint{1.972185in}{2.177291in}}%
\pgfpathlineto{\pgfqpoint{1.973619in}{2.175935in}}%
\pgfpathlineto{\pgfqpoint{1.975053in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{1.976487in}{2.169771in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{1.979355in}{2.171068in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{1.982223in}{2.187377in}}%
\pgfpathlineto{\pgfqpoint{1.983657in}{2.169973in}}%
\pgfpathlineto{\pgfqpoint{1.985091in}{2.169830in}}%
\pgfpathlineto{\pgfqpoint{1.986525in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{1.987959in}{2.169349in}}%
\pgfpathlineto{\pgfqpoint{1.989393in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{1.990827in}{2.169011in}}%
\pgfpathlineto{\pgfqpoint{1.992261in}{2.168621in}}%
\pgfpathlineto{\pgfqpoint{1.993695in}{2.173984in}}%
\pgfpathlineto{\pgfqpoint{1.995128in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{2.163817in}}%
\pgfpathlineto{\pgfqpoint{1.997996in}{2.163715in}}%
\pgfpathlineto{\pgfqpoint{1.999430in}{2.163276in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{2.162968in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{2.003732in}{2.176174in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{2.161792in}}%
\pgfpathlineto{\pgfqpoint{2.006600in}{2.158737in}}%
\pgfpathlineto{\pgfqpoint{2.008034in}{2.172436in}}%
\pgfpathlineto{\pgfqpoint{2.009468in}{2.158736in}}%
\pgfpathlineto{\pgfqpoint{2.010902in}{2.153644in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{2.153411in}}%
\pgfpathlineto{\pgfqpoint{2.013770in}{2.158861in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{2.155696in}}%
\pgfpathlineto{\pgfqpoint{2.016638in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{2.019506in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{2.020940in}{2.135804in}}%
\pgfpathlineto{\pgfqpoint{2.022374in}{2.135641in}}%
\pgfpathlineto{\pgfqpoint{2.023808in}{2.135373in}}%
\pgfpathlineto{\pgfqpoint{2.025242in}{2.135266in}}%
\pgfpathlineto{\pgfqpoint{2.026676in}{2.134926in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{2.148183in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{2.132480in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{2.130565in}}%
\pgfpathlineto{\pgfqpoint{2.032412in}{2.129511in}}%
\pgfpathlineto{\pgfqpoint{2.033846in}{2.130774in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.124383in}}%
\pgfpathlineto{\pgfqpoint{2.036714in}{2.124043in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{2.039582in}{2.124134in}}%
\pgfpathlineto{\pgfqpoint{2.042450in}{2.122045in}}%
\pgfpathlineto{\pgfqpoint{2.043884in}{2.134404in}}%
\pgfpathlineto{\pgfqpoint{2.045318in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{2.115871in}}%
\pgfpathlineto{\pgfqpoint{2.048186in}{2.113650in}}%
\pgfpathlineto{\pgfqpoint{2.049620in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{2.051054in}{2.095880in}}%
\pgfpathlineto{\pgfqpoint{2.052488in}{2.093909in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{2.093637in}}%
\pgfpathlineto{\pgfqpoint{2.055356in}{2.096569in}}%
\pgfpathlineto{\pgfqpoint{2.056790in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{2.058224in}{2.091140in}}%
\pgfpathlineto{\pgfqpoint{2.059658in}{2.091459in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{2.095116in}}%
\pgfpathlineto{\pgfqpoint{2.062526in}{2.093143in}}%
\pgfpathlineto{\pgfqpoint{2.063960in}{2.079206in}}%
\pgfpathlineto{\pgfqpoint{2.065394in}{2.079005in}}%
\pgfpathlineto{\pgfqpoint{2.066827in}{2.082136in}}%
\pgfpathlineto{\pgfqpoint{2.068261in}{2.076566in}}%
\pgfpathlineto{\pgfqpoint{2.069695in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{2.076447in}}%
\pgfpathlineto{\pgfqpoint{2.072563in}{2.074302in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{2.074635in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{2.073656in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{2.071687in}}%
\pgfpathlineto{\pgfqpoint{2.078299in}{2.072181in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{2.071263in}}%
\pgfpathlineto{\pgfqpoint{2.082601in}{2.071143in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{2.070796in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{2.086903in}{2.072382in}}%
\pgfpathlineto{\pgfqpoint{2.088337in}{2.068808in}}%
\pgfpathlineto{\pgfqpoint{2.091205in}{2.068484in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{2.068227in}}%
\pgfpathlineto{\pgfqpoint{2.094073in}{2.069458in}}%
\pgfpathlineto{\pgfqpoint{2.095507in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{2.096941in}{2.067906in}}%
\pgfpathlineto{\pgfqpoint{2.098375in}{2.065273in}}%
\pgfpathlineto{\pgfqpoint{2.099809in}{2.066104in}}%
\pgfpathlineto{\pgfqpoint{2.101243in}{2.064165in}}%
\pgfpathlineto{\pgfqpoint{2.102677in}{2.063959in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{2.105545in}{2.064049in}}%
\pgfpathlineto{\pgfqpoint{2.106979in}{2.064376in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{2.064178in}}%
\pgfpathlineto{\pgfqpoint{2.109847in}{2.063863in}}%
\pgfpathlineto{\pgfqpoint{2.111281in}{2.064488in}}%
\pgfpathlineto{\pgfqpoint{2.112715in}{2.065518in}}%
\pgfpathlineto{\pgfqpoint{2.114149in}{2.062560in}}%
\pgfpathlineto{\pgfqpoint{2.115583in}{2.062231in}}%
\pgfpathlineto{\pgfqpoint{2.117017in}{2.062457in}}%
\pgfpathlineto{\pgfqpoint{2.118451in}{2.062302in}}%
\pgfpathlineto{\pgfqpoint{2.119885in}{2.073318in}}%
\pgfpathlineto{\pgfqpoint{2.121319in}{2.059655in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{2.059473in}}%
\pgfpathlineto{\pgfqpoint{2.125621in}{2.058852in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{2.082640in}}%
\pgfpathlineto{\pgfqpoint{2.128489in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{2.129923in}{2.051850in}}%
\pgfpathlineto{\pgfqpoint{2.131357in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{2.061110in}}%
\pgfpathlineto{\pgfqpoint{2.134225in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{2.135659in}{2.070130in}}%
\pgfpathlineto{\pgfqpoint{2.137092in}{2.043852in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{2.032015in}}%
\pgfpathlineto{\pgfqpoint{2.139960in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{2.030941in}}%
\pgfpathlineto{\pgfqpoint{2.142828in}{2.040270in}}%
\pgfpathlineto{\pgfqpoint{2.144262in}{2.038462in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{2.034497in}}%
\pgfpathlineto{\pgfqpoint{2.147130in}{2.024721in}}%
\pgfpathlineto{\pgfqpoint{2.148564in}{2.022839in}}%
\pgfpathlineto{\pgfqpoint{2.149998in}{2.033342in}}%
\pgfpathlineto{\pgfqpoint{2.151432in}{2.031151in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{2.020550in}}%
\pgfpathlineto{\pgfqpoint{2.154300in}{2.011720in}}%
\pgfpathlineto{\pgfqpoint{2.155734in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{2.157168in}{2.007797in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{2.013965in}}%
\pgfpathlineto{\pgfqpoint{2.160036in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.161470in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{2.162904in}{1.991018in}}%
\pgfpathlineto{\pgfqpoint{2.164338in}{1.990896in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.990631in}}%
\pgfpathlineto{\pgfqpoint{2.167206in}{1.991020in}}%
\pgfpathlineto{\pgfqpoint{2.168640in}{1.991610in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{2.000655in}}%
\pgfpathlineto{\pgfqpoint{2.171508in}{1.992437in}}%
\pgfpathlineto{\pgfqpoint{2.172942in}{1.981882in}}%
\pgfpathlineto{\pgfqpoint{2.174376in}{1.983608in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{1.981924in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{2.178678in}{1.993978in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{1.989523in}}%
\pgfpathlineto{\pgfqpoint{2.181546in}{1.972359in}}%
\pgfpathlineto{\pgfqpoint{2.182980in}{1.989140in}}%
\pgfpathlineto{\pgfqpoint{2.184414in}{1.964973in}}%
\pgfpathlineto{\pgfqpoint{2.185848in}{1.964381in}}%
\pgfpathlineto{\pgfqpoint{2.187282in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.188716in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{2.191584in}{1.962926in}}%
\pgfpathlineto{\pgfqpoint{2.193018in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{2.194452in}{1.968464in}}%
\pgfpathlineto{\pgfqpoint{2.195886in}{1.961880in}}%
\pgfpathlineto{\pgfqpoint{2.197320in}{1.956330in}}%
\pgfpathlineto{\pgfqpoint{2.198754in}{1.972650in}}%
\pgfpathlineto{\pgfqpoint{2.200188in}{1.948384in}}%
\pgfpathlineto{\pgfqpoint{2.201622in}{1.950093in}}%
\pgfpathlineto{\pgfqpoint{2.203056in}{1.942943in}}%
\pgfpathlineto{\pgfqpoint{2.204490in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{2.207358in}{1.945466in}}%
\pgfpathlineto{\pgfqpoint{2.208791in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{2.210225in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{2.211659in}{1.939320in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.938460in}}%
\pgfpathlineto{\pgfqpoint{2.214527in}{1.941859in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{1.936447in}}%
\pgfpathlineto{\pgfqpoint{2.218829in}{1.932053in}}%
\pgfpathlineto{\pgfqpoint{2.220263in}{1.930736in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{1.930336in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{2.227433in}{1.929024in}}%
\pgfpathlineto{\pgfqpoint{2.228867in}{1.928226in}}%
\pgfpathlineto{\pgfqpoint{2.230301in}{1.933540in}}%
\pgfpathlineto{\pgfqpoint{2.231735in}{1.938118in}}%
\pgfpathlineto{\pgfqpoint{2.233169in}{1.921230in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{1.925144in}}%
\pgfpathlineto{\pgfqpoint{2.236037in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.908128in}}%
\pgfpathlineto{\pgfqpoint{2.238905in}{1.905487in}}%
\pgfpathlineto{\pgfqpoint{2.240339in}{1.905240in}}%
\pgfpathlineto{\pgfqpoint{2.241773in}{1.905165in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{2.248943in}{1.904570in}}%
\pgfpathlineto{\pgfqpoint{2.250377in}{1.905199in}}%
\pgfpathlineto{\pgfqpoint{2.251811in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{1.902987in}}%
\pgfpathlineto{\pgfqpoint{2.258981in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{2.260415in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{2.261849in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{2.266151in}{1.901442in}}%
\pgfpathlineto{\pgfqpoint{2.267585in}{1.901870in}}%
\pgfpathlineto{\pgfqpoint{2.269019in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{2.270453in}{1.901799in}}%
\pgfpathlineto{\pgfqpoint{2.271887in}{1.901625in}}%
\pgfpathlineto{\pgfqpoint{2.273321in}{1.901621in}}%
\pgfpathlineto{\pgfqpoint{2.274755in}{1.903872in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{1.898925in}}%
\pgfpathlineto{\pgfqpoint{2.280490in}{1.898412in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{2.283358in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{2.284792in}{1.897617in}}%
\pgfpathlineto{\pgfqpoint{2.286226in}{1.898646in}}%
\pgfpathlineto{\pgfqpoint{2.287660in}{1.894310in}}%
\pgfpathlineto{\pgfqpoint{2.289094in}{1.899667in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{1.891312in}}%
\pgfpathlineto{\pgfqpoint{2.291962in}{1.891640in}}%
\pgfpathlineto{\pgfqpoint{2.293396in}{1.891549in}}%
\pgfpathlineto{\pgfqpoint{2.294830in}{1.891272in}}%
\pgfpathlineto{\pgfqpoint{2.296264in}{1.890254in}}%
\pgfpathlineto{\pgfqpoint{2.297698in}{1.889792in}}%
\pgfpathlineto{\pgfqpoint{2.299132in}{1.889767in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{1.889372in}}%
\pgfpathlineto{\pgfqpoint{2.303434in}{1.889996in}}%
\pgfpathlineto{\pgfqpoint{2.304868in}{1.888537in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.888450in}}%
\pgfpathlineto{\pgfqpoint{2.307736in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{2.312038in}{1.887466in}}%
\pgfpathlineto{\pgfqpoint{2.313472in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{2.314906in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{2.319208in}{1.885438in}}%
\pgfpathlineto{\pgfqpoint{2.320642in}{1.890546in}}%
\pgfpathlineto{\pgfqpoint{2.322076in}{1.883565in}}%
\pgfpathlineto{\pgfqpoint{2.323510in}{1.881967in}}%
\pgfpathlineto{\pgfqpoint{2.324944in}{1.882534in}}%
\pgfpathlineto{\pgfqpoint{2.326378in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{2.327812in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{2.329246in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{2.330680in}{1.888307in}}%
\pgfpathlineto{\pgfqpoint{2.332114in}{1.880238in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{1.878310in}}%
\pgfpathlineto{\pgfqpoint{2.334982in}{1.886363in}}%
\pgfpathlineto{\pgfqpoint{2.336416in}{1.871157in}}%
\pgfpathlineto{\pgfqpoint{2.337850in}{1.860627in}}%
\pgfpathlineto{\pgfqpoint{2.339284in}{1.861230in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{1.871264in}}%
\pgfpathlineto{\pgfqpoint{2.342152in}{1.854729in}}%
\pgfpathlineto{\pgfqpoint{2.343586in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{2.345020in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{2.346454in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.347888in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{2.349322in}{1.859073in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{1.852450in}}%
\pgfpathlineto{\pgfqpoint{2.352189in}{1.861849in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{1.848318in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.357925in}{1.850862in}}%
\pgfpathlineto{\pgfqpoint{2.359359in}{1.832586in}}%
\pgfpathlineto{\pgfqpoint{2.360793in}{1.832422in}}%
\pgfpathlineto{\pgfqpoint{2.362227in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.363661in}{1.849949in}}%
\pgfpathlineto{\pgfqpoint{2.365095in}{1.829771in}}%
\pgfpathlineto{\pgfqpoint{2.366529in}{1.828221in}}%
\pgfpathlineto{\pgfqpoint{2.367963in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{2.369397in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{1.812986in}}%
\pgfpathlineto{\pgfqpoint{2.372265in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{2.373699in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{2.375133in}{1.810146in}}%
\pgfpathlineto{\pgfqpoint{2.376567in}{1.810038in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.812021in}}%
\pgfpathlineto{\pgfqpoint{2.379435in}{1.808290in}}%
\pgfpathlineto{\pgfqpoint{2.380869in}{1.808751in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{1.807392in}}%
\pgfpathlineto{\pgfqpoint{2.383737in}{1.807253in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{2.389473in}{1.806553in}}%
\pgfpathlineto{\pgfqpoint{2.390907in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{2.392341in}{1.805785in}}%
\pgfpathlineto{\pgfqpoint{2.395209in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{2.396643in}{1.804352in}}%
\pgfpathlineto{\pgfqpoint{2.399511in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{1.803285in}}%
\pgfpathlineto{\pgfqpoint{2.402379in}{1.803034in}}%
\pgfpathlineto{\pgfqpoint{2.403813in}{1.802899in}}%
\pgfpathlineto{\pgfqpoint{2.405247in}{1.805166in}}%
\pgfpathlineto{\pgfqpoint{2.406681in}{1.800768in}}%
\pgfpathlineto{\pgfqpoint{2.408115in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{2.409549in}{1.800954in}}%
\pgfpathlineto{\pgfqpoint{2.410983in}{1.799698in}}%
\pgfpathlineto{\pgfqpoint{2.412417in}{1.799498in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{2.416719in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{2.421020in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{2.423888in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{2.425322in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{2.426756in}{1.795337in}}%
\pgfpathlineto{\pgfqpoint{2.431058in}{1.793372in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{1.792155in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{1.792566in}}%
\pgfpathlineto{\pgfqpoint{2.435360in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{2.436794in}{1.789443in}}%
\pgfpathlineto{\pgfqpoint{2.438228in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.439662in}{1.789597in}}%
\pgfpathlineto{\pgfqpoint{2.441096in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{2.442530in}{1.788583in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{2.445398in}{1.785932in}}%
\pgfpathlineto{\pgfqpoint{2.446832in}{1.788334in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{1.784349in}}%
\pgfpathlineto{\pgfqpoint{2.449700in}{1.784164in}}%
\pgfpathlineto{\pgfqpoint{2.451134in}{1.785078in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{1.785215in}}%
\pgfpathlineto{\pgfqpoint{2.454002in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{2.455436in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{2.456870in}{1.778788in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{1.771386in}}%
\pgfpathlineto{\pgfqpoint{2.459738in}{1.775409in}}%
\pgfpathlineto{\pgfqpoint{2.461172in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{2.462606in}{1.770834in}}%
\pgfpathlineto{\pgfqpoint{2.464040in}{1.771681in}}%
\pgfpathlineto{\pgfqpoint{2.465474in}{1.764292in}}%
\pgfpathlineto{\pgfqpoint{2.466908in}{1.764160in}}%
\pgfpathlineto{\pgfqpoint{2.468342in}{1.766141in}}%
\pgfpathlineto{\pgfqpoint{2.469776in}{1.763326in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{2.472644in}{1.762966in}}%
\pgfpathlineto{\pgfqpoint{2.474078in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{2.475512in}{1.763389in}}%
\pgfpathlineto{\pgfqpoint{2.476946in}{1.759076in}}%
\pgfpathlineto{\pgfqpoint{2.478380in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.479814in}{1.755498in}}%
\pgfpathlineto{\pgfqpoint{2.481248in}{1.754324in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{1.754259in}}%
\pgfpathlineto{\pgfqpoint{2.484116in}{1.754716in}}%
\pgfpathlineto{\pgfqpoint{2.485550in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{2.497021in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{2.499889in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{2.501323in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{2.502757in}{1.752934in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{1.750452in}}%
\pgfpathlineto{\pgfqpoint{2.512795in}{1.749619in}}%
\pgfpathlineto{\pgfqpoint{2.514229in}{1.749937in}}%
\pgfpathlineto{\pgfqpoint{2.517097in}{1.749611in}}%
\pgfpathlineto{\pgfqpoint{2.518531in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{1.749632in}}%
\pgfpathlineto{\pgfqpoint{2.524267in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{2.525701in}{1.748642in}}%
\pgfpathlineto{\pgfqpoint{2.527135in}{1.750288in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.746504in}}%
\pgfpathlineto{\pgfqpoint{2.531437in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{2.532871in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{2.534305in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{2.535739in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{2.537173in}{1.749809in}}%
\pgfpathlineto{\pgfqpoint{2.538607in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{2.540041in}{1.744770in}}%
\pgfpathlineto{\pgfqpoint{2.541475in}{1.743576in}}%
\pgfpathlineto{\pgfqpoint{2.542909in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{2.545777in}{1.744511in}}%
\pgfpathlineto{\pgfqpoint{2.547211in}{1.744202in}}%
\pgfpathlineto{\pgfqpoint{2.548645in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{2.550079in}{1.738249in}}%
\pgfpathlineto{\pgfqpoint{2.551513in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{1.736266in}}%
\pgfpathlineto{\pgfqpoint{2.554381in}{1.736778in}}%
\pgfpathlineto{\pgfqpoint{2.555815in}{1.735578in}}%
\pgfpathlineto{\pgfqpoint{2.557249in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.558683in}{1.733890in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{1.733535in}}%
\pgfpathlineto{\pgfqpoint{2.562984in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{2.564418in}{1.732631in}}%
\pgfpathlineto{\pgfqpoint{2.565852in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{2.567286in}{1.732975in}}%
\pgfpathlineto{\pgfqpoint{2.568720in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{1.731594in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{1.732120in}}%
\pgfpathlineto{\pgfqpoint{2.573022in}{1.730960in}}%
\pgfpathlineto{\pgfqpoint{2.575890in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{2.577324in}{1.730682in}}%
\pgfpathlineto{\pgfqpoint{2.583060in}{1.730024in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.729826in}}%
\pgfpathlineto{\pgfqpoint{2.587362in}{1.729658in}}%
\pgfpathlineto{\pgfqpoint{2.588796in}{1.730838in}}%
\pgfpathlineto{\pgfqpoint{2.590230in}{1.728763in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.731387in}}%
\pgfpathlineto{\pgfqpoint{2.593098in}{1.726833in}}%
\pgfpathlineto{\pgfqpoint{2.598834in}{1.726301in}}%
\pgfpathlineto{\pgfqpoint{2.600268in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{2.601702in}{1.725606in}}%
\pgfpathlineto{\pgfqpoint{2.603136in}{1.727082in}}%
\pgfpathlineto{\pgfqpoint{2.604570in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{2.606004in}{1.724769in}}%
\pgfpathlineto{\pgfqpoint{2.607438in}{1.725820in}}%
\pgfpathlineto{\pgfqpoint{2.608872in}{1.723737in}}%
\pgfpathlineto{\pgfqpoint{2.610306in}{1.723522in}}%
\pgfpathlineto{\pgfqpoint{2.611740in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{2.613174in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{2.616042in}{1.720387in}}%
\pgfpathlineto{\pgfqpoint{2.617476in}{1.721514in}}%
\pgfpathlineto{\pgfqpoint{2.618910in}{1.718646in}}%
\pgfpathlineto{\pgfqpoint{2.620344in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{2.621778in}{1.720927in}}%
\pgfpathlineto{\pgfqpoint{2.623212in}{1.719795in}}%
\pgfpathlineto{\pgfqpoint{2.624646in}{1.719396in}}%
\pgfpathlineto{\pgfqpoint{2.626080in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.630382in}{1.712288in}}%
\pgfpathlineto{\pgfqpoint{2.631816in}{1.711148in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.708263in}}%
\pgfpathlineto{\pgfqpoint{2.634683in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{2.637551in}{1.706060in}}%
\pgfpathlineto{\pgfqpoint{2.638985in}{1.709595in}}%
\pgfpathlineto{\pgfqpoint{2.640419in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.704615in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.646155in}{1.704918in}}%
\pgfpathlineto{\pgfqpoint{2.647589in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{2.649023in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{2.650457in}{1.703701in}}%
\pgfpathlineto{\pgfqpoint{2.651891in}{1.696653in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{1.691365in}}%
\pgfpathlineto{\pgfqpoint{2.654759in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{2.663363in}{1.689707in}}%
\pgfpathlineto{\pgfqpoint{2.664797in}{1.690612in}}%
\pgfpathlineto{\pgfqpoint{2.666231in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{1.691245in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{2.671967in}{1.689533in}}%
\pgfpathlineto{\pgfqpoint{2.673401in}{1.688470in}}%
\pgfpathlineto{\pgfqpoint{2.674835in}{1.688711in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{2.677703in}{1.688023in}}%
\pgfpathlineto{\pgfqpoint{2.680571in}{1.687785in}}%
\pgfpathlineto{\pgfqpoint{2.682005in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{2.683439in}{1.688303in}}%
\pgfpathlineto{\pgfqpoint{2.684873in}{1.686231in}}%
\pgfpathlineto{\pgfqpoint{2.686307in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{2.687741in}{1.685396in}}%
\pgfpathlineto{\pgfqpoint{2.689175in}{1.688428in}}%
\pgfpathlineto{\pgfqpoint{2.690609in}{1.684045in}}%
\pgfpathlineto{\pgfqpoint{2.693477in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{2.694911in}{1.684934in}}%
\pgfpathlineto{\pgfqpoint{2.696345in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{1.682281in}}%
\pgfpathlineto{\pgfqpoint{2.703515in}{1.683551in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{1.681130in}}%
\pgfpathlineto{\pgfqpoint{2.706382in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.707816in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{2.710684in}{1.679095in}}%
\pgfpathlineto{\pgfqpoint{2.712118in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.679435in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{1.678309in}}%
\pgfpathlineto{\pgfqpoint{2.716420in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{2.717854in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{2.719288in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{2.722156in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{2.725024in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{2.726458in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.727892in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{1.675823in}}%
\pgfpathlineto{\pgfqpoint{2.732194in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.733628in}{1.676545in}}%
\pgfpathlineto{\pgfqpoint{2.735062in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{2.736496in}{1.675348in}}%
\pgfpathlineto{\pgfqpoint{2.737930in}{1.674915in}}%
\pgfpathlineto{\pgfqpoint{2.740798in}{1.674603in}}%
\pgfpathlineto{\pgfqpoint{2.742232in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{2.743666in}{1.674789in}}%
\pgfpathlineto{\pgfqpoint{2.745100in}{1.674618in}}%
\pgfpathlineto{\pgfqpoint{2.746534in}{1.674600in}}%
\pgfpathlineto{\pgfqpoint{2.759440in}{1.673498in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{1.673398in}}%
\pgfpathlineto{\pgfqpoint{2.762308in}{1.673858in}}%
\pgfpathlineto{\pgfqpoint{2.763742in}{1.673375in}}%
\pgfpathlineto{\pgfqpoint{2.765176in}{1.672196in}}%
\pgfpathlineto{\pgfqpoint{2.766610in}{1.672179in}}%
\pgfpathlineto{\pgfqpoint{2.770912in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{2.772346in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{2.773780in}{1.671845in}}%
\pgfpathlineto{\pgfqpoint{2.775214in}{1.670707in}}%
\pgfpathlineto{\pgfqpoint{2.780949in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{2.785251in}{1.670003in}}%
\pgfpathlineto{\pgfqpoint{2.788119in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{1.670240in}}%
\pgfpathlineto{\pgfqpoint{2.790987in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{1.668575in}}%
\pgfpathlineto{\pgfqpoint{2.793855in}{1.668469in}}%
\pgfpathlineto{\pgfqpoint{2.795289in}{1.668834in}}%
\pgfpathlineto{\pgfqpoint{2.796723in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{2.798157in}{1.667655in}}%
\pgfpathlineto{\pgfqpoint{2.799591in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{2.801025in}{1.668832in}}%
\pgfpathlineto{\pgfqpoint{2.802459in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{2.803893in}{1.667671in}}%
\pgfpathlineto{\pgfqpoint{2.805327in}{1.667902in}}%
\pgfpathlineto{\pgfqpoint{2.806761in}{1.668752in}}%
\pgfpathlineto{\pgfqpoint{2.808195in}{1.667729in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.811063in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{2.812497in}{1.666905in}}%
\pgfpathlineto{\pgfqpoint{2.816799in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{2.818233in}{1.667086in}}%
\pgfpathlineto{\pgfqpoint{2.819667in}{1.664755in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{1.665145in}}%
\pgfpathlineto{\pgfqpoint{2.822535in}{1.666734in}}%
\pgfpathlineto{\pgfqpoint{2.823969in}{1.663112in}}%
\pgfpathlineto{\pgfqpoint{2.825403in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.661703in}}%
\pgfpathlineto{\pgfqpoint{2.832573in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.834007in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{2.836875in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.838309in}{1.661450in}}%
\pgfpathlineto{\pgfqpoint{2.851214in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.852648in}{1.660407in}}%
\pgfpathlineto{\pgfqpoint{2.854082in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{2.855516in}{1.659015in}}%
\pgfpathlineto{\pgfqpoint{2.856950in}{1.658877in}}%
\pgfpathlineto{\pgfqpoint{2.858384in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{2.861252in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{2.864120in}{1.658387in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.658884in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{1.657844in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{1.657631in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.872724in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{2.881328in}{1.656463in}}%
\pgfpathlineto{\pgfqpoint{2.882762in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{2.884196in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{2.888498in}{1.655218in}}%
\pgfpathlineto{\pgfqpoint{2.891366in}{1.655082in}}%
\pgfpathlineto{\pgfqpoint{2.892800in}{1.658992in}}%
\pgfpathlineto{\pgfqpoint{2.894234in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{2.895668in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.897102in}{1.653730in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{1.651346in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{1.651733in}}%
\pgfpathlineto{\pgfqpoint{2.901404in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{2.902838in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{2.904272in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{2.905706in}{1.649086in}}%
\pgfpathlineto{\pgfqpoint{2.912876in}{1.648537in}}%
\pgfpathlineto{\pgfqpoint{2.921479in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{2.924347in}{1.647786in}}%
\pgfpathlineto{\pgfqpoint{2.925781in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{2.927215in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{2.928649in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{2.930083in}{1.646353in}}%
\pgfpathlineto{\pgfqpoint{2.931517in}{1.646264in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{1.646694in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{1.645698in}}%
\pgfpathlineto{\pgfqpoint{2.935819in}{1.645597in}}%
\pgfpathlineto{\pgfqpoint{2.937253in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.940121in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{2.941555in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{2.944423in}{1.644913in}}%
\pgfpathlineto{\pgfqpoint{2.945857in}{1.644898in}}%
\pgfpathlineto{\pgfqpoint{2.947291in}{1.644423in}}%
\pgfpathlineto{\pgfqpoint{2.950159in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{2.951593in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{1.644534in}}%
\pgfpathlineto{\pgfqpoint{2.954461in}{1.643604in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{2.957329in}{1.643536in}}%
\pgfpathlineto{\pgfqpoint{2.958763in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{2.960197in}{1.643841in}}%
\pgfpathlineto{\pgfqpoint{2.961631in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.964499in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{2.965933in}{1.640540in}}%
\pgfpathlineto{\pgfqpoint{2.968801in}{1.640432in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{1.639916in}}%
\pgfpathlineto{\pgfqpoint{2.975971in}{1.639530in}}%
\pgfpathlineto{\pgfqpoint{2.977405in}{1.639792in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{1.639431in}}%
\pgfpathlineto{\pgfqpoint{2.984575in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.986009in}{1.638177in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{2.991744in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.997480in}{1.637391in}}%
\pgfpathlineto{\pgfqpoint{3.000348in}{1.637231in}}%
\pgfpathlineto{\pgfqpoint{3.001782in}{1.637503in}}%
\pgfpathlineto{\pgfqpoint{3.004650in}{1.637302in}}%
\pgfpathlineto{\pgfqpoint{3.007518in}{1.637119in}}%
\pgfpathlineto{\pgfqpoint{3.008952in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{3.011820in}{1.635832in}}%
\pgfpathlineto{\pgfqpoint{3.013254in}{1.636876in}}%
\pgfpathlineto{\pgfqpoint{3.014688in}{1.634634in}}%
\pgfpathlineto{\pgfqpoint{3.016122in}{1.634688in}}%
\pgfpathlineto{\pgfqpoint{3.017556in}{1.633372in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.633189in}}%
\pgfpathlineto{\pgfqpoint{3.021858in}{1.633062in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{1.632862in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.634289in}}%
\pgfpathlineto{\pgfqpoint{3.027594in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{3.030462in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{3.031896in}{1.632982in}}%
\pgfpathlineto{\pgfqpoint{3.033330in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{3.037632in}{1.630498in}}%
\pgfpathlineto{\pgfqpoint{3.039066in}{1.631381in}}%
\pgfpathlineto{\pgfqpoint{3.040500in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{3.043368in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{3.044802in}{1.628616in}}%
\pgfpathlineto{\pgfqpoint{3.046236in}{1.628498in}}%
\pgfpathlineto{\pgfqpoint{3.047670in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{3.049104in}{1.628694in}}%
\pgfpathlineto{\pgfqpoint{3.050538in}{1.628264in}}%
\pgfpathlineto{\pgfqpoint{3.053406in}{1.628079in}}%
\pgfpathlineto{\pgfqpoint{3.054840in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{3.056274in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{3.057708in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{3.060575in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{3.064877in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{3.066311in}{1.628693in}}%
\pgfpathlineto{\pgfqpoint{3.067745in}{1.626888in}}%
\pgfpathlineto{\pgfqpoint{3.069179in}{1.626782in}}%
\pgfpathlineto{\pgfqpoint{3.070613in}{1.627182in}}%
\pgfpathlineto{\pgfqpoint{3.072047in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{1.625135in}}%
\pgfpathlineto{\pgfqpoint{3.076349in}{1.624353in}}%
\pgfpathlineto{\pgfqpoint{3.079217in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{1.624588in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{3.089255in}{1.623182in}}%
\pgfpathlineto{\pgfqpoint{3.115067in}{1.621824in}}%
\pgfpathlineto{\pgfqpoint{3.125105in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{3.127973in}{1.621079in}}%
\pgfpathlineto{\pgfqpoint{3.129407in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{3.130841in}{1.620532in}}%
\pgfpathlineto{\pgfqpoint{3.133708in}{1.620333in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{3.136576in}{1.619811in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{1.619792in}}%
\pgfpathlineto{\pgfqpoint{3.139444in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{3.140878in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{3.142312in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{3.143746in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{3.145180in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{3.146614in}{1.617891in}}%
\pgfpathlineto{\pgfqpoint{3.148048in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{3.150916in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.152350in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{3.156652in}{1.618222in}}%
\pgfpathlineto{\pgfqpoint{3.159520in}{1.618092in}}%
\pgfpathlineto{\pgfqpoint{3.170992in}{1.617443in}}%
\pgfpathlineto{\pgfqpoint{3.175294in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{1.616994in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{1.616761in}}%
\pgfpathlineto{\pgfqpoint{3.183898in}{1.617137in}}%
\pgfpathlineto{\pgfqpoint{3.185332in}{1.616307in}}%
\pgfpathlineto{\pgfqpoint{3.186766in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.188200in}{1.615792in}}%
\pgfpathlineto{\pgfqpoint{3.189634in}{1.616193in}}%
\pgfpathlineto{\pgfqpoint{3.191068in}{1.615316in}}%
\pgfpathlineto{\pgfqpoint{3.195370in}{1.615104in}}%
\pgfpathlineto{\pgfqpoint{3.196804in}{1.617896in}}%
\pgfpathlineto{\pgfqpoint{3.198238in}{1.613436in}}%
\pgfpathlineto{\pgfqpoint{3.205407in}{1.613122in}}%
\pgfpathlineto{\pgfqpoint{3.206841in}{1.613511in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{3.215445in}{1.611947in}}%
\pgfpathlineto{\pgfqpoint{3.218313in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{3.219747in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{1.611293in}}%
\pgfpathlineto{\pgfqpoint{3.222615in}{1.611174in}}%
\pgfpathlineto{\pgfqpoint{3.224049in}{1.612091in}}%
\pgfpathlineto{\pgfqpoint{3.225483in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{1.610275in}}%
\pgfpathlineto{\pgfqpoint{3.231219in}{1.612166in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.608688in}}%
\pgfpathlineto{\pgfqpoint{3.234087in}{1.607281in}}%
\pgfpathlineto{\pgfqpoint{3.235521in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{3.236955in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{3.238389in}{1.607180in}}%
\pgfpathlineto{\pgfqpoint{3.239823in}{1.603977in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{3.242691in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{3.244125in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{1.604238in}}%
\pgfpathlineto{\pgfqpoint{3.246993in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{3.248427in}{1.601806in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{1.601568in}}%
\pgfpathlineto{\pgfqpoint{3.252729in}{1.601184in}}%
\pgfpathlineto{\pgfqpoint{3.254163in}{1.601174in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{3.257031in}{1.601450in}}%
\pgfpathlineto{\pgfqpoint{3.258465in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{3.264201in}{1.600635in}}%
\pgfpathlineto{\pgfqpoint{3.271371in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.600254in}}%
\pgfpathlineto{\pgfqpoint{3.275672in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{3.277106in}{1.599920in}}%
\pgfpathlineto{\pgfqpoint{3.282842in}{1.599594in}}%
\pgfpathlineto{\pgfqpoint{3.285710in}{1.599422in}}%
\pgfpathlineto{\pgfqpoint{3.287144in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{3.288578in}{1.599140in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{3.291446in}{1.598555in}}%
\pgfpathlineto{\pgfqpoint{3.292880in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{3.294314in}{1.598398in}}%
\pgfpathlineto{\pgfqpoint{3.297182in}{1.598226in}}%
\pgfpathlineto{\pgfqpoint{3.298616in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{3.300050in}{1.597476in}}%
\pgfpathlineto{\pgfqpoint{3.301484in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{3.302918in}{1.597769in}}%
\pgfpathlineto{\pgfqpoint{3.304352in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{3.305786in}{1.596569in}}%
\pgfpathlineto{\pgfqpoint{3.311522in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{3.312956in}{1.597496in}}%
\pgfpathlineto{\pgfqpoint{3.314390in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.594361in}}%
\pgfpathlineto{\pgfqpoint{3.320126in}{1.595323in}}%
\pgfpathlineto{\pgfqpoint{3.321560in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{3.324428in}{1.592255in}}%
\pgfpathlineto{\pgfqpoint{3.327296in}{1.592067in}}%
\pgfpathlineto{\pgfqpoint{3.328730in}{1.592465in}}%
\pgfpathlineto{\pgfqpoint{3.330164in}{1.591642in}}%
\pgfpathlineto{\pgfqpoint{3.334466in}{1.591472in}}%
\pgfpathlineto{\pgfqpoint{3.335900in}{1.591864in}}%
\pgfpathlineto{\pgfqpoint{3.337334in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{3.338768in}{1.590982in}}%
\pgfpathlineto{\pgfqpoint{3.343070in}{1.590702in}}%
\pgfpathlineto{\pgfqpoint{3.344503in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{3.345937in}{1.591065in}}%
\pgfpathlineto{\pgfqpoint{3.347371in}{1.591083in}}%
\pgfpathlineto{\pgfqpoint{3.348805in}{1.589684in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{3.360277in}{1.589172in}}%
\pgfpathlineto{\pgfqpoint{3.361711in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{3.363145in}{1.588869in}}%
\pgfpathlineto{\pgfqpoint{3.366013in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{3.367447in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{3.368881in}{1.588293in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{3.373183in}{1.588041in}}%
\pgfpathlineto{\pgfqpoint{3.376051in}{1.587896in}}%
\pgfpathlineto{\pgfqpoint{3.377485in}{1.587904in}}%
\pgfpathlineto{\pgfqpoint{3.381787in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{3.383221in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{3.384655in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{3.386089in}{1.588062in}}%
\pgfpathlineto{\pgfqpoint{3.387523in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{3.388957in}{1.585571in}}%
\pgfpathlineto{\pgfqpoint{3.390391in}{1.585445in}}%
\pgfpathlineto{\pgfqpoint{3.391825in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{1.584981in}}%
\pgfpathlineto{\pgfqpoint{3.396127in}{1.584636in}}%
\pgfpathlineto{\pgfqpoint{3.401863in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{3.403297in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{1.583948in}}%
\pgfpathlineto{\pgfqpoint{3.406165in}{1.585048in}}%
\pgfpathlineto{\pgfqpoint{3.407599in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{3.409033in}{1.584944in}}%
\pgfpathlineto{\pgfqpoint{3.410467in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{3.411901in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{3.413335in}{1.581821in}}%
\pgfpathlineto{\pgfqpoint{3.414769in}{1.581736in}}%
\pgfpathlineto{\pgfqpoint{3.416202in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{1.581738in}}%
\pgfpathlineto{\pgfqpoint{3.419070in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{3.421938in}{1.580839in}}%
\pgfpathlineto{\pgfqpoint{3.423372in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{3.424806in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{3.426240in}{1.579551in}}%
\pgfpathlineto{\pgfqpoint{3.427674in}{1.579478in}}%
\pgfpathlineto{\pgfqpoint{3.429108in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{3.430542in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{3.431976in}{1.578122in}}%
\pgfpathlineto{\pgfqpoint{3.433410in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{3.434844in}{1.577742in}}%
\pgfpathlineto{\pgfqpoint{3.436278in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{3.437712in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{3.440580in}{1.577660in}}%
\pgfpathlineto{\pgfqpoint{3.442014in}{1.576922in}}%
\pgfpathlineto{\pgfqpoint{3.443448in}{1.576563in}}%
\pgfpathlineto{\pgfqpoint{3.446316in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{3.447750in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{3.449184in}{1.576390in}}%
\pgfpathlineto{\pgfqpoint{3.450618in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{3.453486in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{1.574259in}}%
\pgfpathlineto{\pgfqpoint{3.456354in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{3.459222in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{3.460656in}{1.573993in}}%
\pgfpathlineto{\pgfqpoint{3.462090in}{1.573228in}}%
\pgfpathlineto{\pgfqpoint{3.463524in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{3.464958in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{3.466392in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{3.467826in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{3.470694in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{3.472128in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{3.474996in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{3.476430in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{3.479298in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{3.480732in}{1.571591in}}%
\pgfpathlineto{\pgfqpoint{3.482166in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{3.483600in}{1.571229in}}%
\pgfpathlineto{\pgfqpoint{3.485034in}{1.571173in}}%
\pgfpathlineto{\pgfqpoint{3.486467in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{3.487901in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{3.489335in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{3.493637in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{3.495071in}{1.571415in}}%
\pgfpathlineto{\pgfqpoint{3.496505in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{3.497939in}{1.570045in}}%
\pgfpathlineto{\pgfqpoint{3.499373in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{3.500807in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{3.502241in}{1.569329in}}%
\pgfpathlineto{\pgfqpoint{3.503675in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{3.505109in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{3.506543in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{1.569211in}}%
\pgfpathlineto{\pgfqpoint{3.509411in}{1.566449in}}%
\pgfpathlineto{\pgfqpoint{3.510845in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.520883in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{3.522317in}{1.566028in}}%
\pgfpathlineto{\pgfqpoint{3.523751in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{3.525185in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{3.526619in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{3.528053in}{1.564649in}}%
\pgfpathlineto{\pgfqpoint{3.543827in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{3.545261in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{3.550997in}{1.563867in}}%
\pgfpathlineto{\pgfqpoint{3.552431in}{1.563859in}}%
\pgfpathlineto{\pgfqpoint{3.553865in}{1.564658in}}%
\pgfpathlineto{\pgfqpoint{3.555299in}{1.563469in}}%
\pgfpathlineto{\pgfqpoint{3.556733in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.558166in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{3.561034in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{3.566770in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{3.569638in}{1.562132in}}%
\pgfpathlineto{\pgfqpoint{3.571072in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{1.562117in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{1.560901in}}%
\pgfpathlineto{\pgfqpoint{3.576808in}{1.561075in}}%
\pgfpathlineto{\pgfqpoint{3.578242in}{1.561031in}}%
\pgfpathlineto{\pgfqpoint{3.579676in}{1.560709in}}%
\pgfpathlineto{\pgfqpoint{3.581110in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{3.595450in}{1.560550in}}%
\pgfpathlineto{\pgfqpoint{3.596884in}{1.560493in}}%
\pgfpathlineto{\pgfqpoint{3.598318in}{1.560779in}}%
\pgfpathlineto{\pgfqpoint{3.599752in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{3.605488in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{3.618394in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{3.619828in}{1.559958in}}%
\pgfpathlineto{\pgfqpoint{3.621262in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{3.622696in}{1.557653in}}%
\pgfpathlineto{\pgfqpoint{3.624130in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{3.629865in}{1.557163in}}%
\pgfpathlineto{\pgfqpoint{3.631299in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{3.642771in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{3.645639in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{3.647073in}{1.556506in}}%
\pgfpathlineto{\pgfqpoint{3.648507in}{1.556598in}}%
\pgfpathlineto{\pgfqpoint{3.651375in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{3.655677in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{3.658545in}{1.555010in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{1.555451in}}%
\pgfpathlineto{\pgfqpoint{3.662847in}{1.554818in}}%
\pgfpathlineto{\pgfqpoint{3.664281in}{1.555012in}}%
\pgfpathlineto{\pgfqpoint{3.668583in}{1.554804in}}%
\pgfpathlineto{\pgfqpoint{3.670017in}{1.554730in}}%
\pgfpathlineto{\pgfqpoint{3.671451in}{1.554457in}}%
\pgfpathlineto{\pgfqpoint{3.675753in}{1.554286in}}%
\pgfpathlineto{\pgfqpoint{3.677187in}{1.554457in}}%
\pgfpathlineto{\pgfqpoint{3.680055in}{1.554335in}}%
\pgfpathlineto{\pgfqpoint{3.681489in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{3.682923in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{3.684357in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{3.685791in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{3.687225in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{3.688659in}{1.553543in}}%
\pgfpathlineto{\pgfqpoint{3.694395in}{1.553296in}}%
\pgfpathlineto{\pgfqpoint{3.695829in}{1.553600in}}%
\pgfpathlineto{\pgfqpoint{3.697263in}{1.552907in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{1.553889in}}%
\pgfpathlineto{\pgfqpoint{3.707300in}{1.551573in}}%
\pgfpathlineto{\pgfqpoint{3.708734in}{1.551855in}}%
\pgfpathlineto{\pgfqpoint{3.710168in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{3.711602in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{3.713036in}{1.551106in}}%
\pgfpathlineto{\pgfqpoint{3.714470in}{1.551397in}}%
\pgfpathlineto{\pgfqpoint{3.715904in}{1.550764in}}%
\pgfpathlineto{\pgfqpoint{3.717338in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{3.718772in}{1.551009in}}%
\pgfpathlineto{\pgfqpoint{3.720206in}{1.550028in}}%
\pgfpathlineto{\pgfqpoint{3.721640in}{1.550346in}}%
\pgfpathlineto{\pgfqpoint{3.723074in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{3.724508in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{3.727376in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{3.730244in}{1.550345in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{3.734546in}{1.546639in}}%
\pgfpathlineto{\pgfqpoint{3.735980in}{1.546557in}}%
\pgfpathlineto{\pgfqpoint{3.737414in}{1.549139in}}%
\pgfpathlineto{\pgfqpoint{3.738848in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{3.740282in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{3.741716in}{1.543234in}}%
\pgfpathlineto{\pgfqpoint{3.743150in}{1.544453in}}%
\pgfpathlineto{\pgfqpoint{3.744584in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{3.746018in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{3.747452in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.748886in}{1.541329in}}%
\pgfpathlineto{\pgfqpoint{3.750320in}{1.541856in}}%
\pgfpathlineto{\pgfqpoint{3.751754in}{1.541216in}}%
\pgfpathlineto{\pgfqpoint{3.753188in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{3.754622in}{1.541697in}}%
\pgfpathlineto{\pgfqpoint{3.757490in}{1.541019in}}%
\pgfpathlineto{\pgfqpoint{3.758924in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{3.760358in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{3.761792in}{1.540628in}}%
\pgfpathlineto{\pgfqpoint{3.763226in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{3.764660in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{3.766094in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{1.538490in}}%
\pgfpathlineto{\pgfqpoint{3.768962in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{3.770395in}{1.537918in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{3.778999in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{3.783301in}{1.537230in}}%
\pgfpathlineto{\pgfqpoint{3.784735in}{1.537169in}}%
\pgfpathlineto{\pgfqpoint{3.786169in}{1.537366in}}%
\pgfpathlineto{\pgfqpoint{3.789037in}{1.537262in}}%
\pgfpathlineto{\pgfqpoint{3.790471in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{3.793339in}{1.537343in}}%
\pgfpathlineto{\pgfqpoint{3.794773in}{1.537517in}}%
\pgfpathlineto{\pgfqpoint{3.797641in}{1.536222in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{3.803377in}{1.535104in}}%
\pgfpathlineto{\pgfqpoint{3.804811in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{3.806245in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{3.807679in}{1.535064in}}%
\pgfpathlineto{\pgfqpoint{3.809113in}{1.534464in}}%
\pgfpathlineto{\pgfqpoint{3.810547in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{3.811981in}{1.535147in}}%
\pgfpathlineto{\pgfqpoint{3.813415in}{1.533404in}}%
\pgfpathlineto{\pgfqpoint{3.816283in}{1.534526in}}%
\pgfpathlineto{\pgfqpoint{3.817717in}{1.532815in}}%
\pgfpathlineto{\pgfqpoint{3.819151in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{3.820585in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{3.823453in}{1.532830in}}%
\pgfpathlineto{\pgfqpoint{3.824887in}{1.533660in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{3.829189in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{3.830623in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{3.837793in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{3.840661in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{3.842094in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{3.843528in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{3.844962in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{3.846396in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{3.849264in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{3.850698in}{1.528296in}}%
\pgfpathlineto{\pgfqpoint{3.852132in}{1.527710in}}%
\pgfpathlineto{\pgfqpoint{3.872208in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{3.873642in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{3.875076in}{1.526504in}}%
\pgfpathlineto{\pgfqpoint{3.876510in}{1.527179in}}%
\pgfpathlineto{\pgfqpoint{3.877944in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{3.880812in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{3.882246in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{3.883680in}{1.525410in}}%
\pgfpathlineto{\pgfqpoint{3.885114in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{3.886548in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{1.521583in}}%
\pgfpathlineto{\pgfqpoint{3.892284in}{1.521819in}}%
\pgfpathlineto{\pgfqpoint{3.893718in}{1.520109in}}%
\pgfpathlineto{\pgfqpoint{3.900888in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{3.902322in}{1.520038in}}%
\pgfpathlineto{\pgfqpoint{3.906624in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{3.908058in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{3.910926in}{1.519346in}}%
\pgfpathlineto{\pgfqpoint{3.912359in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{3.913793in}{1.519427in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{3.916661in}{1.518540in}}%
\pgfpathlineto{\pgfqpoint{3.925265in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{3.926699in}{1.518506in}}%
\pgfpathlineto{\pgfqpoint{3.928133in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{3.929567in}{1.517711in}}%
\pgfpathlineto{\pgfqpoint{3.933869in}{1.517560in}}%
\pgfpathlineto{\pgfqpoint{3.935303in}{1.517504in}}%
\pgfpathlineto{\pgfqpoint{3.938171in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{3.939605in}{1.517372in}}%
\pgfpathlineto{\pgfqpoint{3.942473in}{1.517268in}}%
\pgfpathlineto{\pgfqpoint{3.943907in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{3.949643in}{1.517204in}}%
\pgfpathlineto{\pgfqpoint{3.951077in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{3.952511in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{3.953945in}{1.516551in}}%
\pgfpathlineto{\pgfqpoint{3.955379in}{1.516036in}}%
\pgfpathlineto{\pgfqpoint{3.956813in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{3.959681in}{1.515687in}}%
\pgfpathlineto{\pgfqpoint{3.961115in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{3.962549in}{1.514989in}}%
\pgfpathlineto{\pgfqpoint{3.963983in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{3.965417in}{1.515320in}}%
\pgfpathlineto{\pgfqpoint{3.966851in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{3.968285in}{1.513413in}}%
\pgfpathlineto{\pgfqpoint{3.969719in}{1.513388in}}%
\pgfpathlineto{\pgfqpoint{3.971153in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{3.972587in}{1.513051in}}%
\pgfpathlineto{\pgfqpoint{3.974021in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{3.975455in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{3.976889in}{1.512931in}}%
\pgfpathlineto{\pgfqpoint{3.978323in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{3.979757in}{1.513138in}}%
\pgfpathlineto{\pgfqpoint{3.981191in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{4.001266in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{4.004134in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.511553in}}%
\pgfpathlineto{\pgfqpoint{4.012738in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{4.014172in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{4.015606in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{4.017040in}{1.511445in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{1.510961in}}%
\pgfpathlineto{\pgfqpoint{4.019908in}{1.511091in}}%
\pgfpathlineto{\pgfqpoint{4.021342in}{1.511062in}}%
\pgfpathlineto{\pgfqpoint{4.022776in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{4.024210in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{4.027078in}{1.509907in}}%
\pgfpathlineto{\pgfqpoint{4.031380in}{1.509762in}}%
\pgfpathlineto{\pgfqpoint{4.032814in}{1.509822in}}%
\pgfpathlineto{\pgfqpoint{4.034248in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.509500in}}%
\pgfpathlineto{\pgfqpoint{4.037116in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{4.038550in}{1.508968in}}%
\pgfpathlineto{\pgfqpoint{4.039984in}{1.509191in}}%
\pgfpathlineto{\pgfqpoint{4.041418in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{4.042852in}{1.508890in}}%
\pgfpathlineto{\pgfqpoint{4.044286in}{1.508406in}}%
\pgfpathlineto{\pgfqpoint{4.047154in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{4.048588in}{1.508352in}}%
\pgfpathlineto{\pgfqpoint{4.050022in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{4.051456in}{1.507801in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{1.507941in}}%
\pgfpathlineto{\pgfqpoint{4.054323in}{1.508177in}}%
\pgfpathlineto{\pgfqpoint{4.055757in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{4.058625in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{4.060059in}{1.506952in}}%
\pgfpathlineto{\pgfqpoint{4.061493in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{4.062927in}{1.506676in}}%
\pgfpathlineto{\pgfqpoint{4.071531in}{1.506378in}}%
\pgfpathlineto{\pgfqpoint{4.074399in}{1.506294in}}%
\pgfpathlineto{\pgfqpoint{4.075833in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{4.077267in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{4.078701in}{1.505965in}}%
\pgfpathlineto{\pgfqpoint{4.080135in}{1.506134in}}%
\pgfpathlineto{\pgfqpoint{4.083003in}{1.506038in}}%
\pgfpathlineto{\pgfqpoint{4.084437in}{1.506571in}}%
\pgfpathlineto{\pgfqpoint{4.085871in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.094475in}{1.505272in}}%
\pgfpathlineto{\pgfqpoint{4.095909in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{4.097343in}{1.505281in}}%
\pgfpathlineto{\pgfqpoint{4.098777in}{1.504786in}}%
\pgfpathlineto{\pgfqpoint{4.100211in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{4.101645in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{4.103079in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.104513in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{4.105947in}{1.503336in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{1.502659in}}%
\pgfpathlineto{\pgfqpoint{4.111683in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{4.121721in}{1.501877in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{4.124589in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{4.126022in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{4.127456in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{4.128890in}{1.501126in}}%
\pgfpathlineto{\pgfqpoint{4.130324in}{1.501341in}}%
\pgfpathlineto{\pgfqpoint{4.131758in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{4.133192in}{1.501046in}}%
\pgfpathlineto{\pgfqpoint{4.134626in}{1.500870in}}%
\pgfpathlineto{\pgfqpoint{4.136060in}{1.500372in}}%
\pgfpathlineto{\pgfqpoint{4.140362in}{1.500235in}}%
\pgfpathlineto{\pgfqpoint{4.141796in}{1.500458in}}%
\pgfpathlineto{\pgfqpoint{4.143230in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{4.144664in}{1.500636in}}%
\pgfpathlineto{\pgfqpoint{4.146098in}{1.499335in}}%
\pgfpathlineto{\pgfqpoint{4.147532in}{1.499548in}}%
\pgfpathlineto{\pgfqpoint{4.148966in}{1.499330in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{4.151834in}{1.498427in}}%
\pgfpathlineto{\pgfqpoint{4.156136in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{4.157570in}{1.498811in}}%
\pgfpathlineto{\pgfqpoint{4.159004in}{1.498379in}}%
\pgfpathlineto{\pgfqpoint{4.160438in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{4.161872in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{4.163306in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{4.164740in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{4.170476in}{1.496793in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{1.496976in}}%
\pgfpathlineto{\pgfqpoint{4.173344in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{4.179080in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{4.180514in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{4.181948in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{4.183382in}{1.495683in}}%
\pgfpathlineto{\pgfqpoint{4.184816in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{4.186250in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{4.187684in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.189118in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{1.495332in}}%
\pgfpathlineto{\pgfqpoint{4.191986in}{1.494412in}}%
\pgfpathlineto{\pgfqpoint{4.193420in}{1.494561in}}%
\pgfpathlineto{\pgfqpoint{4.196288in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{4.197721in}{1.494284in}}%
\pgfpathlineto{\pgfqpoint{4.199155in}{1.494204in}}%
\pgfpathlineto{\pgfqpoint{4.200589in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{4.202023in}{1.493799in}}%
\pgfpathlineto{\pgfqpoint{4.203457in}{1.493757in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{4.206325in}{1.493820in}}%
\pgfpathlineto{\pgfqpoint{4.207759in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{4.210627in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{4.212061in}{1.493125in}}%
\pgfpathlineto{\pgfqpoint{4.220665in}{1.492859in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{1.494247in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{4.224967in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{4.233571in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{4.235005in}{1.491674in}}%
\pgfpathlineto{\pgfqpoint{4.236439in}{1.491381in}}%
\pgfpathlineto{\pgfqpoint{4.243609in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.245043in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{4.246477in}{1.490892in}}%
\pgfpathlineto{\pgfqpoint{4.247911in}{1.491116in}}%
\pgfpathlineto{\pgfqpoint{4.250779in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{4.252213in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{4.263685in}{1.489719in}}%
\pgfpathlineto{\pgfqpoint{4.265119in}{1.490726in}}%
\pgfpathlineto{\pgfqpoint{4.266553in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{4.267986in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{4.269420in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{4.270854in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{4.272288in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.273722in}{1.484494in}}%
\pgfpathlineto{\pgfqpoint{4.275156in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{4.276590in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.279458in}{1.483864in}}%
\pgfpathlineto{\pgfqpoint{4.280892in}{1.483398in}}%
\pgfpathlineto{\pgfqpoint{4.282326in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{4.283760in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{4.288062in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{4.289496in}{1.483575in}}%
\pgfpathlineto{\pgfqpoint{4.290930in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{4.292364in}{1.482936in}}%
\pgfpathlineto{\pgfqpoint{4.295232in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{4.296666in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{4.298100in}{1.482600in}}%
\pgfpathlineto{\pgfqpoint{4.306704in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{4.308138in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{4.309572in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{4.311006in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{4.312440in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{4.313874in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{4.321044in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{1.481584in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{4.332516in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{4.336818in}{1.479365in}}%
\pgfpathlineto{\pgfqpoint{4.338252in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{4.339685in}{1.479121in}}%
\pgfpathlineto{\pgfqpoint{4.341119in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{4.342553in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{4.343987in}{1.478681in}}%
\pgfpathlineto{\pgfqpoint{4.351157in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{4.352591in}{1.478632in}}%
\pgfpathlineto{\pgfqpoint{4.354025in}{1.478211in}}%
\pgfpathlineto{\pgfqpoint{4.356893in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{4.358327in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{4.359761in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{4.368365in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{4.376969in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{4.378403in}{1.477630in}}%
\pgfpathlineto{\pgfqpoint{4.379837in}{1.477188in}}%
\pgfpathlineto{\pgfqpoint{4.381271in}{1.477396in}}%
\pgfpathlineto{\pgfqpoint{4.382705in}{1.477153in}}%
\pgfpathlineto{\pgfqpoint{4.384139in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{4.389875in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{4.391309in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{4.392743in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{4.401347in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{4.402781in}{1.477108in}}%
\pgfpathlineto{\pgfqpoint{4.404215in}{1.475339in}}%
\pgfpathlineto{\pgfqpoint{4.408517in}{1.475229in}}%
\pgfpathlineto{\pgfqpoint{4.409950in}{1.475353in}}%
\pgfpathlineto{\pgfqpoint{4.414252in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{4.415686in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{4.417120in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{1.474694in}}%
\pgfpathlineto{\pgfqpoint{4.428592in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{4.430026in}{1.474901in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{4.437196in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.474314in}}%
\pgfpathlineto{\pgfqpoint{4.440064in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{4.441498in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{4.442932in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{4.444366in}{1.473902in}}%
\pgfpathlineto{\pgfqpoint{4.445800in}{1.473331in}}%
\pgfpathlineto{\pgfqpoint{4.447234in}{1.472901in}}%
\pgfpathlineto{\pgfqpoint{4.448668in}{1.472707in}}%
\pgfpathlineto{\pgfqpoint{4.450102in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{4.451536in}{1.472486in}}%
\pgfpathlineto{\pgfqpoint{4.452970in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{1.472783in}}%
\pgfpathlineto{\pgfqpoint{4.455838in}{1.473507in}}%
\pgfpathlineto{\pgfqpoint{4.457272in}{1.471671in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.463008in}{1.471880in}}%
\pgfpathlineto{\pgfqpoint{4.464442in}{1.471472in}}%
\pgfpathlineto{\pgfqpoint{4.473046in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{4.474480in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{4.475914in}{1.471431in}}%
\pgfpathlineto{\pgfqpoint{4.477348in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{4.485951in}{1.470432in}}%
\pgfpathlineto{\pgfqpoint{4.487385in}{1.470554in}}%
\pgfpathlineto{\pgfqpoint{4.488819in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{4.490253in}{1.470641in}}%
\pgfpathlineto{\pgfqpoint{4.494555in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{4.495989in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{4.498857in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{4.500291in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{4.504593in}{1.470530in}}%
\pgfpathlineto{\pgfqpoint{4.507461in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{4.510329in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{4.516065in}{1.470084in}}%
\pgfpathlineto{\pgfqpoint{4.517499in}{1.470277in}}%
\pgfpathlineto{\pgfqpoint{4.518933in}{1.469838in}}%
\pgfpathlineto{\pgfqpoint{4.520367in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{4.521801in}{1.469634in}}%
\pgfpathlineto{\pgfqpoint{4.528971in}{1.469424in}}%
\pgfpathlineto{\pgfqpoint{4.530405in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{4.531839in}{1.469268in}}%
\pgfpathlineto{\pgfqpoint{4.533273in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{4.540443in}{1.468637in}}%
\pgfpathlineto{\pgfqpoint{4.546179in}{1.468485in}}%
\pgfpathlineto{\pgfqpoint{4.547613in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{4.549047in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{4.554782in}{1.467797in}}%
\pgfpathlineto{\pgfqpoint{4.560518in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{4.561952in}{1.468086in}}%
\pgfpathlineto{\pgfqpoint{4.563386in}{1.467280in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{4.566254in}{1.467053in}}%
\pgfpathlineto{\pgfqpoint{4.567688in}{1.467238in}}%
\pgfpathlineto{\pgfqpoint{4.569122in}{1.467029in}}%
\pgfpathlineto{\pgfqpoint{4.570556in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{4.573424in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{4.576292in}{1.465560in}}%
\pgfpathlineto{\pgfqpoint{4.584896in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.465884in}}%
\pgfpathlineto{\pgfqpoint{4.587764in}{1.464992in}}%
\pgfpathlineto{\pgfqpoint{4.589198in}{1.464595in}}%
\pgfpathlineto{\pgfqpoint{4.592066in}{1.464968in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.464443in}}%
\pgfpathlineto{\pgfqpoint{4.594934in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{4.596368in}{1.463356in}}%
\pgfpathlineto{\pgfqpoint{4.597802in}{1.463556in}}%
\pgfpathlineto{\pgfqpoint{4.599236in}{1.463149in}}%
\pgfpathlineto{\pgfqpoint{4.603538in}{1.463044in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{4.606406in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{1.462469in}}%
\pgfpathlineto{\pgfqpoint{4.609274in}{1.462676in}}%
\pgfpathlineto{\pgfqpoint{4.610708in}{1.462270in}}%
\pgfpathlineto{\pgfqpoint{4.613576in}{1.462205in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{1.462576in}}%
\pgfpathlineto{\pgfqpoint{4.616444in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{4.617878in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{4.619312in}{1.461967in}}%
\pgfpathlineto{\pgfqpoint{4.620746in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.622180in}{1.461541in}}%
\pgfpathlineto{\pgfqpoint{4.623613in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{4.625047in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{4.626481in}{1.459683in}}%
\pgfpathlineto{\pgfqpoint{4.629349in}{1.459591in}}%
\pgfpathlineto{\pgfqpoint{4.630783in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{4.632217in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{4.633651in}{1.459844in}}%
\pgfpathlineto{\pgfqpoint{4.635085in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{4.639387in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{4.640821in}{1.459529in}}%
\pgfpathlineto{\pgfqpoint{4.642255in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{4.643689in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{4.645123in}{1.458925in}}%
\pgfpathlineto{\pgfqpoint{4.646557in}{1.459093in}}%
\pgfpathlineto{\pgfqpoint{4.647991in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{4.653727in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{1.458876in}}%
\pgfpathlineto{\pgfqpoint{4.656595in}{1.458146in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{4.659463in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{4.662331in}{1.457871in}}%
\pgfpathlineto{\pgfqpoint{4.663765in}{1.458267in}}%
\pgfpathlineto{\pgfqpoint{4.665199in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{4.666633in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{4.668067in}{1.457285in}}%
\pgfpathlineto{\pgfqpoint{4.680973in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{4.682407in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{4.683841in}{1.456783in}}%
\pgfpathlineto{\pgfqpoint{4.685275in}{1.456759in}}%
\pgfpathlineto{\pgfqpoint{4.686709in}{1.456905in}}%
\pgfpathlineto{\pgfqpoint{4.688143in}{1.456737in}}%
\pgfpathlineto{\pgfqpoint{4.689577in}{1.456349in}}%
\pgfpathlineto{\pgfqpoint{4.702482in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{4.703916in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{4.706784in}{1.455655in}}%
\pgfpathlineto{\pgfqpoint{4.708218in}{1.455622in}}%
\pgfpathlineto{\pgfqpoint{4.709652in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{4.711086in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{4.712520in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{4.715388in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{4.718256in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{4.719690in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{4.721124in}{1.456324in}}%
\pgfpathlineto{\pgfqpoint{4.722558in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{4.723992in}{1.455187in}}%
\pgfpathlineto{\pgfqpoint{4.725426in}{1.455369in}}%
\pgfpathlineto{\pgfqpoint{4.726860in}{1.454989in}}%
\pgfpathlineto{\pgfqpoint{4.729728in}{1.454922in}}%
\pgfpathlineto{\pgfqpoint{4.731162in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{4.732596in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{4.736898in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{4.738332in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.739766in}{1.454342in}}%
\pgfpathlineto{\pgfqpoint{4.748370in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{4.749804in}{1.455127in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{1.453426in}}%
\pgfpathlineto{\pgfqpoint{4.764144in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{4.765577in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.767011in}{1.452920in}}%
\pgfpathlineto{\pgfqpoint{4.768445in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{4.769879in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{4.771313in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{4.772747in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{4.774181in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{4.781351in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{4.782785in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{4.787087in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{4.788521in}{1.452032in}}%
\pgfpathlineto{\pgfqpoint{4.789955in}{1.450464in}}%
\pgfpathlineto{\pgfqpoint{4.791389in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{4.798559in}{1.449935in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{1.450178in}}%
\pgfpathlineto{\pgfqpoint{4.801427in}{1.450147in}}%
\pgfpathlineto{\pgfqpoint{4.802861in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{4.804295in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{4.805729in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{4.807163in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{4.808597in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{1.448513in}}%
\pgfpathlineto{\pgfqpoint{4.811465in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{4.812899in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{4.815767in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{4.817201in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{1.447387in}}%
\pgfpathlineto{\pgfqpoint{4.822937in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{4.824371in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{4.828673in}{1.447063in}}%
\pgfpathlineto{\pgfqpoint{4.830107in}{1.447717in}}%
\pgfpathlineto{\pgfqpoint{4.831541in}{1.447384in}}%
\pgfpathlineto{\pgfqpoint{4.832975in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{4.834409in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{4.837276in}{1.446728in}}%
\pgfpathlineto{\pgfqpoint{4.840144in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{4.841578in}{1.446244in}}%
\pgfpathlineto{\pgfqpoint{4.871692in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{4.873126in}{1.446430in}}%
\pgfpathlineto{\pgfqpoint{4.874560in}{1.445905in}}%
\pgfpathlineto{\pgfqpoint{4.875994in}{1.445566in}}%
\pgfpathlineto{\pgfqpoint{4.877428in}{1.445721in}}%
\pgfpathlineto{\pgfqpoint{4.878862in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{4.880296in}{1.445194in}}%
\pgfpathlineto{\pgfqpoint{4.881730in}{1.446310in}}%
\pgfpathlineto{\pgfqpoint{4.883164in}{1.444516in}}%
\pgfpathlineto{\pgfqpoint{4.884598in}{1.444154in}}%
\pgfpathlineto{\pgfqpoint{4.896070in}{1.443889in}}%
\pgfpathlineto{\pgfqpoint{4.897504in}{1.444041in}}%
\pgfpathlineto{\pgfqpoint{4.898938in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{4.904674in}{1.443568in}}%
\pgfpathlineto{\pgfqpoint{4.906108in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{4.908975in}{1.443136in}}%
\pgfpathlineto{\pgfqpoint{4.910409in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{4.911843in}{1.441427in}}%
\pgfpathlineto{\pgfqpoint{4.913277in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{4.914711in}{1.439758in}}%
\pgfpathlineto{\pgfqpoint{4.916145in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{4.917579in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{1.440342in}}%
\pgfpathlineto{\pgfqpoint{4.920447in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{4.923315in}{1.437824in}}%
\pgfpathlineto{\pgfqpoint{4.926183in}{1.437766in}}%
\pgfpathlineto{\pgfqpoint{4.927617in}{1.438710in}}%
\pgfpathlineto{\pgfqpoint{4.929051in}{1.437090in}}%
\pgfpathlineto{\pgfqpoint{4.930485in}{1.437625in}}%
\pgfpathlineto{\pgfqpoint{4.931919in}{1.437657in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{4.934787in}{1.437795in}}%
\pgfpathlineto{\pgfqpoint{4.936221in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{4.939089in}{1.434373in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{4.941957in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{4.944825in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{4.946259in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{4.949127in}{1.434717in}}%
\pgfpathlineto{\pgfqpoint{4.950561in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{4.951995in}{1.431945in}}%
\pgfpathlineto{\pgfqpoint{4.954863in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{4.956297in}{1.425885in}}%
\pgfpathlineto{\pgfqpoint{4.957731in}{1.426037in}}%
\pgfpathlineto{\pgfqpoint{4.959165in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{4.960599in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{4.962033in}{1.425087in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{4.964901in}{1.423601in}}%
\pgfpathlineto{\pgfqpoint{4.966335in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{4.967769in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{1.422614in}}%
\pgfpathlineto{\pgfqpoint{4.976373in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{4.977806in}{1.423062in}}%
\pgfpathlineto{\pgfqpoint{4.979240in}{1.422705in}}%
\pgfpathlineto{\pgfqpoint{4.980674in}{1.422873in}}%
\pgfpathlineto{\pgfqpoint{4.982108in}{1.422514in}}%
\pgfpathlineto{\pgfqpoint{4.983542in}{1.422807in}}%
\pgfpathlineto{\pgfqpoint{4.984976in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{4.986410in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{4.989278in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{4.990712in}{1.421107in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{4.993580in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.995014in}{1.421233in}}%
\pgfpathlineto{\pgfqpoint{4.996448in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{4.997882in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{4.999316in}{1.420719in}}%
\pgfpathlineto{\pgfqpoint{5.002184in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{5.007920in}{1.420354in}}%
\pgfpathlineto{\pgfqpoint{5.009354in}{1.420415in}}%
\pgfpathlineto{\pgfqpoint{5.010788in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{5.012222in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{5.013656in}{1.419529in}}%
\pgfpathlineto{\pgfqpoint{5.015090in}{1.419562in}}%
\pgfpathlineto{\pgfqpoint{5.016524in}{1.418894in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{5.023694in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{5.025128in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{5.026562in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{5.027996in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{5.029430in}{1.418417in}}%
\pgfpathlineto{\pgfqpoint{5.030864in}{1.417751in}}%
\pgfpathlineto{\pgfqpoint{5.032298in}{1.418358in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{5.035166in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{5.036600in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{5.038034in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{1.417540in}}%
\pgfpathlineto{\pgfqpoint{5.049505in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{5.050939in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{5.052373in}{1.417124in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.417004in}}%
\pgfpathlineto{\pgfqpoint{5.066713in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{5.073883in}{1.416695in}}%
\pgfpathlineto{\pgfqpoint{5.075317in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{5.076751in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{5.078185in}{1.417998in}}%
\pgfpathlineto{\pgfqpoint{5.079619in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{5.082487in}{1.415880in}}%
\pgfpathlineto{\pgfqpoint{5.083921in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{5.085355in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{5.086789in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{5.088223in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{5.089657in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{5.091091in}{1.415213in}}%
\pgfpathlineto{\pgfqpoint{5.092525in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{5.093959in}{1.415160in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{5.098261in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{5.099695in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{5.101129in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{5.102563in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{5.103997in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{5.109733in}{1.414447in}}%
\pgfpathlineto{\pgfqpoint{5.111167in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{5.112601in}{1.414283in}}%
\pgfpathlineto{\pgfqpoint{5.122638in}{1.414034in}}%
\pgfpathlineto{\pgfqpoint{5.124072in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{5.125506in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{5.135544in}{1.413653in}}%
\pgfpathlineto{\pgfqpoint{5.136978in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{5.138412in}{1.413482in}}%
\pgfpathlineto{\pgfqpoint{5.139846in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{5.141280in}{1.412985in}}%
\pgfpathlineto{\pgfqpoint{5.145582in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{5.147016in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{5.149884in}{1.412926in}}%
\pgfpathlineto{\pgfqpoint{5.151318in}{1.413907in}}%
\pgfpathlineto{\pgfqpoint{5.152752in}{1.412196in}}%
\pgfpathlineto{\pgfqpoint{5.154186in}{1.412149in}}%
\pgfpathlineto{\pgfqpoint{5.155620in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{5.157054in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{5.158488in}{1.411650in}}%
\pgfpathlineto{\pgfqpoint{5.159922in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{5.162790in}{1.411802in}}%
\pgfpathlineto{\pgfqpoint{5.164224in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{5.168526in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{5.169960in}{1.411161in}}%
\pgfpathlineto{\pgfqpoint{5.171394in}{1.411651in}}%
\pgfpathlineto{\pgfqpoint{5.172828in}{1.410733in}}%
\pgfpathlineto{\pgfqpoint{5.177130in}{1.410657in}}%
\pgfpathlineto{\pgfqpoint{5.178564in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{5.179998in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{5.181432in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{5.182866in}{1.410172in}}%
\pgfpathlineto{\pgfqpoint{5.184300in}{1.410975in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{5.187168in}{1.409535in}}%
\pgfpathlineto{\pgfqpoint{5.188602in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{5.190036in}{1.409655in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{1.409321in}}%
\pgfpathlineto{\pgfqpoint{5.192903in}{1.409410in}}%
\pgfpathlineto{\pgfqpoint{5.194337in}{1.409396in}}%
\pgfpathlineto{\pgfqpoint{5.195771in}{1.409536in}}%
\pgfpathlineto{\pgfqpoint{5.197205in}{1.409200in}}%
\pgfpathlineto{\pgfqpoint{5.207243in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{5.208677in}{1.408741in}}%
\pgfpathlineto{\pgfqpoint{5.210111in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{5.211545in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{5.214413in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{5.215847in}{1.408694in}}%
\pgfpathlineto{\pgfqpoint{5.217281in}{1.408102in}}%
\pgfpathlineto{\pgfqpoint{5.218715in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{5.220149in}{1.407890in}}%
\pgfpathlineto{\pgfqpoint{5.224451in}{1.407803in}}%
\pgfpathlineto{\pgfqpoint{5.227319in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{5.228753in}{1.407877in}}%
\pgfpathlineto{\pgfqpoint{5.230187in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{5.234489in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{5.235923in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{5.241659in}{1.407039in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{1.406668in}}%
\pgfpathlineto{\pgfqpoint{5.247395in}{1.406929in}}%
\pgfpathlineto{\pgfqpoint{5.248829in}{1.406374in}}%
\pgfpathlineto{\pgfqpoint{5.250263in}{1.406340in}}%
\pgfpathlineto{\pgfqpoint{5.251697in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{5.255999in}{1.406026in}}%
\pgfpathlineto{\pgfqpoint{5.257433in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{5.260301in}{1.405665in}}%
\pgfpathlineto{\pgfqpoint{5.261735in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{5.263168in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{5.267470in}{1.405415in}}%
\pgfpathlineto{\pgfqpoint{5.268904in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{5.270338in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{5.274640in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{5.277508in}{1.404987in}}%
\pgfpathlineto{\pgfqpoint{5.291848in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{5.293282in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.404559in}}%
\pgfpathlineto{\pgfqpoint{5.296150in}{1.404532in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{1.404659in}}%
\pgfpathlineto{\pgfqpoint{5.299018in}{1.404358in}}%
\pgfpathlineto{\pgfqpoint{5.300452in}{1.404326in}}%
\pgfpathlineto{\pgfqpoint{5.301886in}{1.404542in}}%
\pgfpathlineto{\pgfqpoint{5.304754in}{1.404433in}}%
\pgfpathlineto{\pgfqpoint{5.306188in}{1.405269in}}%
\pgfpathlineto{\pgfqpoint{5.307622in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{5.309056in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{5.310490in}{1.404283in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{5.313358in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{5.314792in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{5.316226in}{1.403066in}}%
\pgfpathlineto{\pgfqpoint{5.317660in}{1.403208in}}%
\pgfpathlineto{\pgfqpoint{5.320528in}{1.402928in}}%
\pgfpathlineto{\pgfqpoint{5.321962in}{1.402620in}}%
\pgfpathlineto{\pgfqpoint{5.333433in}{1.402395in}}%
\pgfpathlineto{\pgfqpoint{5.334867in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{5.336301in}{1.402893in}}%
\pgfpathlineto{\pgfqpoint{5.337735in}{1.401915in}}%
\pgfpathlineto{\pgfqpoint{5.339169in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{5.344905in}{1.401481in}}%
\pgfpathlineto{\pgfqpoint{5.346339in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{5.349207in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{5.350641in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{5.352075in}{1.400850in}}%
\pgfpathlineto{\pgfqpoint{5.353509in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{5.354943in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{5.356377in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{5.357811in}{1.400516in}}%
\pgfpathlineto{\pgfqpoint{5.359245in}{1.400359in}}%
\pgfpathlineto{\pgfqpoint{5.362113in}{1.399815in}}%
\pgfpathlineto{\pgfqpoint{5.363547in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{5.366415in}{1.399971in}}%
\pgfpathlineto{\pgfqpoint{5.376453in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{5.377887in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{5.379321in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{5.395095in}{1.398174in}}%
\pgfpathlineto{\pgfqpoint{5.396529in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{5.397963in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{5.399397in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{5.400831in}{1.397729in}}%
\pgfpathlineto{\pgfqpoint{5.402265in}{1.397934in}}%
\pgfpathlineto{\pgfqpoint{5.408000in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{5.409434in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{5.410868in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{5.413736in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{5.416604in}{1.398268in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{1.398351in}}%
\pgfpathlineto{\pgfqpoint{5.419472in}{1.397473in}}%
\pgfpathlineto{\pgfqpoint{5.420906in}{1.396923in}}%
\pgfpathlineto{\pgfqpoint{5.433812in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{1.396521in}}%
\pgfpathlineto{\pgfqpoint{5.442416in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{5.443850in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{5.455322in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{5.456756in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{5.458190in}{1.396916in}}%
\pgfpathlineto{\pgfqpoint{5.459624in}{1.396893in}}%
\pgfpathlineto{\pgfqpoint{5.461058in}{1.395871in}}%
\pgfpathlineto{\pgfqpoint{5.462492in}{1.395569in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{5.473964in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{5.475397in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{5.478265in}{1.395173in}}%
\pgfpathlineto{\pgfqpoint{5.479699in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{5.481133in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{5.488303in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{5.489737in}{1.396892in}}%
\pgfpathlineto{\pgfqpoint{5.491171in}{1.395372in}}%
\pgfpathlineto{\pgfqpoint{5.492605in}{1.395088in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{5.505511in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{5.506945in}{1.395209in}}%
\pgfpathlineto{\pgfqpoint{5.508379in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{5.515549in}{1.394787in}}%
\pgfpathlineto{\pgfqpoint{5.516983in}{1.394912in}}%
\pgfpathlineto{\pgfqpoint{5.518417in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{5.519851in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{5.524153in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{5.525587in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{5.531323in}{1.394581in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{5.534191in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{5.542795in}{1.394267in}}%
\pgfpathlineto{\pgfqpoint{5.544229in}{1.394400in}}%
\pgfpathlineto{\pgfqpoint{5.545663in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{5.547096in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{5.555700in}{1.393725in}}%
\pgfpathlineto{\pgfqpoint{5.557134in}{1.393596in}}%
\pgfpathlineto{\pgfqpoint{5.558568in}{1.393347in}}%
\pgfpathlineto{\pgfqpoint{5.560002in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{5.561436in}{1.393446in}}%
\pgfpathlineto{\pgfqpoint{5.562870in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{5.571474in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{5.572908in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{5.574342in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{5.575776in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{5.577210in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{5.581512in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{5.582946in}{1.393327in}}%
\pgfpathlineto{\pgfqpoint{5.584380in}{1.392831in}}%
\pgfpathlineto{\pgfqpoint{5.585814in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{5.587248in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{5.590116in}{1.392874in}}%
\pgfpathlineto{\pgfqpoint{5.591550in}{1.392373in}}%
\pgfpathlineto{\pgfqpoint{5.594418in}{1.392322in}}%
\pgfpathlineto{\pgfqpoint{5.595852in}{1.392449in}}%
\pgfpathlineto{\pgfqpoint{5.597286in}{1.392173in}}%
\pgfpathlineto{\pgfqpoint{5.600154in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{5.601588in}{1.392389in}}%
\pgfpathlineto{\pgfqpoint{5.603022in}{1.391851in}}%
\pgfpathlineto{\pgfqpoint{5.613060in}{1.391691in}}%
\pgfpathlineto{\pgfqpoint{5.625965in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{5.627399in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{5.628833in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{5.631701in}{1.391267in}}%
\pgfpathlineto{\pgfqpoint{5.633135in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{5.634569in}{1.389851in}}%
\pgfpathlineto{\pgfqpoint{5.644607in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{5.646041in}{1.390478in}}%
\pgfpathlineto{\pgfqpoint{5.647475in}{1.389463in}}%
\pgfpathlineto{\pgfqpoint{5.651777in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{5.653211in}{1.389504in}}%
\pgfpathlineto{\pgfqpoint{5.654645in}{1.389200in}}%
\pgfpathlineto{\pgfqpoint{5.656079in}{1.389330in}}%
\pgfpathlineto{\pgfqpoint{5.657513in}{1.389061in}}%
\pgfpathlineto{\pgfqpoint{5.663249in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{5.664683in}{1.388947in}}%
\pgfpathlineto{\pgfqpoint{5.666117in}{1.389847in}}%
\pgfpathlineto{\pgfqpoint{5.667551in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{5.668985in}{1.387406in}}%
\pgfpathlineto{\pgfqpoint{5.674721in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{5.676155in}{1.387188in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{1.387139in}}%
\pgfpathlineto{\pgfqpoint{5.680457in}{1.387246in}}%
\pgfpathlineto{\pgfqpoint{5.681891in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{5.690494in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{5.691928in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{5.696230in}{1.386613in}}%
\pgfpathlineto{\pgfqpoint{5.697664in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{5.701966in}{1.386255in}}%
\pgfpathlineto{\pgfqpoint{5.703400in}{1.386375in}}%
\pgfpathlineto{\pgfqpoint{5.704834in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{1.387189in}}%
\pgfpathlineto{\pgfqpoint{5.707702in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{5.709136in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{5.710570in}{1.384883in}}%
\pgfpathlineto{\pgfqpoint{5.712004in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{5.713438in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{5.714872in}{1.384413in}}%
\pgfpathlineto{\pgfqpoint{5.716306in}{1.384276in}}%
\pgfpathlineto{\pgfqpoint{5.717740in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{5.719174in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{5.720608in}{1.380736in}}%
\pgfpathlineto{\pgfqpoint{5.722042in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{5.723476in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{5.732080in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{5.733514in}{1.379682in}}%
\pgfpathlineto{\pgfqpoint{5.734948in}{1.380546in}}%
\pgfpathlineto{\pgfqpoint{5.736382in}{1.379094in}}%
\pgfpathlineto{\pgfqpoint{5.737816in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{5.739250in}{1.379328in}}%
\pgfpathlineto{\pgfqpoint{5.740684in}{1.378963in}}%
\pgfpathlineto{\pgfqpoint{5.742118in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{5.746420in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{5.747854in}{1.378315in}}%
\pgfpathlineto{\pgfqpoint{5.749288in}{1.378414in}}%
\pgfpathlineto{\pgfqpoint{5.750722in}{1.378162in}}%
\pgfpathlineto{\pgfqpoint{5.756458in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{5.757892in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{5.759325in}{1.378240in}}%
\pgfpathlineto{\pgfqpoint{5.760759in}{1.378348in}}%
\pgfpathlineto{\pgfqpoint{5.762193in}{1.378089in}}%
\pgfpathlineto{\pgfqpoint{5.763627in}{1.378069in}}%
\pgfpathlineto{\pgfqpoint{5.765061in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.767929in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{5.769363in}{1.377909in}}%
\pgfpathlineto{\pgfqpoint{5.770797in}{1.377654in}}%
\pgfpathlineto{\pgfqpoint{5.772231in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{5.773665in}{1.378391in}}%
\pgfpathlineto{\pgfqpoint{5.775099in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{5.776533in}{1.377221in}}%
\pgfpathlineto{\pgfqpoint{5.779401in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{5.780835in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{5.782269in}{1.377034in}}%
\pgfpathlineto{\pgfqpoint{5.783703in}{1.377025in}}%
\pgfpathlineto{\pgfqpoint{5.785137in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{5.786571in}{1.376431in}}%
\pgfpathlineto{\pgfqpoint{5.788005in}{1.377284in}}%
\pgfpathlineto{\pgfqpoint{5.789439in}{1.375874in}}%
\pgfpathlineto{\pgfqpoint{5.798043in}{1.375683in}}%
\pgfpathlineto{\pgfqpoint{5.799477in}{1.375414in}}%
\pgfpathlineto{\pgfqpoint{5.800911in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{5.802345in}{1.374891in}}%
\pgfpathlineto{\pgfqpoint{5.803779in}{1.374619in}}%
\pgfpathlineto{\pgfqpoint{5.808081in}{1.374554in}}%
\pgfpathlineto{\pgfqpoint{5.809515in}{1.374674in}}%
\pgfpathlineto{\pgfqpoint{5.810949in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{5.812383in}{1.374390in}}%
\pgfpathlineto{\pgfqpoint{5.813817in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{5.815251in}{1.374238in}}%
\pgfpathlineto{\pgfqpoint{5.822421in}{1.374128in}}%
\pgfpathlineto{\pgfqpoint{5.823855in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{5.825289in}{1.373050in}}%
\pgfpathlineto{\pgfqpoint{5.826723in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{5.828157in}{1.371451in}}%
\pgfpathlineto{\pgfqpoint{5.829591in}{1.371718in}}%
\pgfpathlineto{\pgfqpoint{5.831024in}{1.371211in}}%
\pgfpathlineto{\pgfqpoint{5.836760in}{1.371109in}}%
\pgfpathlineto{\pgfqpoint{5.838194in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{5.839628in}{1.370974in}}%
\pgfpathlineto{\pgfqpoint{5.842496in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{5.843930in}{1.371744in}}%
\pgfpathlineto{\pgfqpoint{5.845364in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{5.846798in}{1.369836in}}%
\pgfpathlineto{\pgfqpoint{5.848232in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{5.849666in}{1.370086in}}%
\pgfpathlineto{\pgfqpoint{5.851100in}{1.369573in}}%
\pgfpathlineto{\pgfqpoint{5.852534in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{5.853968in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{5.855402in}{1.369214in}}%
\pgfpathlineto{\pgfqpoint{5.865440in}{1.369068in}}%
\pgfpathlineto{\pgfqpoint{5.871176in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{5.872610in}{1.369090in}}%
\pgfpathlineto{\pgfqpoint{5.874044in}{1.368827in}}%
\pgfpathlineto{\pgfqpoint{5.884082in}{1.368681in}}%
\pgfpathlineto{\pgfqpoint{5.885516in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{5.886950in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{5.888384in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{5.889818in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{5.891252in}{1.368417in}}%
\pgfpathlineto{\pgfqpoint{5.892686in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{5.894120in}{1.368139in}}%
\pgfpathlineto{\pgfqpoint{5.895554in}{1.368443in}}%
\pgfpathlineto{\pgfqpoint{5.896988in}{1.368191in}}%
\pgfpathlineto{\pgfqpoint{5.898422in}{1.368316in}}%
\pgfpathlineto{\pgfqpoint{5.899856in}{1.368284in}}%
\pgfpathlineto{\pgfqpoint{5.901289in}{1.367843in}}%
\pgfpathlineto{\pgfqpoint{5.905591in}{1.367772in}}%
\pgfpathlineto{\pgfqpoint{5.907025in}{1.367823in}}%
\pgfpathlineto{\pgfqpoint{5.909893in}{1.367315in}}%
\pgfpathlineto{\pgfqpoint{5.921365in}{1.367148in}}%
\pgfpathlineto{\pgfqpoint{5.922799in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{5.924233in}{1.367746in}}%
\pgfpathlineto{\pgfqpoint{5.928535in}{1.367678in}}%
\pgfpathlineto{\pgfqpoint{5.929969in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{5.931403in}{1.367670in}}%
\pgfpathlineto{\pgfqpoint{5.932837in}{1.367419in}}%
\pgfpathlineto{\pgfqpoint{5.934271in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{5.938573in}{1.367247in}}%
\pgfpathlineto{\pgfqpoint{5.940007in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{5.941441in}{1.367023in}}%
\pgfpathlineto{\pgfqpoint{5.942875in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{5.945743in}{1.367037in}}%
\pgfpathlineto{\pgfqpoint{5.947177in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{5.948611in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{5.965819in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{5.972988in}{1.366579in}}%
\pgfpathlineto{\pgfqpoint{5.975856in}{1.366771in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{5.978724in}{1.366463in}}%
\pgfpathlineto{\pgfqpoint{5.980158in}{1.366541in}}%
\pgfpathlineto{\pgfqpoint{5.988762in}{1.366357in}}%
\pgfpathlineto{\pgfqpoint{5.990196in}{1.365907in}}%
\pgfpathlineto{\pgfqpoint{6.004536in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{6.011706in}{1.365573in}}%
\pgfpathlineto{\pgfqpoint{6.014574in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{6.020310in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{6.021744in}{1.365230in}}%
\pgfpathlineto{\pgfqpoint{6.036084in}{1.365120in}}%
\pgfpathlineto{\pgfqpoint{6.037518in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{6.038952in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{6.040386in}{1.364970in}}%
\pgfpathlineto{\pgfqpoint{6.041820in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{1.364653in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{1.364653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{0.874184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=0.835603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{1.317683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=1.279103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{1.761183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=1.722602in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{2.204682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=2.166102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{2.648181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=2.609601in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.091681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=3.053101in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {37.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.535180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=3.496600in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664027in,y=2.141953in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAE (averaged over appliances)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.576406in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{2.960966in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{2.101401in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{2.359124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576406in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029544in}{2.960966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413851in}{2.101401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799075in}{2.359124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.576406in}{3.156853in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{0.627441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576406in}{3.156853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029544in}{0.738566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413851in}{0.909345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799075in}{0.627441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.576406in}{1.891719in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{0.762049in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{0.654532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576406in}{1.891719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029544in}{0.762049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413851in}{0.895257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799075in}{0.654532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.576406in}{2.835905in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{1.773784in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{1.755357in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{1.750265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576406in}{2.835905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029544in}{1.773784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413851in}{1.755357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799075in}{1.750265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.576406in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{1.358638in}}%
\pgfpathlineto{\pgfqpoint{3.799075in}{1.308390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576406in}{2.268121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029544in}{1.035887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413851in}{1.358638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799075in}{1.308390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278971in}{3.052285in}}%
\pgfpathlineto{\pgfqpoint{6.233314in}{3.052285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252759in}{3.052285in}}{\pgfqpoint{6.252759in}{3.071730in}}%
\pgfpathlineto{\pgfqpoint{6.252759in}{3.739862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252759in}{3.759306in}}{\pgfqpoint{6.233314in}{3.759306in}}%
\pgfpathlineto{\pgfqpoint{5.278971in}{3.759306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259527in}{3.759306in}}{\pgfqpoint{5.259527in}{3.739862in}}%
\pgfpathlineto{\pgfqpoint{5.259527in}{3.071730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259527in}{3.052285in}}{\pgfqpoint{5.278971in}{3.052285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.686389in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.686389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.686389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.652362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.550819in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.550819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.550819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.516791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Seq2Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.415248in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.415248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.415248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.381220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Seq2Seq}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.279677in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.279677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.279677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.245649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.144106in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.144106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.144106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.110078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WindowGRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> refith5_mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121835in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121835in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917462in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917462in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713090in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713090in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508717in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508717in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304345in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304345in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099972in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099972in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895600in}{0.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895600in,y=0.378767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588280in,y=0.224446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Window (20 samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{0.627441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=0.588861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{1.233246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=1.194666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{1.839051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=1.800471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{2.444856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=2.406276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{3.050661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=3.012081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875190in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627117in, y=3.617886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571562in,y=2.141953in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Postdictive (Blue) and Transitional Surprise (Orange)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530000,0.530000,0.530000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.466445in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{3.656466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121835in}{3.319166in}}%
\pgfpathlineto{\pgfqpoint{1.123426in}{2.467364in}}%
\pgfpathlineto{\pgfqpoint{1.125017in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.126609in}{1.925294in}}%
\pgfpathlineto{\pgfqpoint{1.128200in}{1.978835in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{1.132974in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.510020in}}%
\pgfpathlineto{\pgfqpoint{1.136156in}{1.373068in}}%
\pgfpathlineto{\pgfqpoint{1.137747in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{1.139339in}{1.288772in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{0.974715in}}%
\pgfpathlineto{\pgfqpoint{1.142521in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{1.145704in}{1.668429in}}%
\pgfpathlineto{\pgfqpoint{1.147295in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{1.150477in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{1.153660in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.155251in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{0.946930in}}%
\pgfpathlineto{\pgfqpoint{1.158434in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.101956in}}%
\pgfpathlineto{\pgfqpoint{1.161616in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{1.163207in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.166390in}{1.124766in}}%
\pgfpathlineto{\pgfqpoint{1.167981in}{0.980049in}}%
\pgfpathlineto{\pgfqpoint{1.169572in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{0.850401in}}%
\pgfpathlineto{\pgfqpoint{1.172755in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{0.895005in}}%
\pgfpathlineto{\pgfqpoint{1.175937in}{0.778333in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{1.179120in}{1.163783in}}%
\pgfpathlineto{\pgfqpoint{1.180711in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{1.185485in}{1.060406in}}%
\pgfpathlineto{\pgfqpoint{1.187076in}{0.818273in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{0.937086in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{1.805907in}}%
\pgfpathlineto{\pgfqpoint{1.195033in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{1.196624in}{1.990580in}}%
\pgfpathlineto{\pgfqpoint{1.198215in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{0.965327in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{0.880147in}}%
\pgfpathlineto{\pgfqpoint{1.202989in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{1.204580in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{1.206171in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{1.207763in}{0.893270in}}%
\pgfpathlineto{\pgfqpoint{1.209354in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{1.210945in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{1.212536in}{0.844240in}}%
\pgfpathlineto{\pgfqpoint{1.214128in}{0.955229in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{1.158012in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{1.212610in}}%
\pgfpathlineto{\pgfqpoint{1.218901in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{1.220493in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{1.223675in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{1.225266in}{0.781576in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{0.780396in}}%
\pgfpathlineto{\pgfqpoint{1.231631in}{0.752303in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{1.234814in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.802538in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{1.239588in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{1.242770in}{0.826547in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{0.802572in}}%
\pgfpathlineto{\pgfqpoint{1.245953in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{1.247544in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.249135in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{1.250726in}{0.720501in}}%
\pgfpathlineto{\pgfqpoint{1.252318in}{0.717002in}}%
\pgfpathlineto{\pgfqpoint{1.253909in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{1.255500in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{1.258683in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.260274in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{1.261865in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{1.263456in}{0.730554in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{1.268230in}{0.786147in}}%
\pgfpathlineto{\pgfqpoint{1.271413in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{1.274595in}{0.708039in}}%
\pgfpathlineto{\pgfqpoint{1.276187in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.752039in}}%
\pgfpathlineto{\pgfqpoint{1.279369in}{1.246566in}}%
\pgfpathlineto{\pgfqpoint{1.280960in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{1.282552in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{1.284143in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{1.285734in}{0.693595in}}%
\pgfpathlineto{\pgfqpoint{1.287325in}{0.695970in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{1.290508in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{1.292099in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{1.293690in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{1.296873in}{0.674956in}}%
\pgfpathlineto{\pgfqpoint{1.298464in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{1.300055in}{0.683573in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{0.669820in}}%
\pgfpathlineto{\pgfqpoint{1.303238in}{0.685209in}}%
\pgfpathlineto{\pgfqpoint{1.304829in}{0.675438in}}%
\pgfpathlineto{\pgfqpoint{1.306420in}{0.700303in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{1.309603in}{0.704262in}}%
\pgfpathlineto{\pgfqpoint{1.311194in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{1.312785in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.314377in}{0.670604in}}%
\pgfpathlineto{\pgfqpoint{1.315968in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.317559in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{1.320742in}{0.684003in}}%
\pgfpathlineto{\pgfqpoint{1.322333in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{0.691401in}}%
\pgfpathlineto{\pgfqpoint{1.325515in}{0.705159in}}%
\pgfpathlineto{\pgfqpoint{1.327107in}{0.671442in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{1.330289in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{1.331880in}{0.735553in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{1.335063in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.336654in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.338245in}{0.666883in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{0.705947in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{1.343019in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.669166in}}%
\pgfpathlineto{\pgfqpoint{1.346202in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{1.347793in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{1.349384in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.704901in}}%
\pgfpathlineto{\pgfqpoint{1.352567in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{1.355749in}{0.667890in}}%
\pgfpathlineto{\pgfqpoint{1.357341in}{0.712948in}}%
\pgfpathlineto{\pgfqpoint{1.358932in}{0.693685in}}%
\pgfpathlineto{\pgfqpoint{1.360523in}{0.685098in}}%
\pgfpathlineto{\pgfqpoint{1.362114in}{0.659354in}}%
\pgfpathlineto{\pgfqpoint{1.363706in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{0.665833in}}%
\pgfpathlineto{\pgfqpoint{1.366888in}{0.681905in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{0.659488in}}%
\pgfpathlineto{\pgfqpoint{1.371662in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{1.373253in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.656165in}}%
\pgfpathlineto{\pgfqpoint{1.376436in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{1.378027in}{0.712784in}}%
\pgfpathlineto{\pgfqpoint{1.379618in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{1.381209in}{0.675839in}}%
\pgfpathlineto{\pgfqpoint{1.382801in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{1.384392in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{1.385983in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{1.387574in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{1.389166in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{0.650810in}}%
\pgfpathlineto{\pgfqpoint{1.392348in}{0.671818in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.395531in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{0.674317in}}%
\pgfpathlineto{\pgfqpoint{1.398713in}{0.681073in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{0.682530in}}%
\pgfpathlineto{\pgfqpoint{1.401896in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{0.714368in}}%
\pgfpathlineto{\pgfqpoint{1.406669in}{0.681777in}}%
\pgfpathlineto{\pgfqpoint{1.408261in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{1.409852in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{1.411443in}{0.679331in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{0.666694in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{0.664797in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.672653in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{1.419399in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{1.420991in}{0.670891in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.688939in}}%
\pgfpathlineto{\pgfqpoint{1.424173in}{0.698360in}}%
\pgfpathlineto{\pgfqpoint{1.425764in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{0.665058in}}%
\pgfpathlineto{\pgfqpoint{1.430538in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{1.433721in}{0.665863in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.436903in}{0.652375in}}%
\pgfpathlineto{\pgfqpoint{1.438495in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{0.654272in}}%
\pgfpathlineto{\pgfqpoint{1.441677in}{0.659239in}}%
\pgfpathlineto{\pgfqpoint{1.443268in}{0.681815in}}%
\pgfpathlineto{\pgfqpoint{1.444860in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{1.446451in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{1.449633in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.668669in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.671351in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{1.455998in}{0.687702in}}%
\pgfpathlineto{\pgfqpoint{1.457590in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{0.651362in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{0.701914in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{1.463955in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{1.467137in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{1.470320in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{0.651922in}}%
\pgfpathlineto{\pgfqpoint{1.475093in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{1.476685in}{0.665784in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{1.479867in}{0.666094in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{0.661721in}}%
\pgfpathlineto{\pgfqpoint{1.486232in}{0.661581in}}%
\pgfpathlineto{\pgfqpoint{1.487823in}{0.687179in}}%
\pgfpathlineto{\pgfqpoint{1.489415in}{0.652595in}}%
\pgfpathlineto{\pgfqpoint{1.491006in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.492597in}{0.667834in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{1.495780in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{1.497371in}{0.665479in}}%
\pgfpathlineto{\pgfqpoint{1.498962in}{0.662268in}}%
\pgfpathlineto{\pgfqpoint{1.500553in}{0.666909in}}%
\pgfpathlineto{\pgfqpoint{1.502145in}{0.657116in}}%
\pgfpathlineto{\pgfqpoint{1.503736in}{0.667878in}}%
\pgfpathlineto{\pgfqpoint{1.505327in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{1.506919in}{0.658619in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{0.655709in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{0.660717in}}%
\pgfpathlineto{\pgfqpoint{1.511692in}{0.661640in}}%
\pgfpathlineto{\pgfqpoint{1.513284in}{0.661112in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.516466in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.668236in}}%
\pgfpathlineto{\pgfqpoint{1.519649in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{1.521240in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.522831in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.524422in}{0.648613in}}%
\pgfpathlineto{\pgfqpoint{1.526014in}{0.650444in}}%
\pgfpathlineto{\pgfqpoint{1.527605in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{1.530787in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{1.532379in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.533970in}{0.647394in}}%
\pgfpathlineto{\pgfqpoint{1.535561in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{1.537152in}{0.651961in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{0.660871in}}%
\pgfpathlineto{\pgfqpoint{1.540335in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{1.541926in}{0.664890in}}%
\pgfpathlineto{\pgfqpoint{1.543517in}{0.648078in}}%
\pgfpathlineto{\pgfqpoint{1.545109in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{1.546700in}{0.654016in}}%
\pgfpathlineto{\pgfqpoint{1.548291in}{0.671879in}}%
\pgfpathlineto{\pgfqpoint{1.549882in}{0.647627in}}%
\pgfpathlineto{\pgfqpoint{1.551474in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.553065in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{1.554656in}{0.708464in}}%
\pgfpathlineto{\pgfqpoint{1.556247in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{0.647258in}}%
\pgfpathlineto{\pgfqpoint{1.559430in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{1.561021in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{1.562612in}{0.673810in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{1.565795in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{1.567386in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{1.568977in}{0.660109in}}%
\pgfpathlineto{\pgfqpoint{1.570569in}{0.671266in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{1.575342in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{1.576934in}{0.656789in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{1.580116in}{0.648978in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{1.584890in}{0.654317in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{0.645103in}}%
\pgfpathlineto{\pgfqpoint{1.588073in}{0.657937in}}%
\pgfpathlineto{\pgfqpoint{1.589664in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{1.591255in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{1.592846in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.594438in}{0.653732in}}%
\pgfpathlineto{\pgfqpoint{1.596029in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{1.597620in}{0.656286in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{0.658706in}}%
\pgfpathlineto{\pgfqpoint{1.600803in}{0.658029in}}%
\pgfpathlineto{\pgfqpoint{1.602394in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{1.607168in}{0.650698in}}%
\pgfpathlineto{\pgfqpoint{1.608759in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{1.610350in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{1.611941in}{0.658359in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.654414in}}%
\pgfpathlineto{\pgfqpoint{1.615124in}{0.660038in}}%
\pgfpathlineto{\pgfqpoint{1.618306in}{0.650146in}}%
\pgfpathlineto{\pgfqpoint{1.619898in}{0.650171in}}%
\pgfpathlineto{\pgfqpoint{1.621489in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{1.623080in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{1.624671in}{0.653176in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.632628in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.649198in}}%
\pgfpathlineto{\pgfqpoint{1.635810in}{0.651272in}}%
\pgfpathlineto{\pgfqpoint{1.637401in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{1.638993in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{1.642175in}{0.650247in}}%
\pgfpathlineto{\pgfqpoint{1.643766in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{1.645358in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.646949in}{0.654313in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{0.646794in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{0.650050in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{0.647242in}}%
\pgfpathlineto{\pgfqpoint{1.658088in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{0.652212in}}%
\pgfpathlineto{\pgfqpoint{1.662861in}{0.646061in}}%
\pgfpathlineto{\pgfqpoint{1.664453in}{0.646641in}}%
\pgfpathlineto{\pgfqpoint{1.666044in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{1.667635in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.649062in}}%
\pgfpathlineto{\pgfqpoint{1.670818in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{1.675592in}{0.662620in}}%
\pgfpathlineto{\pgfqpoint{1.677183in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.678774in}{0.649195in}}%
\pgfpathlineto{\pgfqpoint{1.680365in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{1.681957in}{0.645713in}}%
\pgfpathlineto{\pgfqpoint{1.683548in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{1.685139in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{1.686730in}{0.644222in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{1.689913in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{1.691504in}{0.657902in}}%
\pgfpathlineto{\pgfqpoint{1.693095in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{1.694687in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{1.697869in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.699460in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.701052in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.702643in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{1.704234in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{0.649795in}}%
\pgfpathlineto{\pgfqpoint{1.707417in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{1.709008in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{1.710599in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{1.712190in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{1.713782in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{1.715373in}{0.648421in}}%
\pgfpathlineto{\pgfqpoint{1.716964in}{0.657009in}}%
\pgfpathlineto{\pgfqpoint{1.718555in}{0.650839in}}%
\pgfpathlineto{\pgfqpoint{1.720147in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.721738in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{1.726512in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{1.728103in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{1.729694in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{0.646650in}}%
\pgfpathlineto{\pgfqpoint{1.732877in}{0.653487in}}%
\pgfpathlineto{\pgfqpoint{1.734468in}{0.646701in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{0.646655in}}%
\pgfpathlineto{\pgfqpoint{1.737650in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{1.740833in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{1.742424in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{1.744015in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{1.745607in}{0.646197in}}%
\pgfpathlineto{\pgfqpoint{1.747198in}{0.647984in}}%
\pgfpathlineto{\pgfqpoint{1.748789in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{1.750381in}{0.693641in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{1.753563in}{0.653076in}}%
\pgfpathlineto{\pgfqpoint{1.755154in}{0.642671in}}%
\pgfpathlineto{\pgfqpoint{1.756746in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{1.758337in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.759928in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{1.761519in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.764702in}{0.648811in}}%
\pgfpathlineto{\pgfqpoint{1.766293in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{1.767884in}{0.646485in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.771067in}{0.644940in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{1.774249in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.775841in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{1.777432in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{1.779023in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{1.780614in}{0.644388in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{1.783797in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{0.637182in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{0.643350in}}%
\pgfpathlineto{\pgfqpoint{1.788571in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{1.790162in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{1.791753in}{0.637629in}}%
\pgfpathlineto{\pgfqpoint{1.793344in}{0.643441in}}%
\pgfpathlineto{\pgfqpoint{1.794936in}{0.638231in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{1.798118in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{1.801301in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{1.802892in}{0.645793in}}%
\pgfpathlineto{\pgfqpoint{1.804483in}{0.646825in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.642988in}}%
\pgfpathlineto{\pgfqpoint{1.807666in}{0.641739in}}%
\pgfpathlineto{\pgfqpoint{1.809257in}{0.654236in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{0.654980in}}%
\pgfpathlineto{\pgfqpoint{1.812439in}{0.653137in}}%
\pgfpathlineto{\pgfqpoint{1.814031in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{1.815622in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{1.817213in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{1.818804in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{1.820396in}{0.645590in}}%
\pgfpathlineto{\pgfqpoint{1.821987in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.823578in}{0.643377in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{0.637724in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{1.828352in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{1.829943in}{0.643400in}}%
\pgfpathlineto{\pgfqpoint{1.831535in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{1.833126in}{0.640742in}}%
\pgfpathlineto{\pgfqpoint{1.834717in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{1.836308in}{0.663383in}}%
\pgfpathlineto{\pgfqpoint{1.837900in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{1.839491in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.841082in}{0.640254in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{0.646771in}}%
\pgfpathlineto{\pgfqpoint{1.844265in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{0.654367in}}%
\pgfpathlineto{\pgfqpoint{1.847447in}{0.646450in}}%
\pgfpathlineto{\pgfqpoint{1.849038in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{1.850630in}{0.645360in}}%
\pgfpathlineto{\pgfqpoint{1.852221in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{1.853812in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.855403in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{1.856995in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.647708in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{1.861768in}{0.646873in}}%
\pgfpathlineto{\pgfqpoint{1.863360in}{0.639557in}}%
\pgfpathlineto{\pgfqpoint{1.864951in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{1.866542in}{0.640151in}}%
\pgfpathlineto{\pgfqpoint{1.868133in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{1.869725in}{0.642359in}}%
\pgfpathlineto{\pgfqpoint{1.871316in}{0.683724in}}%
\pgfpathlineto{\pgfqpoint{1.872907in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{1.874498in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{0.645959in}}%
\pgfpathlineto{\pgfqpoint{1.877681in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.879272in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{1.882455in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{1.884046in}{0.639027in}}%
\pgfpathlineto{\pgfqpoint{1.885637in}{0.637900in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.888820in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{1.890411in}{0.637767in}}%
\pgfpathlineto{\pgfqpoint{1.892002in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{1.893593in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{1.895185in}{0.646470in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{1.898367in}{0.640913in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{0.640562in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{0.639299in}}%
\pgfpathlineto{\pgfqpoint{1.903141in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.904732in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{1.906324in}{0.644244in}}%
\pgfpathlineto{\pgfqpoint{1.907915in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{1.909506in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{1.911097in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{1.912689in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{1.914280in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{1.915871in}{0.637854in}}%
\pgfpathlineto{\pgfqpoint{1.917462in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{1.919054in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{1.920645in}{0.640040in}}%
\pgfpathlineto{\pgfqpoint{1.923827in}{0.643731in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.927010in}{0.652136in}}%
\pgfpathlineto{\pgfqpoint{1.928601in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{1.930192in}{0.642382in}}%
\pgfpathlineto{\pgfqpoint{1.931784in}{0.640916in}}%
\pgfpathlineto{\pgfqpoint{1.933375in}{0.649249in}}%
\pgfpathlineto{\pgfqpoint{1.934966in}{0.642694in}}%
\pgfpathlineto{\pgfqpoint{1.936557in}{0.649603in}}%
\pgfpathlineto{\pgfqpoint{1.938149in}{0.662749in}}%
\pgfpathlineto{\pgfqpoint{1.939740in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.941331in}{0.639378in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{0.647893in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{1.946105in}{0.647839in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{1.949287in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{1.950879in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{1.954061in}{0.643789in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{1.957244in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{1.962017in}{0.639279in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{0.641072in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{1.966791in}{0.637822in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.640419in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{1.973156in}{0.638282in}}%
\pgfpathlineto{\pgfqpoint{1.974747in}{0.640920in}}%
\pgfpathlineto{\pgfqpoint{1.976339in}{0.640817in}}%
\pgfpathlineto{\pgfqpoint{1.977930in}{0.640192in}}%
\pgfpathlineto{\pgfqpoint{1.979521in}{0.641560in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{0.644474in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.644393in}}%
\pgfpathlineto{\pgfqpoint{1.984295in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{1.987478in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.989069in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{1.990660in}{0.645637in}}%
\pgfpathlineto{\pgfqpoint{1.992251in}{0.643157in}}%
\pgfpathlineto{\pgfqpoint{1.993843in}{0.645654in}}%
\pgfpathlineto{\pgfqpoint{1.995434in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{1.997025in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{1.998616in}{0.639513in}}%
\pgfpathlineto{\pgfqpoint{2.000208in}{0.636587in}}%
\pgfpathlineto{\pgfqpoint{2.001799in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{0.645861in}}%
\pgfpathlineto{\pgfqpoint{2.004981in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{2.006573in}{0.638589in}}%
\pgfpathlineto{\pgfqpoint{2.008164in}{0.641863in}}%
\pgfpathlineto{\pgfqpoint{2.009755in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{0.656062in}}%
\pgfpathlineto{\pgfqpoint{2.012938in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{2.014529in}{0.641084in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{2.017711in}{0.642134in}}%
\pgfpathlineto{\pgfqpoint{2.019303in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{2.020894in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{2.022485in}{0.645080in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{0.656945in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{2.027259in}{0.646396in}}%
\pgfpathlineto{\pgfqpoint{2.028850in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{0.652467in}}%
\pgfpathlineto{\pgfqpoint{2.032033in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{2.033624in}{0.640313in}}%
\pgfpathlineto{\pgfqpoint{2.035215in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{0.640628in}}%
\pgfpathlineto{\pgfqpoint{2.038398in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{2.039989in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{2.041580in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{2.043171in}{0.645642in}}%
\pgfpathlineto{\pgfqpoint{2.044763in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{2.046354in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{2.047945in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.051128in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{2.052719in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{2.054310in}{0.646650in}}%
\pgfpathlineto{\pgfqpoint{2.055901in}{0.639066in}}%
\pgfpathlineto{\pgfqpoint{2.057493in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{2.059084in}{0.638277in}}%
\pgfpathlineto{\pgfqpoint{2.060675in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{2.062267in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{2.063858in}{0.641937in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{0.638609in}}%
\pgfpathlineto{\pgfqpoint{2.067040in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{2.068632in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{0.637163in}}%
\pgfpathlineto{\pgfqpoint{2.071814in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{2.073405in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.638979in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{2.081362in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{2.082953in}{0.641510in}}%
\pgfpathlineto{\pgfqpoint{2.084544in}{0.635146in}}%
\pgfpathlineto{\pgfqpoint{2.086135in}{0.636953in}}%
\pgfpathlineto{\pgfqpoint{2.087727in}{0.636287in}}%
\pgfpathlineto{\pgfqpoint{2.089318in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{0.638723in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{2.095683in}{0.640635in}}%
\pgfpathlineto{\pgfqpoint{2.097274in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{2.098865in}{0.644783in}}%
\pgfpathlineto{\pgfqpoint{2.100457in}{0.642350in}}%
\pgfpathlineto{\pgfqpoint{2.102048in}{0.640178in}}%
\pgfpathlineto{\pgfqpoint{2.103639in}{0.640044in}}%
\pgfpathlineto{\pgfqpoint{2.105230in}{0.639725in}}%
\pgfpathlineto{\pgfqpoint{2.106822in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{0.637535in}}%
\pgfpathlineto{\pgfqpoint{2.111595in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{2.113187in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{2.114778in}{0.635351in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.644841in}}%
\pgfpathlineto{\pgfqpoint{2.119552in}{0.635367in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{2.122734in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{0.638939in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{0.635568in}}%
\pgfpathlineto{\pgfqpoint{2.129099in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{2.130690in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{0.633509in}}%
\pgfpathlineto{\pgfqpoint{2.133873in}{0.643974in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{2.137055in}{0.637947in}}%
\pgfpathlineto{\pgfqpoint{2.138647in}{0.646272in}}%
\pgfpathlineto{\pgfqpoint{2.140238in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{2.141829in}{0.652655in}}%
\pgfpathlineto{\pgfqpoint{2.143421in}{0.655813in}}%
\pgfpathlineto{\pgfqpoint{2.145012in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{0.639441in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{2.152968in}{0.642469in}}%
\pgfpathlineto{\pgfqpoint{2.154559in}{0.640105in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.639056in}}%
\pgfpathlineto{\pgfqpoint{2.157742in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{0.639723in}}%
\pgfpathlineto{\pgfqpoint{2.160924in}{0.635075in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{0.635023in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.639424in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{2.167289in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{2.168881in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.635971in}}%
\pgfpathlineto{\pgfqpoint{2.173654in}{0.639511in}}%
\pgfpathlineto{\pgfqpoint{2.175246in}{0.640939in}}%
\pgfpathlineto{\pgfqpoint{2.176837in}{0.649959in}}%
\pgfpathlineto{\pgfqpoint{2.178428in}{0.638141in}}%
\pgfpathlineto{\pgfqpoint{2.180019in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{2.181611in}{0.645235in}}%
\pgfpathlineto{\pgfqpoint{2.183202in}{0.644110in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{2.187976in}{0.644196in}}%
\pgfpathlineto{\pgfqpoint{2.189567in}{0.635210in}}%
\pgfpathlineto{\pgfqpoint{2.191158in}{0.638786in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{2.194341in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{2.197523in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{2.199114in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{2.200706in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.205479in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{2.207071in}{0.646504in}}%
\pgfpathlineto{\pgfqpoint{2.210253in}{0.636054in}}%
\pgfpathlineto{\pgfqpoint{2.211844in}{0.637573in}}%
\pgfpathlineto{\pgfqpoint{2.213436in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{2.215027in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{0.635556in}}%
\pgfpathlineto{\pgfqpoint{2.218209in}{0.636247in}}%
\pgfpathlineto{\pgfqpoint{2.219801in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{2.221392in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{2.227757in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{2.229348in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{0.644390in}}%
\pgfpathlineto{\pgfqpoint{2.232531in}{0.657786in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{0.635531in}}%
\pgfpathlineto{\pgfqpoint{2.235713in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{2.237305in}{0.638585in}}%
\pgfpathlineto{\pgfqpoint{2.238896in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{2.240487in}{0.636000in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{2.243670in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{2.246852in}{0.643490in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{2.250035in}{0.641478in}}%
\pgfpathlineto{\pgfqpoint{2.251626in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{2.254808in}{0.636032in}}%
\pgfpathlineto{\pgfqpoint{2.256400in}{0.645138in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{0.641847in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{2.261173in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{2.262765in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{2.264356in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{2.265947in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{2.267538in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{0.640551in}}%
\pgfpathlineto{\pgfqpoint{2.270721in}{0.650008in}}%
\pgfpathlineto{\pgfqpoint{2.272312in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{2.273903in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{2.275495in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{2.277086in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{2.281860in}{0.638421in}}%
\pgfpathlineto{\pgfqpoint{2.283451in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{2.285042in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{2.286633in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{2.288225in}{0.670203in}}%
\pgfpathlineto{\pgfqpoint{2.289816in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{2.291407in}{0.638585in}}%
\pgfpathlineto{\pgfqpoint{2.292998in}{0.639229in}}%
\pgfpathlineto{\pgfqpoint{2.294590in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{2.296181in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{2.297772in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{2.300955in}{0.648411in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{2.304137in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{2.305729in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{2.307320in}{0.636828in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{0.638506in}}%
\pgfpathlineto{\pgfqpoint{2.312094in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{2.313685in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{2.315276in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{0.640648in}}%
\pgfpathlineto{\pgfqpoint{2.318459in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{2.320050in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{2.321641in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{2.323232in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{2.324824in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{2.326415in}{0.638071in}}%
\pgfpathlineto{\pgfqpoint{2.328006in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.329597in}{0.635304in}}%
\pgfpathlineto{\pgfqpoint{2.331189in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.649934in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{0.634396in}}%
\pgfpathlineto{\pgfqpoint{2.337554in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{2.339145in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{2.340736in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{2.342327in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{2.343919in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{2.347101in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{2.348692in}{0.643530in}}%
\pgfpathlineto{\pgfqpoint{2.350284in}{0.638943in}}%
\pgfpathlineto{\pgfqpoint{2.351875in}{0.651331in}}%
\pgfpathlineto{\pgfqpoint{2.353466in}{0.639365in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{0.640679in}}%
\pgfpathlineto{\pgfqpoint{2.356649in}{0.638411in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{2.359831in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{2.361422in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{2.363014in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{2.364605in}{0.634544in}}%
\pgfpathlineto{\pgfqpoint{2.366196in}{0.637405in}}%
\pgfpathlineto{\pgfqpoint{2.367787in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{2.369379in}{0.639513in}}%
\pgfpathlineto{\pgfqpoint{2.370970in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{2.372561in}{0.639321in}}%
\pgfpathlineto{\pgfqpoint{2.374152in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{2.375744in}{0.637130in}}%
\pgfpathlineto{\pgfqpoint{2.377335in}{0.633590in}}%
\pgfpathlineto{\pgfqpoint{2.378926in}{0.643374in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{2.383700in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{2.386883in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{2.388474in}{0.638993in}}%
\pgfpathlineto{\pgfqpoint{2.390065in}{0.634030in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{0.634383in}}%
\pgfpathlineto{\pgfqpoint{2.393248in}{0.633609in}}%
\pgfpathlineto{\pgfqpoint{2.394839in}{0.634217in}}%
\pgfpathlineto{\pgfqpoint{2.396430in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{2.398021in}{0.641387in}}%
\pgfpathlineto{\pgfqpoint{2.399613in}{0.638125in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{2.402795in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{2.404386in}{0.636079in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{2.409160in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{0.636851in}}%
\pgfpathlineto{\pgfqpoint{2.412343in}{0.640613in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{2.415525in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{2.418708in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{2.420299in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.421890in}{0.652281in}}%
\pgfpathlineto{\pgfqpoint{2.423481in}{0.641641in}}%
\pgfpathlineto{\pgfqpoint{2.425073in}{0.658608in}}%
\pgfpathlineto{\pgfqpoint{2.426664in}{0.649692in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{2.429846in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{2.431438in}{0.639728in}}%
\pgfpathlineto{\pgfqpoint{2.433029in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{2.434620in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.637210in}}%
\pgfpathlineto{\pgfqpoint{2.437803in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{2.440985in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{2.442576in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{2.445759in}{0.632265in}}%
\pgfpathlineto{\pgfqpoint{2.447350in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{0.637481in}}%
\pgfpathlineto{\pgfqpoint{2.450533in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{2.452124in}{0.637815in}}%
\pgfpathlineto{\pgfqpoint{2.453715in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{2.455306in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{2.456898in}{0.656149in}}%
\pgfpathlineto{\pgfqpoint{2.458489in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{2.460080in}{0.635037in}}%
\pgfpathlineto{\pgfqpoint{2.461672in}{0.634213in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{2.464854in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{0.638559in}}%
\pgfpathlineto{\pgfqpoint{2.468037in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{2.469628in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{2.472810in}{0.654609in}}%
\pgfpathlineto{\pgfqpoint{2.474402in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{2.475993in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{0.635113in}}%
\pgfpathlineto{\pgfqpoint{2.479175in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.480767in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.637382in}}%
\pgfpathlineto{\pgfqpoint{2.485540in}{0.636828in}}%
\pgfpathlineto{\pgfqpoint{2.487132in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{2.488723in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{2.491905in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{2.493497in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{2.496679in}{0.637374in}}%
\pgfpathlineto{\pgfqpoint{2.498270in}{0.635105in}}%
\pgfpathlineto{\pgfqpoint{2.499862in}{0.635746in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{2.503044in}{0.638693in}}%
\pgfpathlineto{\pgfqpoint{2.504635in}{0.640124in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{2.507818in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{2.509409in}{0.636127in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.634581in}}%
\pgfpathlineto{\pgfqpoint{2.512592in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{2.514183in}{0.637633in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{0.637517in}}%
\pgfpathlineto{\pgfqpoint{2.517365in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{2.520548in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{2.522139in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{2.523730in}{0.633847in}}%
\pgfpathlineto{\pgfqpoint{2.525322in}{0.633860in}}%
\pgfpathlineto{\pgfqpoint{2.526913in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{2.528504in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{2.530095in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{2.531687in}{0.636503in}}%
\pgfpathlineto{\pgfqpoint{2.533278in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{2.534869in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{2.536460in}{0.635051in}}%
\pgfpathlineto{\pgfqpoint{2.538052in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{2.539643in}{0.636963in}}%
\pgfpathlineto{\pgfqpoint{2.541234in}{0.638077in}}%
\pgfpathlineto{\pgfqpoint{2.542826in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{2.547599in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{2.549191in}{0.635814in}}%
\pgfpathlineto{\pgfqpoint{2.550782in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{2.552373in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{2.553964in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{2.555556in}{0.641657in}}%
\pgfpathlineto{\pgfqpoint{2.557147in}{0.638680in}}%
\pgfpathlineto{\pgfqpoint{2.558738in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{2.560329in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{2.561921in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{2.563512in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{2.568286in}{0.636721in}}%
\pgfpathlineto{\pgfqpoint{2.569877in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{2.571468in}{0.637166in}}%
\pgfpathlineto{\pgfqpoint{2.573059in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{2.574651in}{0.633722in}}%
\pgfpathlineto{\pgfqpoint{2.576242in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{2.577833in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{2.579424in}{0.635531in}}%
\pgfpathlineto{\pgfqpoint{2.581016in}{0.637503in}}%
\pgfpathlineto{\pgfqpoint{2.582607in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{2.585789in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{0.636124in}}%
\pgfpathlineto{\pgfqpoint{2.588972in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{2.590563in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{2.592154in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{2.593746in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{2.595337in}{0.636569in}}%
\pgfpathlineto{\pgfqpoint{2.596928in}{0.634559in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{0.636577in}}%
\pgfpathlineto{\pgfqpoint{2.600111in}{0.633280in}}%
\pgfpathlineto{\pgfqpoint{2.601702in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{2.603293in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{2.606476in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{2.609658in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{2.611249in}{0.632609in}}%
\pgfpathlineto{\pgfqpoint{2.612841in}{0.635542in}}%
\pgfpathlineto{\pgfqpoint{2.614432in}{0.632799in}}%
\pgfpathlineto{\pgfqpoint{2.616023in}{0.636409in}}%
\pgfpathlineto{\pgfqpoint{2.617615in}{0.634339in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{2.622388in}{0.633653in}}%
\pgfpathlineto{\pgfqpoint{2.623980in}{0.635332in}}%
\pgfpathlineto{\pgfqpoint{2.625571in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{2.627162in}{0.641736in}}%
\pgfpathlineto{\pgfqpoint{2.628753in}{0.634845in}}%
\pgfpathlineto{\pgfqpoint{2.630345in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{2.631936in}{0.633780in}}%
\pgfpathlineto{\pgfqpoint{2.633527in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{2.636710in}{0.634558in}}%
\pgfpathlineto{\pgfqpoint{2.638301in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{2.639892in}{0.640558in}}%
\pgfpathlineto{\pgfqpoint{2.641483in}{0.637443in}}%
\pgfpathlineto{\pgfqpoint{2.643075in}{0.638143in}}%
\pgfpathlineto{\pgfqpoint{2.644666in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{2.646257in}{0.647113in}}%
\pgfpathlineto{\pgfqpoint{2.647848in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{2.649440in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{2.652622in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{2.654213in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{2.655805in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{2.657396in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.658987in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{2.660578in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{2.662170in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{2.663761in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{2.665352in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{2.666943in}{0.634254in}}%
\pgfpathlineto{\pgfqpoint{2.668535in}{0.636397in}}%
\pgfpathlineto{\pgfqpoint{2.670126in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{2.671717in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{2.674900in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{2.676491in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{2.678082in}{0.636393in}}%
\pgfpathlineto{\pgfqpoint{2.679673in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{2.681265in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{0.636961in}}%
\pgfpathlineto{\pgfqpoint{2.684447in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{2.686038in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{2.687630in}{0.635102in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{0.635510in}}%
\pgfpathlineto{\pgfqpoint{2.692403in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{2.693995in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{2.695586in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{2.697177in}{0.633885in}}%
\pgfpathlineto{\pgfqpoint{2.698769in}{0.638400in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.640557in}}%
\pgfpathlineto{\pgfqpoint{2.701951in}{0.642079in}}%
\pgfpathlineto{\pgfqpoint{2.703542in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{2.705134in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{2.706725in}{0.633411in}}%
\pgfpathlineto{\pgfqpoint{2.708316in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{2.709907in}{0.632711in}}%
\pgfpathlineto{\pgfqpoint{2.711499in}{0.637982in}}%
\pgfpathlineto{\pgfqpoint{2.713090in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{2.714681in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{2.716272in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{2.717864in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.719455in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.721046in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{2.722637in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{2.725820in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{2.727411in}{0.639623in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{0.633151in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.631470in}}%
\pgfpathlineto{\pgfqpoint{2.732185in}{0.634701in}}%
\pgfpathlineto{\pgfqpoint{2.733776in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{0.634770in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{2.738550in}{0.639970in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{2.741732in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{2.743324in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{2.746506in}{0.638389in}}%
\pgfpathlineto{\pgfqpoint{2.748097in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{2.749689in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{2.751280in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{2.752871in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{2.754462in}{0.633540in}}%
\pgfpathlineto{\pgfqpoint{2.756054in}{0.635141in}}%
\pgfpathlineto{\pgfqpoint{2.757645in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{2.762419in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{0.634645in}}%
\pgfpathlineto{\pgfqpoint{2.765601in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{2.767192in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{2.768784in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{2.770375in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{2.771966in}{0.640409in}}%
\pgfpathlineto{\pgfqpoint{2.773557in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{2.776740in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{2.778331in}{0.634993in}}%
\pgfpathlineto{\pgfqpoint{2.779923in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{2.781514in}{0.632068in}}%
\pgfpathlineto{\pgfqpoint{2.783105in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{2.784696in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{2.786288in}{0.636018in}}%
\pgfpathlineto{\pgfqpoint{2.787879in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{2.789470in}{0.634591in}}%
\pgfpathlineto{\pgfqpoint{2.791061in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{0.636195in}}%
\pgfpathlineto{\pgfqpoint{2.794244in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{2.797426in}{0.634112in}}%
\pgfpathlineto{\pgfqpoint{2.799018in}{0.633809in}}%
\pgfpathlineto{\pgfqpoint{2.800609in}{0.634892in}}%
\pgfpathlineto{\pgfqpoint{2.802200in}{0.634230in}}%
\pgfpathlineto{\pgfqpoint{2.803791in}{0.636743in}}%
\pgfpathlineto{\pgfqpoint{2.805383in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{2.806974in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{2.808565in}{0.634034in}}%
\pgfpathlineto{\pgfqpoint{2.810156in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{2.811748in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{0.633863in}}%
\pgfpathlineto{\pgfqpoint{2.814930in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{2.816521in}{0.637072in}}%
\pgfpathlineto{\pgfqpoint{2.818113in}{0.639171in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{2.821295in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{2.822886in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{2.824478in}{0.636104in}}%
\pgfpathlineto{\pgfqpoint{2.826069in}{0.633115in}}%
\pgfpathlineto{\pgfqpoint{2.827660in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{2.829251in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{2.832434in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{2.834025in}{0.634364in}}%
\pgfpathlineto{\pgfqpoint{2.835616in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{2.837208in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{2.838799in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{2.841981in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{2.843573in}{0.646431in}}%
\pgfpathlineto{\pgfqpoint{2.845164in}{0.638205in}}%
\pgfpathlineto{\pgfqpoint{2.846755in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{2.848346in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{2.849938in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{2.851529in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{2.853120in}{0.634931in}}%
\pgfpathlineto{\pgfqpoint{2.854711in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{2.856303in}{0.634411in}}%
\pgfpathlineto{\pgfqpoint{2.857894in}{0.634386in}}%
\pgfpathlineto{\pgfqpoint{2.859485in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{2.861077in}{0.632506in}}%
\pgfpathlineto{\pgfqpoint{2.862668in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{2.864259in}{0.634658in}}%
\pgfpathlineto{\pgfqpoint{2.865850in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{2.867442in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{2.869033in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{2.870624in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{2.873807in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{2.875398in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{2.876989in}{0.636132in}}%
\pgfpathlineto{\pgfqpoint{2.878580in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{2.880172in}{0.634948in}}%
\pgfpathlineto{\pgfqpoint{2.881763in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{0.640283in}}%
\pgfpathlineto{\pgfqpoint{2.884945in}{0.643010in}}%
\pgfpathlineto{\pgfqpoint{2.886537in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{2.888128in}{0.633132in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{0.633623in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{0.635825in}}%
\pgfpathlineto{\pgfqpoint{2.892902in}{0.636642in}}%
\pgfpathlineto{\pgfqpoint{2.894493in}{0.635603in}}%
\pgfpathlineto{\pgfqpoint{2.896084in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{2.897675in}{0.637270in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{0.641619in}}%
\pgfpathlineto{\pgfqpoint{2.900858in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{2.902449in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{2.904040in}{0.635076in}}%
\pgfpathlineto{\pgfqpoint{2.905632in}{0.643091in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{0.632434in}}%
\pgfpathlineto{\pgfqpoint{2.908814in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{2.911997in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{2.915179in}{0.632571in}}%
\pgfpathlineto{\pgfqpoint{2.918362in}{0.631361in}}%
\pgfpathlineto{\pgfqpoint{2.919953in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{2.921544in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.633545in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{2.926318in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{2.927909in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{0.632947in}}%
\pgfpathlineto{\pgfqpoint{2.931092in}{0.633623in}}%
\pgfpathlineto{\pgfqpoint{2.932683in}{0.634811in}}%
\pgfpathlineto{\pgfqpoint{2.934274in}{0.632221in}}%
\pgfpathlineto{\pgfqpoint{2.935866in}{0.633931in}}%
\pgfpathlineto{\pgfqpoint{2.937457in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{2.939048in}{0.634983in}}%
\pgfpathlineto{\pgfqpoint{2.940639in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{2.942231in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{2.943822in}{0.633777in}}%
\pgfpathlineto{\pgfqpoint{2.945413in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.947004in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{2.948596in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{2.950187in}{0.631966in}}%
\pgfpathlineto{\pgfqpoint{2.951778in}{0.630589in}}%
\pgfpathlineto{\pgfqpoint{2.953369in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{2.954961in}{0.631114in}}%
\pgfpathlineto{\pgfqpoint{2.956552in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{2.959734in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{2.961326in}{0.632589in}}%
\pgfpathlineto{\pgfqpoint{2.962917in}{0.635142in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{2.966099in}{0.637734in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{2.970873in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{2.972464in}{0.634250in}}%
\pgfpathlineto{\pgfqpoint{2.974056in}{0.632773in}}%
\pgfpathlineto{\pgfqpoint{2.975647in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{2.977238in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{2.978829in}{0.643868in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.633829in}}%
\pgfpathlineto{\pgfqpoint{2.982012in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{2.983603in}{0.632815in}}%
\pgfpathlineto{\pgfqpoint{2.985194in}{0.633004in}}%
\pgfpathlineto{\pgfqpoint{2.986786in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{2.988377in}{0.635087in}}%
\pgfpathlineto{\pgfqpoint{2.989968in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{0.633568in}}%
\pgfpathlineto{\pgfqpoint{2.994742in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.996333in}{0.632551in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{0.635346in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{3.004289in}{0.632209in}}%
\pgfpathlineto{\pgfqpoint{3.005881in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{3.007472in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{3.009063in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{3.010654in}{0.633291in}}%
\pgfpathlineto{\pgfqpoint{3.012246in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{0.639527in}}%
\pgfpathlineto{\pgfqpoint{3.015428in}{0.638950in}}%
\pgfpathlineto{\pgfqpoint{3.017020in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{3.018611in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{3.020202in}{0.634294in}}%
\pgfpathlineto{\pgfqpoint{3.021793in}{0.637100in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{3.024976in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{3.026567in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{3.028158in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{3.029750in}{0.634339in}}%
\pgfpathlineto{\pgfqpoint{3.032932in}{0.632481in}}%
\pgfpathlineto{\pgfqpoint{3.034523in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{0.638839in}}%
\pgfpathlineto{\pgfqpoint{3.037706in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{3.039297in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{3.040888in}{0.632637in}}%
\pgfpathlineto{\pgfqpoint{3.042480in}{0.634511in}}%
\pgfpathlineto{\pgfqpoint{3.044071in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{3.045662in}{0.632196in}}%
\pgfpathlineto{\pgfqpoint{3.047253in}{0.633545in}}%
\pgfpathlineto{\pgfqpoint{3.048845in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{3.050436in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{3.052027in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{3.053618in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{3.055210in}{0.632590in}}%
\pgfpathlineto{\pgfqpoint{3.056801in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{3.058392in}{0.632612in}}%
\pgfpathlineto{\pgfqpoint{3.059983in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{3.061575in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{3.064757in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{3.066348in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{3.069531in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{3.071122in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{3.075896in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{3.077487in}{0.635234in}}%
\pgfpathlineto{\pgfqpoint{3.079078in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{0.633180in}}%
\pgfpathlineto{\pgfqpoint{3.082261in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{3.083852in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{3.085443in}{0.636677in}}%
\pgfpathlineto{\pgfqpoint{3.087035in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{3.088626in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{3.090217in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{3.091808in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{3.093400in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{0.634659in}}%
\pgfpathlineto{\pgfqpoint{3.098174in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{3.099765in}{0.639788in}}%
\pgfpathlineto{\pgfqpoint{3.101356in}{0.636824in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{3.104539in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{3.106130in}{0.635364in}}%
\pgfpathlineto{\pgfqpoint{3.107721in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{3.109312in}{0.635594in}}%
\pgfpathlineto{\pgfqpoint{3.110904in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{3.112495in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{3.115677in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{3.118860in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{0.630012in}}%
\pgfpathlineto{\pgfqpoint{3.122042in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{3.123634in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{3.125225in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{3.126816in}{0.632675in}}%
\pgfpathlineto{\pgfqpoint{3.128407in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{3.129999in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{3.131590in}{0.633168in}}%
\pgfpathlineto{\pgfqpoint{3.133181in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{3.134772in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{3.136364in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{3.137955in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{3.139546in}{0.631517in}}%
\pgfpathlineto{\pgfqpoint{3.141137in}{0.637952in}}%
\pgfpathlineto{\pgfqpoint{3.142729in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{0.633296in}}%
\pgfpathlineto{\pgfqpoint{3.145911in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{3.147502in}{0.633714in}}%
\pgfpathlineto{\pgfqpoint{3.149094in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{3.150685in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{3.152276in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{3.155459in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{3.158641in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{3.160232in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{0.636156in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{0.634676in}}%
\pgfpathlineto{\pgfqpoint{3.165006in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{3.166597in}{0.634578in}}%
\pgfpathlineto{\pgfqpoint{3.168189in}{0.635892in}}%
\pgfpathlineto{\pgfqpoint{3.169780in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{3.171371in}{0.634895in}}%
\pgfpathlineto{\pgfqpoint{3.172963in}{0.634041in}}%
\pgfpathlineto{\pgfqpoint{3.174554in}{0.633830in}}%
\pgfpathlineto{\pgfqpoint{3.176145in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{3.179328in}{0.634593in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{3.182510in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{3.184101in}{0.633326in}}%
\pgfpathlineto{\pgfqpoint{3.185693in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{3.187284in}{0.633042in}}%
\pgfpathlineto{\pgfqpoint{3.188875in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{3.190466in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{3.192058in}{0.632106in}}%
\pgfpathlineto{\pgfqpoint{3.193649in}{0.633972in}}%
\pgfpathlineto{\pgfqpoint{3.195240in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{3.196831in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{3.198423in}{0.640329in}}%
\pgfpathlineto{\pgfqpoint{3.200014in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{3.201605in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{3.203196in}{0.634638in}}%
\pgfpathlineto{\pgfqpoint{3.204788in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{3.206379in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{3.209561in}{0.632334in}}%
\pgfpathlineto{\pgfqpoint{3.211153in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{0.633526in}}%
\pgfpathlineto{\pgfqpoint{3.214335in}{0.637289in}}%
\pgfpathlineto{\pgfqpoint{3.215926in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{3.217518in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{3.219109in}{0.633184in}}%
\pgfpathlineto{\pgfqpoint{3.220700in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{3.223883in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{3.225474in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{3.227065in}{0.633795in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{3.230248in}{0.632097in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{0.632544in}}%
\pgfpathlineto{\pgfqpoint{3.233430in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{3.235021in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{3.238204in}{0.634194in}}%
\pgfpathlineto{\pgfqpoint{3.239795in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{0.633741in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{3.244569in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{3.246160in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{3.247751in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.633260in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{3.252525in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{3.254117in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{3.257299in}{0.631861in}}%
\pgfpathlineto{\pgfqpoint{3.258890in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{3.260482in}{0.638307in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{3.263664in}{0.631899in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{3.266847in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{3.270029in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{3.271620in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{3.273212in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{3.274803in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{3.276394in}{0.631497in}}%
\pgfpathlineto{\pgfqpoint{3.277985in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{3.279577in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{3.281168in}{0.632188in}}%
\pgfpathlineto{\pgfqpoint{3.282759in}{0.633469in}}%
\pgfpathlineto{\pgfqpoint{3.284350in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{0.637294in}}%
\pgfpathlineto{\pgfqpoint{3.287533in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{3.290715in}{0.630183in}}%
\pgfpathlineto{\pgfqpoint{3.292307in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{3.293898in}{0.633777in}}%
\pgfpathlineto{\pgfqpoint{3.295489in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{3.297080in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{3.298672in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{3.300263in}{0.632749in}}%
\pgfpathlineto{\pgfqpoint{3.301854in}{0.631575in}}%
\pgfpathlineto{\pgfqpoint{3.303445in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{3.305037in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{3.308219in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{3.314584in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{3.316175in}{0.633696in}}%
\pgfpathlineto{\pgfqpoint{3.317767in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{3.319358in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{3.320949in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{3.322540in}{0.631591in}}%
\pgfpathlineto{\pgfqpoint{3.324132in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{3.325723in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{3.327314in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{3.328905in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{3.330497in}{0.635059in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{3.333679in}{0.632624in}}%
\pgfpathlineto{\pgfqpoint{3.335271in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{3.338453in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{3.340044in}{0.632068in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{0.632633in}}%
\pgfpathlineto{\pgfqpoint{3.343227in}{0.632902in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{0.630490in}}%
\pgfpathlineto{\pgfqpoint{3.346409in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{3.348001in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{3.349592in}{0.633459in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{3.352774in}{0.631501in}}%
\pgfpathlineto{\pgfqpoint{3.354366in}{0.633331in}}%
\pgfpathlineto{\pgfqpoint{3.355957in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{3.357548in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{3.359139in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{3.360731in}{0.632504in}}%
\pgfpathlineto{\pgfqpoint{3.362322in}{0.631750in}}%
\pgfpathlineto{\pgfqpoint{3.363913in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{3.365504in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{3.367096in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{3.368687in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{3.370278in}{0.630526in}}%
\pgfpathlineto{\pgfqpoint{3.371869in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{3.373461in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{3.375052in}{0.630707in}}%
\pgfpathlineto{\pgfqpoint{3.376643in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{3.378234in}{0.634090in}}%
\pgfpathlineto{\pgfqpoint{3.379826in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{3.381417in}{0.634322in}}%
\pgfpathlineto{\pgfqpoint{3.383008in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{3.384599in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{3.386191in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{3.387782in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{3.389373in}{0.635486in}}%
\pgfpathlineto{\pgfqpoint{3.390964in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{3.394147in}{0.630969in}}%
\pgfpathlineto{\pgfqpoint{3.395738in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{3.397329in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{3.400512in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{3.402103in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{3.403694in}{0.631222in}}%
\pgfpathlineto{\pgfqpoint{3.405286in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{3.408468in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{0.642879in}}%
\pgfpathlineto{\pgfqpoint{3.411651in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{3.413242in}{0.633408in}}%
\pgfpathlineto{\pgfqpoint{3.414833in}{0.633116in}}%
\pgfpathlineto{\pgfqpoint{3.416425in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{3.418016in}{0.633003in}}%
\pgfpathlineto{\pgfqpoint{3.419607in}{0.631382in}}%
\pgfpathlineto{\pgfqpoint{3.421198in}{0.634532in}}%
\pgfpathlineto{\pgfqpoint{3.422790in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{0.630112in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{3.427563in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{3.429155in}{0.632313in}}%
\pgfpathlineto{\pgfqpoint{3.430746in}{0.632602in}}%
\pgfpathlineto{\pgfqpoint{3.432337in}{0.635044in}}%
\pgfpathlineto{\pgfqpoint{3.433928in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{3.435520in}{0.634279in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{3.438702in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{3.440293in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{3.443476in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{3.445067in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{3.446658in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{3.448250in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{3.449841in}{0.631488in}}%
\pgfpathlineto{\pgfqpoint{3.451432in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{3.453023in}{0.638020in}}%
\pgfpathlineto{\pgfqpoint{3.454615in}{0.630985in}}%
\pgfpathlineto{\pgfqpoint{3.456206in}{0.632133in}}%
\pgfpathlineto{\pgfqpoint{3.457797in}{0.634443in}}%
\pgfpathlineto{\pgfqpoint{3.459388in}{0.630769in}}%
\pgfpathlineto{\pgfqpoint{3.460980in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{3.462571in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{3.464162in}{0.633646in}}%
\pgfpathlineto{\pgfqpoint{3.465753in}{0.632412in}}%
\pgfpathlineto{\pgfqpoint{3.467345in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{3.468936in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{3.470527in}{0.633604in}}%
\pgfpathlineto{\pgfqpoint{3.473710in}{0.631568in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{3.476892in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{3.478483in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{3.480075in}{0.634135in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{3.483257in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{3.486440in}{0.631046in}}%
\pgfpathlineto{\pgfqpoint{3.488031in}{0.632954in}}%
\pgfpathlineto{\pgfqpoint{3.489622in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{3.491214in}{0.630408in}}%
\pgfpathlineto{\pgfqpoint{3.492805in}{0.634668in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{0.631758in}}%
\pgfpathlineto{\pgfqpoint{3.495987in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{3.497579in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{3.499170in}{0.638713in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{3.503944in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{3.505535in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{3.507126in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{3.508717in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{3.510309in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{3.511900in}{0.634246in}}%
\pgfpathlineto{\pgfqpoint{3.513491in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{3.515082in}{0.638636in}}%
\pgfpathlineto{\pgfqpoint{3.516674in}{0.643186in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{3.519856in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{3.523039in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{3.524630in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.526221in}{0.633126in}}%
\pgfpathlineto{\pgfqpoint{3.527812in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{3.529404in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{3.530995in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.532586in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{3.534177in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{3.535769in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{3.537360in}{0.634109in}}%
\pgfpathlineto{\pgfqpoint{3.538951in}{0.633151in}}%
\pgfpathlineto{\pgfqpoint{3.540542in}{0.641815in}}%
\pgfpathlineto{\pgfqpoint{3.542134in}{0.636681in}}%
\pgfpathlineto{\pgfqpoint{3.543725in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{3.545316in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{3.546907in}{0.638701in}}%
\pgfpathlineto{\pgfqpoint{3.548499in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{3.550090in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{3.551681in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{3.553272in}{0.630599in}}%
\pgfpathlineto{\pgfqpoint{3.554864in}{0.634388in}}%
\pgfpathlineto{\pgfqpoint{3.556455in}{0.635729in}}%
\pgfpathlineto{\pgfqpoint{3.558046in}{0.630883in}}%
\pgfpathlineto{\pgfqpoint{3.559637in}{0.633604in}}%
\pgfpathlineto{\pgfqpoint{3.561229in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{3.562820in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{3.564411in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{3.566002in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{3.567594in}{0.633576in}}%
\pgfpathlineto{\pgfqpoint{3.569185in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{3.570776in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{3.572368in}{0.635280in}}%
\pgfpathlineto{\pgfqpoint{3.573959in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{3.575550in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{3.578733in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{3.580324in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{3.581915in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{3.583506in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{3.585098in}{0.634729in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{3.588280in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{3.589871in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{3.591463in}{0.631983in}}%
\pgfpathlineto{\pgfqpoint{3.593054in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{3.594645in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{3.596236in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{3.597828in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{3.599419in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{3.601010in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{3.602601in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{3.604193in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{3.605784in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{3.608966in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{3.610558in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{3.612149in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{3.613740in}{0.632641in}}%
\pgfpathlineto{\pgfqpoint{3.615331in}{0.633812in}}%
\pgfpathlineto{\pgfqpoint{3.616923in}{0.632878in}}%
\pgfpathlineto{\pgfqpoint{3.618514in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{3.620105in}{0.632912in}}%
\pgfpathlineto{\pgfqpoint{3.621696in}{0.631121in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{0.631573in}}%
\pgfpathlineto{\pgfqpoint{3.624879in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{0.631748in}}%
\pgfpathlineto{\pgfqpoint{3.629653in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{3.631244in}{0.636940in}}%
\pgfpathlineto{\pgfqpoint{3.632835in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{3.634426in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{3.636018in}{0.630873in}}%
\pgfpathlineto{\pgfqpoint{3.637609in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{3.639200in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{3.640791in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{3.642383in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{3.643974in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{3.645565in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{3.647156in}{0.630356in}}%
\pgfpathlineto{\pgfqpoint{3.648748in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{3.650339in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{3.651930in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{3.653522in}{0.636647in}}%
\pgfpathlineto{\pgfqpoint{3.655113in}{0.632361in}}%
\pgfpathlineto{\pgfqpoint{3.656704in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{3.658295in}{0.632579in}}%
\pgfpathlineto{\pgfqpoint{3.659887in}{0.632724in}}%
\pgfpathlineto{\pgfqpoint{3.661478in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{3.663069in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{3.664660in}{0.635114in}}%
\pgfpathlineto{\pgfqpoint{3.666252in}{0.633382in}}%
\pgfpathlineto{\pgfqpoint{3.667843in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{3.669434in}{0.633667in}}%
\pgfpathlineto{\pgfqpoint{3.671025in}{0.631052in}}%
\pgfpathlineto{\pgfqpoint{3.672617in}{0.632244in}}%
\pgfpathlineto{\pgfqpoint{3.674208in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{3.675799in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{3.677390in}{0.634921in}}%
\pgfpathlineto{\pgfqpoint{3.678982in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{3.680573in}{0.633962in}}%
\pgfpathlineto{\pgfqpoint{3.682164in}{0.633126in}}%
\pgfpathlineto{\pgfqpoint{3.683755in}{0.630794in}}%
\pgfpathlineto{\pgfqpoint{3.685347in}{0.630475in}}%
\pgfpathlineto{\pgfqpoint{3.686938in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{3.690120in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{3.691712in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{3.693303in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{3.694894in}{0.632619in}}%
\pgfpathlineto{\pgfqpoint{3.696485in}{0.631141in}}%
\pgfpathlineto{\pgfqpoint{3.698077in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{3.699668in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{3.702850in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{3.704442in}{0.631537in}}%
\pgfpathlineto{\pgfqpoint{3.706033in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{3.712398in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{3.713989in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{3.715580in}{0.630985in}}%
\pgfpathlineto{\pgfqpoint{3.717172in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{3.718763in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{3.720354in}{0.632640in}}%
\pgfpathlineto{\pgfqpoint{3.721945in}{0.630976in}}%
\pgfpathlineto{\pgfqpoint{3.723537in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{3.728311in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{3.729902in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{3.731493in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{3.733084in}{0.633106in}}%
\pgfpathlineto{\pgfqpoint{3.736267in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{3.737858in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{3.739449in}{0.631777in}}%
\pgfpathlineto{\pgfqpoint{3.741041in}{0.634452in}}%
\pgfpathlineto{\pgfqpoint{3.742632in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{3.744223in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{3.745814in}{0.630834in}}%
\pgfpathlineto{\pgfqpoint{3.747406in}{0.629786in}}%
\pgfpathlineto{\pgfqpoint{3.748997in}{0.632766in}}%
\pgfpathlineto{\pgfqpoint{3.750588in}{0.629548in}}%
\pgfpathlineto{\pgfqpoint{3.752179in}{0.630408in}}%
\pgfpathlineto{\pgfqpoint{3.753771in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{3.755362in}{0.636558in}}%
\pgfpathlineto{\pgfqpoint{3.756953in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{3.758544in}{0.630984in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{3.761727in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{3.763318in}{0.630533in}}%
\pgfpathlineto{\pgfqpoint{3.764909in}{0.630599in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.632153in}}%
\pgfpathlineto{\pgfqpoint{3.768092in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{3.769683in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{3.772866in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{3.776048in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{3.777639in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{3.779231in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{3.780822in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{3.782413in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{3.785596in}{0.632041in}}%
\pgfpathlineto{\pgfqpoint{3.787187in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{3.788778in}{0.632030in}}%
\pgfpathlineto{\pgfqpoint{3.790369in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{3.791961in}{0.630808in}}%
\pgfpathlineto{\pgfqpoint{3.793552in}{0.631066in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{3.796734in}{0.631493in}}%
\pgfpathlineto{\pgfqpoint{3.798326in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{3.799917in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{3.803099in}{0.631066in}}%
\pgfpathlineto{\pgfqpoint{3.804691in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{3.806282in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{3.807873in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{3.809465in}{0.631343in}}%
\pgfpathlineto{\pgfqpoint{3.811056in}{0.633000in}}%
\pgfpathlineto{\pgfqpoint{3.812647in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{3.814238in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{3.815830in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{3.817421in}{0.631170in}}%
\pgfpathlineto{\pgfqpoint{3.819012in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{3.820603in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{0.639801in}}%
\pgfpathlineto{\pgfqpoint{3.823786in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{3.825377in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{3.826968in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{0.632394in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{3.833333in}{0.631740in}}%
\pgfpathlineto{\pgfqpoint{3.834925in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{3.836516in}{0.631054in}}%
\pgfpathlineto{\pgfqpoint{3.838107in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{3.841290in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{3.842881in}{0.630559in}}%
\pgfpathlineto{\pgfqpoint{3.844472in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{0.633934in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{0.639328in}}%
\pgfpathlineto{\pgfqpoint{3.849246in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{3.850837in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{3.852428in}{0.632368in}}%
\pgfpathlineto{\pgfqpoint{3.854020in}{0.631700in}}%
\pgfpathlineto{\pgfqpoint{3.855611in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{3.857202in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{3.858793in}{0.632400in}}%
\pgfpathlineto{\pgfqpoint{3.860385in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{3.861976in}{0.629798in}}%
\pgfpathlineto{\pgfqpoint{3.863567in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{3.865158in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{3.866750in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{3.869932in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{3.871523in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{3.873115in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{3.874706in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{3.876297in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{3.877888in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{3.879480in}{0.632783in}}%
\pgfpathlineto{\pgfqpoint{3.881071in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{3.882662in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{3.884253in}{0.630611in}}%
\pgfpathlineto{\pgfqpoint{3.885845in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{3.887436in}{0.630021in}}%
\pgfpathlineto{\pgfqpoint{3.889027in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{3.890619in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{3.892210in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{3.893801in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{3.895392in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{3.896984in}{0.632549in}}%
\pgfpathlineto{\pgfqpoint{3.898575in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{3.900166in}{0.630152in}}%
\pgfpathlineto{\pgfqpoint{3.901757in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{3.903349in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.904940in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{3.906531in}{0.631490in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{3.909714in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{3.911305in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{3.912896in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{3.914487in}{0.630313in}}%
\pgfpathlineto{\pgfqpoint{3.917670in}{0.630085in}}%
\pgfpathlineto{\pgfqpoint{3.919261in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{3.920852in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{3.922444in}{0.631725in}}%
\pgfpathlineto{\pgfqpoint{3.924035in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{3.925626in}{0.640100in}}%
\pgfpathlineto{\pgfqpoint{3.927217in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{3.928809in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{3.930400in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{3.931991in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{3.933582in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{3.935174in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{3.936765in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{3.938356in}{0.631121in}}%
\pgfpathlineto{\pgfqpoint{3.939947in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{3.941539in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{3.943130in}{0.632585in}}%
\pgfpathlineto{\pgfqpoint{3.944721in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{3.946312in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{3.947904in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{3.949495in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{3.952677in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{3.954269in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{3.955860in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{3.959042in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{3.960634in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{3.962225in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{3.963816in}{0.630713in}}%
\pgfpathlineto{\pgfqpoint{3.965407in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{3.966999in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{3.968590in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{3.970181in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{3.973364in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{3.974955in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{3.976546in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{3.978138in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{3.979729in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{3.981320in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{3.982911in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{3.984503in}{0.631146in}}%
\pgfpathlineto{\pgfqpoint{3.986094in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{3.989276in}{0.631354in}}%
\pgfpathlineto{\pgfqpoint{3.990868in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{3.994050in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{3.995641in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{3.998824in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{4.000415in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{4.002006in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{4.003598in}{0.635316in}}%
\pgfpathlineto{\pgfqpoint{4.005189in}{0.635049in}}%
\pgfpathlineto{\pgfqpoint{4.006780in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{4.008371in}{0.630250in}}%
\pgfpathlineto{\pgfqpoint{4.009963in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{4.011554in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{4.013145in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{4.017919in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{4.019510in}{0.631884in}}%
\pgfpathlineto{\pgfqpoint{4.021101in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{0.630513in}}%
\pgfpathlineto{\pgfqpoint{4.024284in}{0.634661in}}%
\pgfpathlineto{\pgfqpoint{4.025875in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{4.027466in}{0.632570in}}%
\pgfpathlineto{\pgfqpoint{4.029058in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{4.030649in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{4.032240in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{4.033831in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{4.035423in}{0.630462in}}%
\pgfpathlineto{\pgfqpoint{4.037014in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{4.038605in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{0.632342in}}%
\pgfpathlineto{\pgfqpoint{4.041788in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{4.043379in}{0.632819in}}%
\pgfpathlineto{\pgfqpoint{4.044970in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{4.046562in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{4.049744in}{0.630174in}}%
\pgfpathlineto{\pgfqpoint{4.051335in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{4.052927in}{0.632368in}}%
\pgfpathlineto{\pgfqpoint{4.054518in}{0.631515in}}%
\pgfpathlineto{\pgfqpoint{4.056109in}{0.636294in}}%
\pgfpathlineto{\pgfqpoint{4.057700in}{0.631193in}}%
\pgfpathlineto{\pgfqpoint{4.059292in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{4.060883in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{4.062474in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{4.064065in}{0.630366in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{0.634143in}}%
\pgfpathlineto{\pgfqpoint{4.067248in}{0.633878in}}%
\pgfpathlineto{\pgfqpoint{4.068839in}{0.631380in}}%
\pgfpathlineto{\pgfqpoint{4.070430in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{4.072022in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{4.073613in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{4.075204in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{4.076795in}{0.630834in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{0.633109in}}%
\pgfpathlineto{\pgfqpoint{4.079978in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{4.081569in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{4.083160in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{4.084752in}{0.631972in}}%
\pgfpathlineto{\pgfqpoint{4.086343in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{4.087934in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{4.089525in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{4.091117in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{4.092708in}{0.633141in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{0.629948in}}%
\pgfpathlineto{\pgfqpoint{4.095890in}{0.631498in}}%
\pgfpathlineto{\pgfqpoint{4.097482in}{0.633680in}}%
\pgfpathlineto{\pgfqpoint{4.099073in}{0.631304in}}%
\pgfpathlineto{\pgfqpoint{4.100664in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{4.102255in}{0.632883in}}%
\pgfpathlineto{\pgfqpoint{4.103847in}{0.630031in}}%
\pgfpathlineto{\pgfqpoint{4.105438in}{0.631327in}}%
\pgfpathlineto{\pgfqpoint{4.107029in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{4.108620in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{4.110212in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{4.111803in}{0.637369in}}%
\pgfpathlineto{\pgfqpoint{4.113394in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{4.114985in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{4.116577in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{4.118168in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{4.119759in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{4.121350in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{4.122942in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{0.631234in}}%
\pgfpathlineto{\pgfqpoint{4.126124in}{0.631053in}}%
\pgfpathlineto{\pgfqpoint{4.127716in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{4.129307in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{4.130898in}{0.629882in}}%
\pgfpathlineto{\pgfqpoint{4.132489in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{4.134081in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{4.135672in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{4.137263in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{4.138854in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{4.140446in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{4.142037in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{4.143628in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{4.145219in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{4.146811in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{4.148402in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{4.149993in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{4.151584in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{4.153176in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{4.154767in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{4.156358in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{4.157949in}{0.631777in}}%
\pgfpathlineto{\pgfqpoint{4.159541in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{4.161132in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{4.162723in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{4.164314in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{4.165906in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{4.167497in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{4.169088in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{4.170679in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{4.172271in}{0.634642in}}%
\pgfpathlineto{\pgfqpoint{4.173862in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{4.175453in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{4.177044in}{0.631309in}}%
\pgfpathlineto{\pgfqpoint{4.178636in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{4.183409in}{0.631126in}}%
\pgfpathlineto{\pgfqpoint{4.185001in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{4.186592in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{4.188183in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{4.189774in}{0.630388in}}%
\pgfpathlineto{\pgfqpoint{4.191366in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{4.192957in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{4.194548in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{4.196139in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{4.199322in}{0.633391in}}%
\pgfpathlineto{\pgfqpoint{4.200913in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{4.202504in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{4.205687in}{0.630654in}}%
\pgfpathlineto{\pgfqpoint{4.207278in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{4.208870in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{4.210461in}{0.634464in}}%
\pgfpathlineto{\pgfqpoint{4.212052in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{4.213643in}{0.629446in}}%
\pgfpathlineto{\pgfqpoint{4.215235in}{0.637070in}}%
\pgfpathlineto{\pgfqpoint{4.218417in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{4.220008in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{4.221600in}{0.633371in}}%
\pgfpathlineto{\pgfqpoint{4.223191in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{4.224782in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{4.226373in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{4.227965in}{0.631429in}}%
\pgfpathlineto{\pgfqpoint{4.229556in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{4.232738in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{4.234330in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{4.235921in}{0.630314in}}%
\pgfpathlineto{\pgfqpoint{4.237512in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{4.239103in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{4.240695in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{4.242286in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{4.245468in}{0.635421in}}%
\pgfpathlineto{\pgfqpoint{4.247060in}{0.631171in}}%
\pgfpathlineto{\pgfqpoint{4.248651in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{4.250242in}{0.630355in}}%
\pgfpathlineto{\pgfqpoint{4.251833in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.253425in}{0.631061in}}%
\pgfpathlineto{\pgfqpoint{4.255016in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{4.258198in}{0.634639in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{4.262972in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{4.264563in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{4.266155in}{0.630572in}}%
\pgfpathlineto{\pgfqpoint{4.267746in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{4.269337in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{4.270928in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{4.272520in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{4.274111in}{0.634602in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{4.277293in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{4.278885in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{4.280476in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{4.282067in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{4.283659in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{4.285250in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{4.286841in}{0.632054in}}%
\pgfpathlineto{\pgfqpoint{4.288432in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{4.290024in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{4.291615in}{0.631472in}}%
\pgfpathlineto{\pgfqpoint{4.293206in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{4.294797in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{4.296389in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{4.297980in}{0.633019in}}%
\pgfpathlineto{\pgfqpoint{4.299571in}{0.631853in}}%
\pgfpathlineto{\pgfqpoint{4.301162in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{4.302754in}{0.631061in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{0.631149in}}%
\pgfpathlineto{\pgfqpoint{4.305936in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{4.307527in}{0.633557in}}%
\pgfpathlineto{\pgfqpoint{4.309119in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{4.312301in}{0.632065in}}%
\pgfpathlineto{\pgfqpoint{4.313892in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{4.315484in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{4.317075in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{4.318666in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{4.320257in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{4.321849in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{4.323440in}{0.631208in}}%
\pgfpathlineto{\pgfqpoint{4.325031in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{4.326622in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{4.328214in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{4.329805in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{4.331396in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{4.332987in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{4.334579in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{4.336170in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{4.337761in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{4.339352in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{4.340944in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{4.342535in}{0.630759in}}%
\pgfpathlineto{\pgfqpoint{4.344126in}{0.630582in}}%
\pgfpathlineto{\pgfqpoint{4.345717in}{0.636759in}}%
\pgfpathlineto{\pgfqpoint{4.347309in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{4.348900in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{4.350491in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{4.352082in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{4.355265in}{0.630973in}}%
\pgfpathlineto{\pgfqpoint{4.356856in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{4.358447in}{0.630834in}}%
\pgfpathlineto{\pgfqpoint{4.360039in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{4.361630in}{0.634255in}}%
\pgfpathlineto{\pgfqpoint{4.363221in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{0.632886in}}%
\pgfpathlineto{\pgfqpoint{4.366404in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{4.369586in}{0.632529in}}%
\pgfpathlineto{\pgfqpoint{4.372769in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{4.374360in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{4.375951in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{4.377543in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{4.379134in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{4.380725in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{4.382316in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{4.383908in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{4.385499in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{0.629677in}}%
\pgfpathlineto{\pgfqpoint{4.388681in}{0.630394in}}%
\pgfpathlineto{\pgfqpoint{4.391864in}{0.630537in}}%
\pgfpathlineto{\pgfqpoint{4.393455in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{4.395046in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{4.396638in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{4.398229in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{4.399820in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{4.401411in}{0.631079in}}%
\pgfpathlineto{\pgfqpoint{4.403003in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{4.404594in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{4.406185in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{4.407776in}{0.631577in}}%
\pgfpathlineto{\pgfqpoint{4.409368in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{4.410959in}{0.630115in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{4.414141in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{4.415733in}{0.630479in}}%
\pgfpathlineto{\pgfqpoint{4.417324in}{0.631980in}}%
\pgfpathlineto{\pgfqpoint{4.418915in}{0.636018in}}%
\pgfpathlineto{\pgfqpoint{4.420506in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{4.422098in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{4.423689in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{4.425280in}{0.630260in}}%
\pgfpathlineto{\pgfqpoint{4.426871in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{4.428463in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{4.433236in}{0.630436in}}%
\pgfpathlineto{\pgfqpoint{4.434828in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{4.436419in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{4.438010in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{4.439601in}{0.630355in}}%
\pgfpathlineto{\pgfqpoint{4.441193in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{4.442784in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{4.444375in}{0.629383in}}%
\pgfpathlineto{\pgfqpoint{4.445967in}{0.630467in}}%
\pgfpathlineto{\pgfqpoint{4.449149in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{4.450740in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{4.452332in}{0.630107in}}%
\pgfpathlineto{\pgfqpoint{4.453923in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{4.455514in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{4.457105in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{4.458697in}{0.630554in}}%
\pgfpathlineto{\pgfqpoint{4.460288in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.630730in}}%
\pgfpathlineto{\pgfqpoint{4.463470in}{0.630360in}}%
\pgfpathlineto{\pgfqpoint{4.465062in}{0.629452in}}%
\pgfpathlineto{\pgfqpoint{4.466653in}{0.631413in}}%
\pgfpathlineto{\pgfqpoint{4.468244in}{0.630471in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{4.471427in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{4.473018in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{4.474609in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{4.476200in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{0.632450in}}%
\pgfpathlineto{\pgfqpoint{4.479383in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{4.480974in}{0.631199in}}%
\pgfpathlineto{\pgfqpoint{4.482565in}{0.629695in}}%
\pgfpathlineto{\pgfqpoint{4.484157in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{4.487339in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{4.488930in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{4.490522in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{4.492113in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{4.493704in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{4.495295in}{0.629817in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{0.630497in}}%
\pgfpathlineto{\pgfqpoint{4.498478in}{0.630559in}}%
\pgfpathlineto{\pgfqpoint{4.500069in}{0.631971in}}%
\pgfpathlineto{\pgfqpoint{4.501660in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{4.504843in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{4.506434in}{0.629204in}}%
\pgfpathlineto{\pgfqpoint{4.508025in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{4.509617in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{4.511208in}{0.629914in}}%
\pgfpathlineto{\pgfqpoint{4.512799in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{4.515982in}{0.631235in}}%
\pgfpathlineto{\pgfqpoint{4.517573in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{4.519164in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{4.520756in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{4.522347in}{0.634902in}}%
\pgfpathlineto{\pgfqpoint{4.523938in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{4.525529in}{0.637198in}}%
\pgfpathlineto{\pgfqpoint{4.527121in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{4.528712in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{4.530303in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{4.531894in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{4.533486in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{4.535077in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{4.536668in}{0.630523in}}%
\pgfpathlineto{\pgfqpoint{4.538259in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{4.539851in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{4.541442in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{4.543033in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{4.544624in}{0.630246in}}%
\pgfpathlineto{\pgfqpoint{4.546216in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{4.547807in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{4.549398in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{4.550989in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{4.552581in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{4.555763in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{4.558946in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{4.560537in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{4.562128in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{4.563719in}{0.629744in}}%
\pgfpathlineto{\pgfqpoint{4.565311in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{4.566902in}{0.630227in}}%
\pgfpathlineto{\pgfqpoint{4.568493in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{4.570084in}{0.630463in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{4.573267in}{0.630951in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{4.576449in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{0.630664in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{4.581223in}{0.629350in}}%
\pgfpathlineto{\pgfqpoint{4.582814in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{4.584406in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{4.585997in}{0.629618in}}%
\pgfpathlineto{\pgfqpoint{4.587588in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{4.589179in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{4.590771in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{4.593953in}{0.629783in}}%
\pgfpathlineto{\pgfqpoint{4.595544in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{4.597136in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{4.598727in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{4.600318in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{4.601910in}{0.629495in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{4.605092in}{0.631456in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{4.608275in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{0.631078in}}%
\pgfpathlineto{\pgfqpoint{4.611457in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{4.613048in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{4.616231in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{4.617822in}{0.629680in}}%
\pgfpathlineto{\pgfqpoint{4.619413in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{4.622596in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{4.624187in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{4.625778in}{0.631061in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{4.628961in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{4.630552in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{4.632143in}{0.635875in}}%
\pgfpathlineto{\pgfqpoint{4.633735in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{4.635326in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{4.636917in}{0.633918in}}%
\pgfpathlineto{\pgfqpoint{4.638508in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{4.640100in}{0.629963in}}%
\pgfpathlineto{\pgfqpoint{4.641691in}{0.629496in}}%
\pgfpathlineto{\pgfqpoint{4.643282in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{4.644873in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{4.646465in}{0.628943in}}%
\pgfpathlineto{\pgfqpoint{4.648056in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{4.651238in}{0.629796in}}%
\pgfpathlineto{\pgfqpoint{4.652830in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{4.654421in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{4.656012in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{0.630376in}}%
\pgfpathlineto{\pgfqpoint{4.660786in}{0.631768in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{4.663968in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{4.665560in}{0.630990in}}%
\pgfpathlineto{\pgfqpoint{4.667151in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{4.668742in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{4.670333in}{0.629289in}}%
\pgfpathlineto{\pgfqpoint{4.671925in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{4.673516in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{4.675107in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{4.676698in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{4.678290in}{0.629492in}}%
\pgfpathlineto{\pgfqpoint{4.679881in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.681472in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{4.684655in}{0.629965in}}%
\pgfpathlineto{\pgfqpoint{4.686246in}{0.629290in}}%
\pgfpathlineto{\pgfqpoint{4.687837in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{4.689429in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{4.691020in}{0.631301in}}%
\pgfpathlineto{\pgfqpoint{4.692611in}{0.630775in}}%
\pgfpathlineto{\pgfqpoint{4.694202in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{4.695794in}{0.631180in}}%
\pgfpathlineto{\pgfqpoint{4.697385in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{4.698976in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{4.700567in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{4.702159in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{4.703750in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{4.705341in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{4.706932in}{0.629558in}}%
\pgfpathlineto{\pgfqpoint{4.708524in}{0.635131in}}%
\pgfpathlineto{\pgfqpoint{4.710115in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{4.711706in}{0.630152in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{4.714889in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{4.716480in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.718071in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{4.719662in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{4.721254in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{4.722845in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{4.724436in}{0.630685in}}%
\pgfpathlineto{\pgfqpoint{4.726027in}{0.630858in}}%
\pgfpathlineto{\pgfqpoint{4.727619in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{4.729210in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{4.730801in}{0.630525in}}%
\pgfpathlineto{\pgfqpoint{4.732392in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{4.733984in}{0.630392in}}%
\pgfpathlineto{\pgfqpoint{4.737166in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{4.738757in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{4.740349in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{4.741940in}{0.632728in}}%
\pgfpathlineto{\pgfqpoint{4.743531in}{0.631990in}}%
\pgfpathlineto{\pgfqpoint{4.745122in}{0.630488in}}%
\pgfpathlineto{\pgfqpoint{4.746714in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{4.748305in}{0.632645in}}%
\pgfpathlineto{\pgfqpoint{4.749896in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{0.632473in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{4.756261in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{4.757852in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{0.629474in}}%
\pgfpathlineto{\pgfqpoint{4.762626in}{0.629871in}}%
\pgfpathlineto{\pgfqpoint{4.764218in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{4.765809in}{0.629366in}}%
\pgfpathlineto{\pgfqpoint{4.768991in}{0.629250in}}%
\pgfpathlineto{\pgfqpoint{4.770583in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{4.772174in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{4.775356in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{4.776948in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{4.778539in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{4.780130in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{4.781721in}{0.628776in}}%
\pgfpathlineto{\pgfqpoint{4.783313in}{0.630554in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{0.630597in}}%
\pgfpathlineto{\pgfqpoint{4.786495in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{4.788086in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{4.789678in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{0.630575in}}%
\pgfpathlineto{\pgfqpoint{4.792860in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{4.794451in}{0.630596in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{4.797634in}{0.630607in}}%
\pgfpathlineto{\pgfqpoint{4.799225in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{4.800816in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{4.802408in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{4.803999in}{0.630641in}}%
\pgfpathlineto{\pgfqpoint{4.805590in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{4.807181in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{0.630494in}}%
\pgfpathlineto{\pgfqpoint{4.810364in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{4.811955in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.633737in}}%
\pgfpathlineto{\pgfqpoint{4.815138in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{4.816729in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{4.818320in}{0.630676in}}%
\pgfpathlineto{\pgfqpoint{4.819911in}{0.630371in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{4.823094in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{4.826276in}{0.632496in}}%
\pgfpathlineto{\pgfqpoint{4.827868in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{4.829459in}{0.631461in}}%
\pgfpathlineto{\pgfqpoint{4.831050in}{0.629423in}}%
\pgfpathlineto{\pgfqpoint{4.832641in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{4.834233in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{4.835824in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{4.837415in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{4.840598in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{4.842189in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{4.843780in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{4.845372in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{4.848554in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{4.850145in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{4.851737in}{0.629920in}}%
\pgfpathlineto{\pgfqpoint{4.853328in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{4.856510in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{4.858102in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{4.859693in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{4.861284in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{4.862875in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{4.864467in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{4.866058in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{4.867649in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.631035in}}%
\pgfpathlineto{\pgfqpoint{4.870832in}{0.630991in}}%
\pgfpathlineto{\pgfqpoint{4.872423in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{4.874014in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{4.877197in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{4.878788in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{4.880379in}{0.634395in}}%
\pgfpathlineto{\pgfqpoint{4.881970in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{4.885153in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.886744in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{4.888335in}{0.630305in}}%
\pgfpathlineto{\pgfqpoint{4.891518in}{0.629828in}}%
\pgfpathlineto{\pgfqpoint{4.893109in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{4.894700in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{4.896292in}{0.631323in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{4.899474in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{4.901065in}{0.629908in}}%
\pgfpathlineto{\pgfqpoint{4.902657in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{4.904248in}{0.630473in}}%
\pgfpathlineto{\pgfqpoint{4.905839in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.629796in}}%
\pgfpathlineto{\pgfqpoint{4.909022in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{4.912204in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{4.913795in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{4.915387in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{4.916978in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{4.918569in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{4.920161in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{4.921752in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{4.923343in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{4.924934in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{0.631582in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{0.630823in}}%
\pgfpathlineto{\pgfqpoint{4.929708in}{0.631313in}}%
\pgfpathlineto{\pgfqpoint{4.931299in}{0.634575in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{4.934482in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{4.936073in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{4.937664in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{4.939256in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{4.940847in}{0.630358in}}%
\pgfpathlineto{\pgfqpoint{4.942438in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{4.944029in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{0.632116in}}%
\pgfpathlineto{\pgfqpoint{4.947212in}{0.630769in}}%
\pgfpathlineto{\pgfqpoint{4.948803in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{4.950394in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{4.951986in}{0.631197in}}%
\pgfpathlineto{\pgfqpoint{4.953577in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{4.955168in}{0.630919in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{0.631476in}}%
\pgfpathlineto{\pgfqpoint{4.958351in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{4.959942in}{0.630785in}}%
\pgfpathlineto{\pgfqpoint{4.961533in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{0.632052in}}%
\pgfpathlineto{\pgfqpoint{4.964716in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{4.966307in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{4.967898in}{0.631363in}}%
\pgfpathlineto{\pgfqpoint{4.969489in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{4.971081in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{4.972672in}{0.631565in}}%
\pgfpathlineto{\pgfqpoint{4.974263in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{4.975854in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{4.977446in}{0.633447in}}%
\pgfpathlineto{\pgfqpoint{4.979037in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{4.980628in}{0.631046in}}%
\pgfpathlineto{\pgfqpoint{4.982219in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{4.983811in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{4.985402in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{4.986993in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{4.988584in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{4.991767in}{0.630064in}}%
\pgfpathlineto{\pgfqpoint{4.993358in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{4.994949in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{4.996541in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{4.998132in}{0.630272in}}%
\pgfpathlineto{\pgfqpoint{4.999723in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{5.001315in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{5.002906in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{5.004497in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{5.006088in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{5.007680in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{5.009271in}{0.631582in}}%
\pgfpathlineto{\pgfqpoint{5.010862in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{5.012453in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{5.014045in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{5.015636in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{5.017227in}{0.630319in}}%
\pgfpathlineto{\pgfqpoint{5.018818in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{5.020410in}{0.634335in}}%
\pgfpathlineto{\pgfqpoint{5.022001in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{5.025183in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{5.026775in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{5.028366in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{5.029957in}{0.630455in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{5.033140in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{5.034731in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{5.036322in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{5.039505in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{5.041096in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{5.042687in}{0.630346in}}%
\pgfpathlineto{\pgfqpoint{5.044278in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{5.047461in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{5.049052in}{0.631602in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.629316in}}%
\pgfpathlineto{\pgfqpoint{5.053826in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{5.055417in}{0.630379in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{5.058600in}{0.629992in}}%
\pgfpathlineto{\pgfqpoint{5.060191in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.061782in}{0.629392in}}%
\pgfpathlineto{\pgfqpoint{5.063373in}{0.629261in}}%
\pgfpathlineto{\pgfqpoint{5.064965in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{5.066556in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{5.068147in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{5.069738in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{5.072921in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{5.074512in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{5.076104in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{5.077695in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{5.079286in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{5.080877in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{5.082469in}{0.630324in}}%
\pgfpathlineto{\pgfqpoint{5.085651in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{5.087242in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{5.088834in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{5.090425in}{0.630271in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{5.093607in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{5.095199in}{0.631267in}}%
\pgfpathlineto{\pgfqpoint{5.096790in}{0.629961in}}%
\pgfpathlineto{\pgfqpoint{5.098381in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{5.099972in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{5.101564in}{0.629987in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{5.104746in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{5.106337in}{0.629834in}}%
\pgfpathlineto{\pgfqpoint{5.107929in}{0.629912in}}%
\pgfpathlineto{\pgfqpoint{5.109520in}{0.630763in}}%
\pgfpathlineto{\pgfqpoint{5.111111in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{5.112702in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{5.114294in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{5.117476in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{5.119067in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{5.120659in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{5.122250in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{5.123841in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{5.125432in}{0.632902in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{5.128615in}{0.630581in}}%
\pgfpathlineto{\pgfqpoint{5.130206in}{0.630393in}}%
\pgfpathlineto{\pgfqpoint{5.131797in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{5.133389in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.629635in}}%
\pgfpathlineto{\pgfqpoint{5.136571in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{5.138162in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{5.139754in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{5.141345in}{0.636652in}}%
\pgfpathlineto{\pgfqpoint{5.142936in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{5.144527in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{5.146119in}{0.631307in}}%
\pgfpathlineto{\pgfqpoint{5.147710in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{5.149301in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{5.150892in}{0.630214in}}%
\pgfpathlineto{\pgfqpoint{5.152484in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{5.154075in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{5.155666in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{5.157258in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{5.158849in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{5.160440in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{5.162031in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{5.165214in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{5.166805in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{5.168396in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{5.171579in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{5.174761in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{5.176353in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{5.177944in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{5.179535in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{5.182718in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{5.184309in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{5.185900in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{5.187491in}{0.630345in}}%
\pgfpathlineto{\pgfqpoint{5.189083in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{5.190674in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{5.192265in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{5.193856in}{0.630710in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{5.197039in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{5.198630in}{0.629354in}}%
\pgfpathlineto{\pgfqpoint{5.200221in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{5.201813in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{5.203404in}{0.631320in}}%
\pgfpathlineto{\pgfqpoint{5.204995in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{5.208178in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{5.211360in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{5.212951in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{5.214543in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{5.216134in}{0.630651in}}%
\pgfpathlineto{\pgfqpoint{5.217725in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.220908in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{5.222499in}{0.630851in}}%
\pgfpathlineto{\pgfqpoint{5.224090in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{5.225681in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{5.230455in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{5.232046in}{0.630929in}}%
\pgfpathlineto{\pgfqpoint{5.233638in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{5.235229in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{5.236820in}{0.629495in}}%
\pgfpathlineto{\pgfqpoint{5.238412in}{0.631913in}}%
\pgfpathlineto{\pgfqpoint{5.240003in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{5.241594in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{5.243185in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{5.244777in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{5.246368in}{0.634897in}}%
\pgfpathlineto{\pgfqpoint{5.247959in}{0.636938in}}%
\pgfpathlineto{\pgfqpoint{5.249550in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{5.251142in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{5.252733in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{5.254324in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{5.255915in}{0.629843in}}%
\pgfpathlineto{\pgfqpoint{5.257507in}{0.630216in}}%
\pgfpathlineto{\pgfqpoint{5.259098in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{5.260689in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{5.262280in}{0.631354in}}%
\pgfpathlineto{\pgfqpoint{5.263872in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{5.265463in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{5.267054in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{5.268645in}{0.629808in}}%
\pgfpathlineto{\pgfqpoint{5.270237in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{5.271828in}{0.630509in}}%
\pgfpathlineto{\pgfqpoint{5.273419in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{5.275010in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{5.276602in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{0.631081in}}%
\pgfpathlineto{\pgfqpoint{5.279784in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{5.281375in}{0.631412in}}%
\pgfpathlineto{\pgfqpoint{5.282967in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{5.284558in}{0.630610in}}%
\pgfpathlineto{\pgfqpoint{5.286149in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{5.287740in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{5.289332in}{0.633757in}}%
\pgfpathlineto{\pgfqpoint{5.290923in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{5.292514in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{5.294105in}{0.630596in}}%
\pgfpathlineto{\pgfqpoint{5.295697in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{5.297288in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{5.300470in}{0.632397in}}%
\pgfpathlineto{\pgfqpoint{5.302062in}{0.629575in}}%
\pgfpathlineto{\pgfqpoint{5.303653in}{0.629334in}}%
\pgfpathlineto{\pgfqpoint{5.305244in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{5.306835in}{0.630324in}}%
\pgfpathlineto{\pgfqpoint{5.308427in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{5.310018in}{0.630271in}}%
\pgfpathlineto{\pgfqpoint{5.311609in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{5.313200in}{0.629522in}}%
\pgfpathlineto{\pgfqpoint{5.314792in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{5.316383in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{5.317974in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{5.319566in}{0.630476in}}%
\pgfpathlineto{\pgfqpoint{5.321157in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{5.322748in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{5.324339in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{5.325931in}{0.630289in}}%
\pgfpathlineto{\pgfqpoint{5.327522in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{5.329113in}{0.633627in}}%
\pgfpathlineto{\pgfqpoint{5.330704in}{0.630346in}}%
\pgfpathlineto{\pgfqpoint{5.332296in}{0.629939in}}%
\pgfpathlineto{\pgfqpoint{5.335478in}{0.629853in}}%
\pgfpathlineto{\pgfqpoint{5.337069in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{5.338661in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{5.340252in}{0.632339in}}%
\pgfpathlineto{\pgfqpoint{5.341843in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{5.345026in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{5.346617in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{5.348208in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{5.349799in}{0.631724in}}%
\pgfpathlineto{\pgfqpoint{5.351391in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{5.352982in}{0.630096in}}%
\pgfpathlineto{\pgfqpoint{5.354573in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{5.356164in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.630040in}}%
\pgfpathlineto{\pgfqpoint{5.359347in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{5.360938in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{5.362529in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{5.364121in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{5.365712in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{5.367303in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{5.368894in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{5.370486in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{5.372077in}{0.631884in}}%
\pgfpathlineto{\pgfqpoint{5.373668in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{5.375259in}{0.634300in}}%
\pgfpathlineto{\pgfqpoint{5.376851in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{5.378442in}{0.631390in}}%
\pgfpathlineto{\pgfqpoint{5.380033in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{5.381624in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{5.383216in}{0.629854in}}%
\pgfpathlineto{\pgfqpoint{5.384807in}{0.630012in}}%
\pgfpathlineto{\pgfqpoint{5.386398in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{5.387989in}{0.630685in}}%
\pgfpathlineto{\pgfqpoint{5.389581in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{5.391172in}{0.629854in}}%
\pgfpathlineto{\pgfqpoint{5.394355in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{5.395946in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{5.397537in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{0.630319in}}%
\pgfpathlineto{\pgfqpoint{5.400720in}{0.629824in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{5.403902in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{5.405493in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{5.407085in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{5.408676in}{0.633752in}}%
\pgfpathlineto{\pgfqpoint{5.411858in}{0.629290in}}%
\pgfpathlineto{\pgfqpoint{5.413450in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{5.415041in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{5.418223in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{5.419815in}{0.629722in}}%
\pgfpathlineto{\pgfqpoint{5.421406in}{0.630026in}}%
\pgfpathlineto{\pgfqpoint{5.422997in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{5.424588in}{0.630711in}}%
\pgfpathlineto{\pgfqpoint{5.426180in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{5.427771in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{5.429362in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{5.430953in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{5.434136in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{5.435727in}{0.630405in}}%
\pgfpathlineto{\pgfqpoint{5.437318in}{0.631049in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{5.442092in}{0.630142in}}%
\pgfpathlineto{\pgfqpoint{5.443683in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{5.445275in}{0.631391in}}%
\pgfpathlineto{\pgfqpoint{5.446866in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{5.448457in}{0.630208in}}%
\pgfpathlineto{\pgfqpoint{5.450048in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{5.451640in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{5.453231in}{0.630108in}}%
\pgfpathlineto{\pgfqpoint{5.454822in}{0.630745in}}%
\pgfpathlineto{\pgfqpoint{5.456413in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{5.458005in}{0.629968in}}%
\pgfpathlineto{\pgfqpoint{5.459596in}{0.629532in}}%
\pgfpathlineto{\pgfqpoint{5.461187in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{5.462778in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{0.629855in}}%
\pgfpathlineto{\pgfqpoint{5.467552in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{5.469143in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{5.470735in}{0.633824in}}%
\pgfpathlineto{\pgfqpoint{5.472326in}{0.631124in}}%
\pgfpathlineto{\pgfqpoint{5.473917in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{5.475509in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{5.477100in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{5.478691in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{5.480282in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{5.481874in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{5.483465in}{0.634769in}}%
\pgfpathlineto{\pgfqpoint{5.485056in}{0.631411in}}%
\pgfpathlineto{\pgfqpoint{5.486647in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{5.488239in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{5.489830in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{5.491421in}{0.632340in}}%
\pgfpathlineto{\pgfqpoint{5.493012in}{0.632399in}}%
\pgfpathlineto{\pgfqpoint{5.494604in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{5.496195in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{5.497786in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{5.502560in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{5.504151in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{5.505742in}{0.629297in}}%
\pgfpathlineto{\pgfqpoint{5.507334in}{0.629593in}}%
\pgfpathlineto{\pgfqpoint{5.508925in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{5.510516in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{5.512107in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{5.513699in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{5.515290in}{0.630227in}}%
\pgfpathlineto{\pgfqpoint{5.516881in}{0.632936in}}%
\pgfpathlineto{\pgfqpoint{5.518472in}{0.636694in}}%
\pgfpathlineto{\pgfqpoint{5.520064in}{0.628996in}}%
\pgfpathlineto{\pgfqpoint{5.521655in}{0.634503in}}%
\pgfpathlineto{\pgfqpoint{5.523246in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{5.524837in}{0.630711in}}%
\pgfpathlineto{\pgfqpoint{5.526429in}{0.631603in}}%
\pgfpathlineto{\pgfqpoint{5.528020in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{5.529611in}{0.631832in}}%
\pgfpathlineto{\pgfqpoint{5.531202in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{5.532794in}{0.630607in}}%
\pgfpathlineto{\pgfqpoint{5.534385in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{5.535976in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{5.537567in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{5.539159in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{5.540750in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{5.542341in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{5.543932in}{0.640071in}}%
\pgfpathlineto{\pgfqpoint{5.545524in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{5.547115in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{5.548706in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{5.550297in}{0.629961in}}%
\pgfpathlineto{\pgfqpoint{5.551889in}{0.630293in}}%
\pgfpathlineto{\pgfqpoint{5.553480in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{5.555071in}{0.630853in}}%
\pgfpathlineto{\pgfqpoint{5.556663in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{5.558254in}{0.629722in}}%
\pgfpathlineto{\pgfqpoint{5.559845in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{5.561436in}{0.630575in}}%
\pgfpathlineto{\pgfqpoint{5.563028in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{5.564619in}{0.631597in}}%
\pgfpathlineto{\pgfqpoint{5.566210in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{5.567801in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{5.569393in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{5.570984in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{5.572575in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{5.574166in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{5.575758in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{5.577349in}{0.630708in}}%
\pgfpathlineto{\pgfqpoint{5.578940in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{5.580531in}{0.630162in}}%
\pgfpathlineto{\pgfqpoint{5.582123in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{5.583714in}{0.632821in}}%
\pgfpathlineto{\pgfqpoint{5.585305in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{5.586896in}{0.629468in}}%
\pgfpathlineto{\pgfqpoint{5.588488in}{0.631421in}}%
\pgfpathlineto{\pgfqpoint{5.590079in}{0.630757in}}%
\pgfpathlineto{\pgfqpoint{5.591670in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{5.593261in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{5.594853in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{5.596444in}{0.631937in}}%
\pgfpathlineto{\pgfqpoint{5.598035in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{5.599626in}{0.629474in}}%
\pgfpathlineto{\pgfqpoint{5.601218in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{5.602809in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{5.604400in}{0.631178in}}%
\pgfpathlineto{\pgfqpoint{5.605991in}{0.630434in}}%
\pgfpathlineto{\pgfqpoint{5.607583in}{0.631517in}}%
\pgfpathlineto{\pgfqpoint{5.610765in}{0.632036in}}%
\pgfpathlineto{\pgfqpoint{5.612356in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{5.613948in}{0.631594in}}%
\pgfpathlineto{\pgfqpoint{5.615539in}{0.630259in}}%
\pgfpathlineto{\pgfqpoint{5.617130in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{5.618721in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{5.621904in}{0.630272in}}%
\pgfpathlineto{\pgfqpoint{5.623495in}{0.630200in}}%
\pgfpathlineto{\pgfqpoint{5.625086in}{0.635083in}}%
\pgfpathlineto{\pgfqpoint{5.626678in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{5.628269in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{5.629860in}{0.631035in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{0.630335in}}%
\pgfpathlineto{\pgfqpoint{5.633043in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{5.634634in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{5.636225in}{0.629696in}}%
\pgfpathlineto{\pgfqpoint{5.639408in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{5.640999in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{5.642590in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{5.644182in}{0.629384in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{0.629952in}}%
\pgfpathlineto{\pgfqpoint{5.647364in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{5.648955in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{5.652138in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{5.653729in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{5.655320in}{0.629106in}}%
\pgfpathlineto{\pgfqpoint{5.656912in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{5.658503in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{5.660094in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{5.661685in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{5.663277in}{0.631363in}}%
\pgfpathlineto{\pgfqpoint{5.664868in}{0.630301in}}%
\pgfpathlineto{\pgfqpoint{5.666459in}{0.631207in}}%
\pgfpathlineto{\pgfqpoint{5.668050in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{5.671233in}{0.633417in}}%
\pgfpathlineto{\pgfqpoint{5.672824in}{0.632938in}}%
\pgfpathlineto{\pgfqpoint{5.674415in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{5.676007in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{5.677598in}{0.630951in}}%
\pgfpathlineto{\pgfqpoint{5.679189in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{5.682372in}{0.630573in}}%
\pgfpathlineto{\pgfqpoint{5.683963in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{5.685554in}{0.638680in}}%
\pgfpathlineto{\pgfqpoint{5.687145in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{5.688737in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{5.690328in}{0.629564in}}%
\pgfpathlineto{\pgfqpoint{5.691919in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{5.693510in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{5.695102in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{5.696693in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{5.698284in}{0.631758in}}%
\pgfpathlineto{\pgfqpoint{5.699875in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{5.701467in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{5.704649in}{0.629372in}}%
\pgfpathlineto{\pgfqpoint{5.706240in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{0.629626in}}%
\pgfpathlineto{\pgfqpoint{5.709423in}{0.629054in}}%
\pgfpathlineto{\pgfqpoint{5.711014in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{5.712606in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{5.714197in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{5.715788in}{0.632657in}}%
\pgfpathlineto{\pgfqpoint{5.718971in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{5.720562in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{5.722153in}{0.632624in}}%
\pgfpathlineto{\pgfqpoint{5.723744in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{5.725336in}{0.630216in}}%
\pgfpathlineto{\pgfqpoint{5.726927in}{0.631539in}}%
\pgfpathlineto{\pgfqpoint{5.728518in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{5.730109in}{0.629087in}}%
\pgfpathlineto{\pgfqpoint{5.731701in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{5.733292in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{5.734883in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{5.736474in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{5.738066in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{5.739657in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{5.742839in}{0.630006in}}%
\pgfpathlineto{\pgfqpoint{5.744431in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{5.746022in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{5.747613in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{5.749204in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{5.750796in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{5.752387in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{5.753978in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{5.755569in}{0.631045in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{5.758752in}{0.632181in}}%
\pgfpathlineto{\pgfqpoint{5.760343in}{0.630006in}}%
\pgfpathlineto{\pgfqpoint{5.761934in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{5.765117in}{0.639763in}}%
\pgfpathlineto{\pgfqpoint{5.766708in}{0.630235in}}%
\pgfpathlineto{\pgfqpoint{5.768299in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{5.769891in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{5.773073in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{5.774664in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{5.776256in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{5.777847in}{0.632036in}}%
\pgfpathlineto{\pgfqpoint{5.779438in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{5.781029in}{0.633382in}}%
\pgfpathlineto{\pgfqpoint{5.782621in}{0.631002in}}%
\pgfpathlineto{\pgfqpoint{5.784212in}{0.635922in}}%
\pgfpathlineto{\pgfqpoint{5.785803in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{5.787394in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{5.788986in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{5.790577in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{5.792168in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{5.795351in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{5.796942in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{5.798533in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{5.801716in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{0.631251in}}%
\pgfpathlineto{\pgfqpoint{5.804898in}{0.630070in}}%
\pgfpathlineto{\pgfqpoint{5.806490in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{5.808081in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{5.809672in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{5.811263in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{5.812855in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{5.814446in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{5.816037in}{0.630789in}}%
\pgfpathlineto{\pgfqpoint{5.817628in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{5.819220in}{0.630233in}}%
\pgfpathlineto{\pgfqpoint{5.820811in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{5.822402in}{0.630032in}}%
\pgfpathlineto{\pgfqpoint{5.823993in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{5.825585in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{5.827176in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{5.828767in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{5.830358in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{5.831950in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{5.833541in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{5.836723in}{0.631415in}}%
\pgfpathlineto{\pgfqpoint{5.838315in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{5.839906in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{5.841497in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{5.843088in}{0.630955in}}%
\pgfpathlineto{\pgfqpoint{5.844680in}{0.629424in}}%
\pgfpathlineto{\pgfqpoint{5.846271in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{5.847862in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{5.849453in}{0.635737in}}%
\pgfpathlineto{\pgfqpoint{5.851045in}{0.631280in}}%
\pgfpathlineto{\pgfqpoint{5.852636in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{5.854227in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{5.855818in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{5.857410in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{5.859001in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{5.860592in}{0.630455in}}%
\pgfpathlineto{\pgfqpoint{5.862183in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{5.863775in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{5.865366in}{0.629960in}}%
\pgfpathlineto{\pgfqpoint{5.866957in}{0.631189in}}%
\pgfpathlineto{\pgfqpoint{5.868548in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{5.870140in}{0.630191in}}%
\pgfpathlineto{\pgfqpoint{5.873322in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{5.874914in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{5.876505in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{5.878096in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{5.879687in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{5.881279in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{5.882870in}{0.629371in}}%
\pgfpathlineto{\pgfqpoint{5.884461in}{0.633797in}}%
\pgfpathlineto{\pgfqpoint{5.886052in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{5.887644in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{5.889235in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{5.890826in}{0.629942in}}%
\pgfpathlineto{\pgfqpoint{5.892417in}{0.630368in}}%
\pgfpathlineto{\pgfqpoint{5.894009in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{5.895600in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{5.897191in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{5.898782in}{0.640557in}}%
\pgfpathlineto{\pgfqpoint{5.900374in}{0.650655in}}%
\pgfpathlineto{\pgfqpoint{5.901965in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{5.903556in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{5.905147in}{0.629584in}}%
\pgfpathlineto{\pgfqpoint{5.906739in}{0.639730in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.934735in}}%
\pgfpathlineto{\pgfqpoint{5.909921in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{5.911512in}{0.634633in}}%
\pgfpathlineto{\pgfqpoint{5.913104in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{5.914695in}{0.629264in}}%
\pgfpathlineto{\pgfqpoint{5.916286in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{5.917877in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{5.919469in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{5.921060in}{0.628523in}}%
\pgfpathlineto{\pgfqpoint{5.922651in}{0.629555in}}%
\pgfpathlineto{\pgfqpoint{5.924242in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{5.925834in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{5.927425in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{5.930607in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{5.932199in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{5.933790in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{5.935381in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{5.936972in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{5.938564in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{5.940155in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{5.941746in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{5.943337in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{5.944929in}{0.630589in}}%
\pgfpathlineto{\pgfqpoint{5.946520in}{0.629520in}}%
\pgfpathlineto{\pgfqpoint{5.948111in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.631582in}}%
\pgfpathlineto{\pgfqpoint{5.951294in}{0.631002in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{5.954476in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{5.956068in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{5.957659in}{0.631521in}}%
\pgfpathlineto{\pgfqpoint{5.959250in}{0.629552in}}%
\pgfpathlineto{\pgfqpoint{5.960841in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{5.962433in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{5.964024in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{5.967206in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{5.970389in}{0.632820in}}%
\pgfpathlineto{\pgfqpoint{5.971980in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{5.973571in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{5.975163in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{5.976754in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{5.979936in}{0.629287in}}%
\pgfpathlineto{\pgfqpoint{5.981528in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{5.983119in}{0.629172in}}%
\pgfpathlineto{\pgfqpoint{5.984710in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{5.986301in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{5.987893in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{5.989484in}{0.630695in}}%
\pgfpathlineto{\pgfqpoint{5.991075in}{0.629467in}}%
\pgfpathlineto{\pgfqpoint{5.992666in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{5.994258in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{5.995849in}{0.632954in}}%
\pgfpathlineto{\pgfqpoint{5.997440in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{5.999031in}{0.629425in}}%
\pgfpathlineto{\pgfqpoint{6.000623in}{0.630470in}}%
\pgfpathlineto{\pgfqpoint{6.002214in}{0.630174in}}%
\pgfpathlineto{\pgfqpoint{6.003805in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{6.005396in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{6.006988in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{6.008579in}{0.632001in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{6.011761in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{0.628908in}}%
\pgfpathlineto{\pgfqpoint{6.014944in}{0.631067in}}%
\pgfpathlineto{\pgfqpoint{6.016535in}{0.629754in}}%
\pgfpathlineto{\pgfqpoint{6.018126in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{6.019718in}{0.630028in}}%
\pgfpathlineto{\pgfqpoint{6.021309in}{0.630053in}}%
\pgfpathlineto{\pgfqpoint{6.022900in}{0.629461in}}%
\pgfpathlineto{\pgfqpoint{6.024491in}{0.630902in}}%
\pgfpathlineto{\pgfqpoint{6.026083in}{0.630062in}}%
\pgfpathlineto{\pgfqpoint{6.027674in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{6.029265in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{6.030857in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{6.032448in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{6.034039in}{0.629724in}}%
\pgfpathlineto{\pgfqpoint{6.035630in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{6.038813in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{6.040404in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{6.041995in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{6.045178in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{6.048360in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{6.049952in}{0.629853in}}%
\pgfpathlineto{\pgfqpoint{6.051543in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{6.053134in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{0.630892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121835in}{1.941809in}}%
\pgfpathlineto{\pgfqpoint{1.123426in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{1.125017in}{2.767651in}}%
\pgfpathlineto{\pgfqpoint{1.126609in}{2.779169in}}%
\pgfpathlineto{\pgfqpoint{1.128200in}{2.761708in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{2.765739in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{2.624057in}}%
\pgfpathlineto{\pgfqpoint{1.132974in}{2.570497in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{2.570461in}}%
\pgfpathlineto{\pgfqpoint{1.136156in}{2.502954in}}%
\pgfpathlineto{\pgfqpoint{1.137747in}{2.983453in}}%
\pgfpathlineto{\pgfqpoint{1.139339in}{2.804240in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{2.720224in}}%
\pgfpathlineto{\pgfqpoint{1.142521in}{2.730704in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{2.665249in}}%
\pgfpathlineto{\pgfqpoint{1.145704in}{2.696380in}}%
\pgfpathlineto{\pgfqpoint{1.147295in}{2.704187in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{2.632060in}}%
\pgfpathlineto{\pgfqpoint{1.150477in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{2.600912in}}%
\pgfpathlineto{\pgfqpoint{1.153660in}{2.614186in}}%
\pgfpathlineto{\pgfqpoint{1.155251in}{2.622463in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{2.634045in}}%
\pgfpathlineto{\pgfqpoint{1.158434in}{2.593568in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{2.460698in}}%
\pgfpathlineto{\pgfqpoint{1.161616in}{2.535804in}}%
\pgfpathlineto{\pgfqpoint{1.163207in}{2.487100in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{2.481275in}}%
\pgfpathlineto{\pgfqpoint{1.166390in}{3.031431in}}%
\pgfpathlineto{\pgfqpoint{1.167981in}{3.122115in}}%
\pgfpathlineto{\pgfqpoint{1.169572in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{2.941442in}}%
\pgfpathlineto{\pgfqpoint{1.172755in}{2.938459in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{2.949457in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{2.875834in}}%
\pgfpathlineto{\pgfqpoint{1.179120in}{2.936020in}}%
\pgfpathlineto{\pgfqpoint{1.180711in}{2.848988in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.841898in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{2.321856in}}%
\pgfpathlineto{\pgfqpoint{1.185485in}{2.874007in}}%
\pgfpathlineto{\pgfqpoint{1.187076in}{2.833692in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{2.839282in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{2.289173in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{2.867085in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{3.314029in}}%
\pgfpathlineto{\pgfqpoint{1.195033in}{2.265784in}}%
\pgfpathlineto{\pgfqpoint{1.196624in}{3.292667in}}%
\pgfpathlineto{\pgfqpoint{1.198215in}{3.275404in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{3.265262in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{3.274974in}}%
\pgfpathlineto{\pgfqpoint{1.202989in}{3.248723in}}%
\pgfpathlineto{\pgfqpoint{1.204580in}{3.239237in}}%
\pgfpathlineto{\pgfqpoint{1.206171in}{3.245727in}}%
\pgfpathlineto{\pgfqpoint{1.207763in}{3.211311in}}%
\pgfpathlineto{\pgfqpoint{1.209354in}{3.220423in}}%
\pgfpathlineto{\pgfqpoint{1.210945in}{3.214683in}}%
\pgfpathlineto{\pgfqpoint{1.212536in}{3.226350in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{3.132439in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{3.133499in}}%
\pgfpathlineto{\pgfqpoint{1.218901in}{3.110864in}}%
\pgfpathlineto{\pgfqpoint{1.220493in}{3.096709in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{3.090227in}}%
\pgfpathlineto{\pgfqpoint{1.223675in}{3.078770in}}%
\pgfpathlineto{\pgfqpoint{1.225266in}{3.074963in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{3.209889in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{3.147530in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{3.141276in}}%
\pgfpathlineto{\pgfqpoint{1.231631in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{3.126864in}}%
\pgfpathlineto{\pgfqpoint{1.234814in}{3.100489in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{3.105810in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{3.090164in}}%
\pgfpathlineto{\pgfqpoint{1.239588in}{3.090810in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{3.072299in}}%
\pgfpathlineto{\pgfqpoint{1.242770in}{3.081903in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{3.056090in}}%
\pgfpathlineto{\pgfqpoint{1.245953in}{3.063815in}}%
\pgfpathlineto{\pgfqpoint{1.247544in}{3.036494in}}%
\pgfpathlineto{\pgfqpoint{1.249135in}{3.035206in}}%
\pgfpathlineto{\pgfqpoint{1.250726in}{3.030718in}}%
\pgfpathlineto{\pgfqpoint{1.252318in}{3.024927in}}%
\pgfpathlineto{\pgfqpoint{1.253909in}{3.530328in}}%
\pgfpathlineto{\pgfqpoint{1.255500in}{3.009898in}}%
\pgfpathlineto{\pgfqpoint{1.257091in}{2.993022in}}%
\pgfpathlineto{\pgfqpoint{1.258683in}{3.454222in}}%
\pgfpathlineto{\pgfqpoint{1.260274in}{2.984648in}}%
\pgfpathlineto{\pgfqpoint{1.261865in}{2.981779in}}%
\pgfpathlineto{\pgfqpoint{1.263456in}{2.974970in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{2.955634in}}%
\pgfpathlineto{\pgfqpoint{1.268230in}{2.972598in}}%
\pgfpathlineto{\pgfqpoint{1.269822in}{2.941036in}}%
\pgfpathlineto{\pgfqpoint{1.271413in}{3.015478in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{1.274595in}{2.951503in}}%
\pgfpathlineto{\pgfqpoint{1.276187in}{2.940836in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{3.395661in}}%
\pgfpathlineto{\pgfqpoint{1.279369in}{3.348630in}}%
\pgfpathlineto{\pgfqpoint{1.280960in}{3.321103in}}%
\pgfpathlineto{\pgfqpoint{1.282552in}{3.302964in}}%
\pgfpathlineto{\pgfqpoint{1.284143in}{3.301897in}}%
\pgfpathlineto{\pgfqpoint{1.285734in}{3.294169in}}%
\pgfpathlineto{\pgfqpoint{1.287325in}{3.275554in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{3.267042in}}%
\pgfpathlineto{\pgfqpoint{1.290508in}{3.329860in}}%
\pgfpathlineto{\pgfqpoint{1.292099in}{3.303751in}}%
\pgfpathlineto{\pgfqpoint{1.293690in}{3.265645in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{3.307144in}}%
\pgfpathlineto{\pgfqpoint{1.296873in}{3.256267in}}%
\pgfpathlineto{\pgfqpoint{1.298464in}{3.243696in}}%
\pgfpathlineto{\pgfqpoint{1.300055in}{3.246283in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{3.291009in}}%
\pgfpathlineto{\pgfqpoint{1.303238in}{3.253120in}}%
\pgfpathlineto{\pgfqpoint{1.304829in}{3.233051in}}%
\pgfpathlineto{\pgfqpoint{1.306420in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{3.236032in}}%
\pgfpathlineto{\pgfqpoint{1.309603in}{3.212633in}}%
\pgfpathlineto{\pgfqpoint{1.311194in}{3.202555in}}%
\pgfpathlineto{\pgfqpoint{1.312785in}{3.193657in}}%
\pgfpathlineto{\pgfqpoint{1.314377in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{1.315968in}{3.194851in}}%
\pgfpathlineto{\pgfqpoint{1.317559in}{3.186654in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{3.180548in}}%
\pgfpathlineto{\pgfqpoint{1.320742in}{3.175124in}}%
\pgfpathlineto{\pgfqpoint{1.322333in}{3.174369in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{3.162798in}}%
\pgfpathlineto{\pgfqpoint{1.325515in}{3.161349in}}%
\pgfpathlineto{\pgfqpoint{1.327107in}{3.151788in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{3.150541in}}%
\pgfpathlineto{\pgfqpoint{1.330289in}{3.162147in}}%
\pgfpathlineto{\pgfqpoint{1.331880in}{3.133605in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{3.120076in}}%
\pgfpathlineto{\pgfqpoint{1.335063in}{3.186672in}}%
\pgfpathlineto{\pgfqpoint{1.336654in}{3.135432in}}%
\pgfpathlineto{\pgfqpoint{1.338245in}{3.130651in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{3.255364in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{1.343019in}{3.157697in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{1.346202in}{3.140270in}}%
\pgfpathlineto{\pgfqpoint{1.347793in}{3.131158in}}%
\pgfpathlineto{\pgfqpoint{1.349384in}{3.127763in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{3.126023in}}%
\pgfpathlineto{\pgfqpoint{1.352567in}{3.125890in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{3.106611in}}%
\pgfpathlineto{\pgfqpoint{1.355749in}{3.095685in}}%
\pgfpathlineto{\pgfqpoint{1.357341in}{3.115131in}}%
\pgfpathlineto{\pgfqpoint{1.358932in}{3.089403in}}%
\pgfpathlineto{\pgfqpoint{1.360523in}{3.071394in}}%
\pgfpathlineto{\pgfqpoint{1.362114in}{3.057566in}}%
\pgfpathlineto{\pgfqpoint{1.363706in}{3.049638in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{3.050794in}}%
\pgfpathlineto{\pgfqpoint{1.366888in}{3.047958in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{3.053831in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{3.093005in}}%
\pgfpathlineto{\pgfqpoint{1.371662in}{3.046754in}}%
\pgfpathlineto{\pgfqpoint{1.373253in}{3.044060in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{1.376436in}{3.039573in}}%
\pgfpathlineto{\pgfqpoint{1.378027in}{3.035686in}}%
\pgfpathlineto{\pgfqpoint{1.379618in}{3.039073in}}%
\pgfpathlineto{\pgfqpoint{1.381209in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{1.382801in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{1.384392in}{3.027163in}}%
\pgfpathlineto{\pgfqpoint{1.385983in}{3.019278in}}%
\pgfpathlineto{\pgfqpoint{1.387574in}{3.015312in}}%
\pgfpathlineto{\pgfqpoint{1.389166in}{3.012257in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{3.013678in}}%
\pgfpathlineto{\pgfqpoint{1.392348in}{2.985093in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{2.980278in}}%
\pgfpathlineto{\pgfqpoint{1.395531in}{2.974473in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.975999in}}%
\pgfpathlineto{\pgfqpoint{1.398713in}{2.967987in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{2.968633in}}%
\pgfpathlineto{\pgfqpoint{1.401896in}{2.966289in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{2.958185in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{1.406669in}{2.941861in}}%
\pgfpathlineto{\pgfqpoint{1.408261in}{2.944012in}}%
\pgfpathlineto{\pgfqpoint{1.409852in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{1.411443in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{2.930518in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{2.926143in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{2.925284in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{2.919518in}}%
\pgfpathlineto{\pgfqpoint{1.419399in}{2.967246in}}%
\pgfpathlineto{\pgfqpoint{1.420991in}{2.927387in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{2.957826in}}%
\pgfpathlineto{\pgfqpoint{1.424173in}{2.931427in}}%
\pgfpathlineto{\pgfqpoint{1.425764in}{2.913536in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{2.914112in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{2.904169in}}%
\pgfpathlineto{\pgfqpoint{1.430538in}{2.943179in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{2.906767in}}%
\pgfpathlineto{\pgfqpoint{1.433721in}{2.901849in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{2.902464in}}%
\pgfpathlineto{\pgfqpoint{1.436903in}{2.933435in}}%
\pgfpathlineto{\pgfqpoint{1.438495in}{2.902931in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{2.896292in}}%
\pgfpathlineto{\pgfqpoint{1.441677in}{2.897828in}}%
\pgfpathlineto{\pgfqpoint{1.443268in}{2.874992in}}%
\pgfpathlineto{\pgfqpoint{1.444860in}{2.876193in}}%
\pgfpathlineto{\pgfqpoint{1.446451in}{2.877528in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{2.866340in}}%
\pgfpathlineto{\pgfqpoint{1.449633in}{2.863924in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.891490in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{2.867858in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.862887in}}%
\pgfpathlineto{\pgfqpoint{1.455998in}{2.864911in}}%
\pgfpathlineto{\pgfqpoint{1.457590in}{2.853599in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{2.846426in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{2.843727in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{2.839538in}}%
\pgfpathlineto{\pgfqpoint{1.463955in}{2.836663in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.831879in}}%
\pgfpathlineto{\pgfqpoint{1.467137in}{2.832742in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{2.824305in}}%
\pgfpathlineto{\pgfqpoint{1.470320in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{2.815659in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{2.819195in}}%
\pgfpathlineto{\pgfqpoint{1.475093in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{1.476685in}{2.808416in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{2.808027in}}%
\pgfpathlineto{\pgfqpoint{1.479867in}{2.802343in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{2.796294in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.797649in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{2.794384in}}%
\pgfpathlineto{\pgfqpoint{1.487823in}{2.786185in}}%
\pgfpathlineto{\pgfqpoint{1.489415in}{2.815288in}}%
\pgfpathlineto{\pgfqpoint{1.491006in}{2.786242in}}%
\pgfpathlineto{\pgfqpoint{1.492597in}{2.791546in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{2.777805in}}%
\pgfpathlineto{\pgfqpoint{1.495780in}{2.776185in}}%
\pgfpathlineto{\pgfqpoint{1.497371in}{2.768877in}}%
\pgfpathlineto{\pgfqpoint{1.498962in}{2.769269in}}%
\pgfpathlineto{\pgfqpoint{1.500553in}{2.759514in}}%
\pgfpathlineto{\pgfqpoint{1.502145in}{2.761109in}}%
\pgfpathlineto{\pgfqpoint{1.503736in}{2.756489in}}%
\pgfpathlineto{\pgfqpoint{1.505327in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{1.506919in}{2.780477in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.734722in}}%
\pgfpathlineto{\pgfqpoint{1.511692in}{2.733326in}}%
\pgfpathlineto{\pgfqpoint{1.513284in}{2.728951in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.728742in}}%
\pgfpathlineto{\pgfqpoint{1.516466in}{2.724997in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{1.519649in}{2.721968in}}%
\pgfpathlineto{\pgfqpoint{1.521240in}{2.719342in}}%
\pgfpathlineto{\pgfqpoint{1.522831in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{1.524422in}{2.718786in}}%
\pgfpathlineto{\pgfqpoint{1.526014in}{2.719379in}}%
\pgfpathlineto{\pgfqpoint{1.527605in}{2.711956in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{2.706734in}}%
\pgfpathlineto{\pgfqpoint{1.530787in}{2.707419in}}%
\pgfpathlineto{\pgfqpoint{1.532379in}{2.704399in}}%
\pgfpathlineto{\pgfqpoint{1.533970in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{1.535561in}{2.699879in}}%
\pgfpathlineto{\pgfqpoint{1.537152in}{2.696169in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{2.694235in}}%
\pgfpathlineto{\pgfqpoint{1.540335in}{2.691843in}}%
\pgfpathlineto{\pgfqpoint{1.541926in}{2.689910in}}%
\pgfpathlineto{\pgfqpoint{1.543517in}{2.691545in}}%
\pgfpathlineto{\pgfqpoint{1.545109in}{2.685890in}}%
\pgfpathlineto{\pgfqpoint{1.546700in}{2.687916in}}%
\pgfpathlineto{\pgfqpoint{1.548291in}{2.683788in}}%
\pgfpathlineto{\pgfqpoint{1.549882in}{2.683005in}}%
\pgfpathlineto{\pgfqpoint{1.551474in}{2.678151in}}%
\pgfpathlineto{\pgfqpoint{1.553065in}{2.679031in}}%
\pgfpathlineto{\pgfqpoint{1.554656in}{2.677147in}}%
\pgfpathlineto{\pgfqpoint{1.556247in}{2.672951in}}%
\pgfpathlineto{\pgfqpoint{1.559430in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{1.561021in}{2.664517in}}%
\pgfpathlineto{\pgfqpoint{1.562612in}{2.664777in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{1.565795in}{2.659049in}}%
\pgfpathlineto{\pgfqpoint{1.567386in}{2.660043in}}%
\pgfpathlineto{\pgfqpoint{1.568977in}{2.649950in}}%
\pgfpathlineto{\pgfqpoint{1.570569in}{2.647544in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.645624in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{2.643233in}}%
\pgfpathlineto{\pgfqpoint{1.575342in}{2.669886in}}%
\pgfpathlineto{\pgfqpoint{1.576934in}{2.646644in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{2.637424in}}%
\pgfpathlineto{\pgfqpoint{1.580116in}{2.636654in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{2.634083in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{2.632586in}}%
\pgfpathlineto{\pgfqpoint{1.584890in}{2.631310in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{2.629431in}}%
\pgfpathlineto{\pgfqpoint{1.588073in}{2.625329in}}%
\pgfpathlineto{\pgfqpoint{1.589664in}{2.623099in}}%
\pgfpathlineto{\pgfqpoint{1.591255in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{1.592846in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{1.594438in}{2.619076in}}%
\pgfpathlineto{\pgfqpoint{1.596029in}{2.621908in}}%
\pgfpathlineto{\pgfqpoint{1.597620in}{2.613769in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{1.602394in}{2.607363in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{2.604593in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{2.602510in}}%
\pgfpathlineto{\pgfqpoint{1.607168in}{2.602240in}}%
\pgfpathlineto{\pgfqpoint{1.608759in}{2.599025in}}%
\pgfpathlineto{\pgfqpoint{1.611941in}{2.595572in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{2.594307in}}%
\pgfpathlineto{\pgfqpoint{1.615124in}{2.592865in}}%
\pgfpathlineto{\pgfqpoint{1.616715in}{2.592042in}}%
\pgfpathlineto{\pgfqpoint{1.618306in}{2.587924in}}%
\pgfpathlineto{\pgfqpoint{1.619898in}{2.588800in}}%
\pgfpathlineto{\pgfqpoint{1.621489in}{2.584931in}}%
\pgfpathlineto{\pgfqpoint{1.624671in}{2.581619in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{2.578737in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{2.578588in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{2.574631in}}%
\pgfpathlineto{\pgfqpoint{1.632628in}{2.590769in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{2.573245in}}%
\pgfpathlineto{\pgfqpoint{1.635810in}{2.570286in}}%
\pgfpathlineto{\pgfqpoint{1.637401in}{2.569549in}}%
\pgfpathlineto{\pgfqpoint{1.638993in}{2.566182in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{2.564849in}}%
\pgfpathlineto{\pgfqpoint{1.642175in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{1.643766in}{2.564917in}}%
\pgfpathlineto{\pgfqpoint{1.645358in}{2.558082in}}%
\pgfpathlineto{\pgfqpoint{1.646949in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{2.563015in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{2.544630in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{2.543267in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{2.541431in}}%
\pgfpathlineto{\pgfqpoint{1.658088in}{2.540139in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{2.535727in}}%
\pgfpathlineto{\pgfqpoint{1.662861in}{2.533483in}}%
\pgfpathlineto{\pgfqpoint{1.664453in}{2.530561in}}%
\pgfpathlineto{\pgfqpoint{1.666044in}{2.529078in}}%
\pgfpathlineto{\pgfqpoint{1.667635in}{2.528608in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{1.670818in}{2.527632in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{2.525445in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{2.526274in}}%
\pgfpathlineto{\pgfqpoint{1.675592in}{2.522251in}}%
\pgfpathlineto{\pgfqpoint{1.677183in}{2.521662in}}%
\pgfpathlineto{\pgfqpoint{1.678774in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{1.680365in}{2.519685in}}%
\pgfpathlineto{\pgfqpoint{1.681957in}{2.519863in}}%
\pgfpathlineto{\pgfqpoint{1.685139in}{2.517308in}}%
\pgfpathlineto{\pgfqpoint{1.686730in}{2.514954in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{2.513599in}}%
\pgfpathlineto{\pgfqpoint{1.689913in}{2.515173in}}%
\pgfpathlineto{\pgfqpoint{1.691504in}{2.511228in}}%
\pgfpathlineto{\pgfqpoint{1.693095in}{2.509711in}}%
\pgfpathlineto{\pgfqpoint{1.694687in}{2.509283in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{2.510191in}}%
\pgfpathlineto{\pgfqpoint{1.697869in}{2.510194in}}%
\pgfpathlineto{\pgfqpoint{1.699460in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{1.701052in}{2.504751in}}%
\pgfpathlineto{\pgfqpoint{1.702643in}{2.503334in}}%
\pgfpathlineto{\pgfqpoint{1.704234in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{2.497992in}}%
\pgfpathlineto{\pgfqpoint{1.707417in}{2.492600in}}%
\pgfpathlineto{\pgfqpoint{1.710599in}{2.489886in}}%
\pgfpathlineto{\pgfqpoint{1.712190in}{2.488724in}}%
\pgfpathlineto{\pgfqpoint{1.713782in}{2.487682in}}%
\pgfpathlineto{\pgfqpoint{1.715373in}{2.489663in}}%
\pgfpathlineto{\pgfqpoint{1.716964in}{2.485520in}}%
\pgfpathlineto{\pgfqpoint{1.718555in}{2.485098in}}%
\pgfpathlineto{\pgfqpoint{1.720147in}{2.484468in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{2.481597in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.498301in}}%
\pgfpathlineto{\pgfqpoint{1.726512in}{2.478641in}}%
\pgfpathlineto{\pgfqpoint{1.728103in}{2.479937in}}%
\pgfpathlineto{\pgfqpoint{1.729694in}{2.474049in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{2.472270in}}%
\pgfpathlineto{\pgfqpoint{1.732877in}{2.470937in}}%
\pgfpathlineto{\pgfqpoint{1.734468in}{2.468944in}}%
\pgfpathlineto{\pgfqpoint{1.737650in}{2.466720in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{2.462996in}}%
\pgfpathlineto{\pgfqpoint{1.740833in}{2.462708in}}%
\pgfpathlineto{\pgfqpoint{1.742424in}{2.461357in}}%
\pgfpathlineto{\pgfqpoint{1.744015in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{1.745607in}{2.456853in}}%
\pgfpathlineto{\pgfqpoint{1.747198in}{2.456007in}}%
\pgfpathlineto{\pgfqpoint{1.748789in}{2.473904in}}%
\pgfpathlineto{\pgfqpoint{1.750381in}{2.454719in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{2.453009in}}%
\pgfpathlineto{\pgfqpoint{1.753563in}{2.451573in}}%
\pgfpathlineto{\pgfqpoint{1.755154in}{2.449278in}}%
\pgfpathlineto{\pgfqpoint{1.756746in}{2.448709in}}%
\pgfpathlineto{\pgfqpoint{1.758337in}{2.447173in}}%
\pgfpathlineto{\pgfqpoint{1.759928in}{2.447825in}}%
\pgfpathlineto{\pgfqpoint{1.761519in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.441457in}}%
\pgfpathlineto{\pgfqpoint{1.764702in}{2.440475in}}%
\pgfpathlineto{\pgfqpoint{1.766293in}{2.439976in}}%
\pgfpathlineto{\pgfqpoint{1.767884in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{1.771067in}{2.450753in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.434819in}}%
\pgfpathlineto{\pgfqpoint{1.774249in}{2.433249in}}%
\pgfpathlineto{\pgfqpoint{1.775841in}{2.427084in}}%
\pgfpathlineto{\pgfqpoint{1.777432in}{2.426052in}}%
\pgfpathlineto{\pgfqpoint{1.779023in}{2.423840in}}%
\pgfpathlineto{\pgfqpoint{1.780614in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{2.421020in}}%
\pgfpathlineto{\pgfqpoint{1.783797in}{2.421644in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{2.417798in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{1.788571in}{2.414414in}}%
\pgfpathlineto{\pgfqpoint{1.790162in}{2.413325in}}%
\pgfpathlineto{\pgfqpoint{1.791753in}{2.412359in}}%
\pgfpathlineto{\pgfqpoint{1.793344in}{2.412045in}}%
\pgfpathlineto{\pgfqpoint{1.794936in}{2.409828in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{2.408845in}}%
\pgfpathlineto{\pgfqpoint{1.798118in}{2.409110in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{2.405336in}}%
\pgfpathlineto{\pgfqpoint{1.801301in}{2.403902in}}%
\pgfpathlineto{\pgfqpoint{1.802892in}{2.402290in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{2.399526in}}%
\pgfpathlineto{\pgfqpoint{1.807666in}{2.399676in}}%
\pgfpathlineto{\pgfqpoint{1.809257in}{2.398407in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.396191in}}%
\pgfpathlineto{\pgfqpoint{1.812439in}{2.395428in}}%
\pgfpathlineto{\pgfqpoint{1.814031in}{2.394019in}}%
\pgfpathlineto{\pgfqpoint{1.815622in}{2.394394in}}%
\pgfpathlineto{\pgfqpoint{1.817213in}{2.393064in}}%
\pgfpathlineto{\pgfqpoint{1.818804in}{2.392988in}}%
\pgfpathlineto{\pgfqpoint{1.820396in}{2.390719in}}%
\pgfpathlineto{\pgfqpoint{1.821987in}{2.391922in}}%
\pgfpathlineto{\pgfqpoint{1.823578in}{2.390355in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{2.386890in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{2.387273in}}%
\pgfpathlineto{\pgfqpoint{1.828352in}{2.384455in}}%
\pgfpathlineto{\pgfqpoint{1.829943in}{2.384886in}}%
\pgfpathlineto{\pgfqpoint{1.831535in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{1.833126in}{2.380538in}}%
\pgfpathlineto{\pgfqpoint{1.834717in}{2.378732in}}%
\pgfpathlineto{\pgfqpoint{1.836308in}{2.378926in}}%
\pgfpathlineto{\pgfqpoint{1.837900in}{2.376456in}}%
\pgfpathlineto{\pgfqpoint{1.839491in}{2.375128in}}%
\pgfpathlineto{\pgfqpoint{1.841082in}{2.374741in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{2.376313in}}%
\pgfpathlineto{\pgfqpoint{1.844265in}{2.371971in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{2.373511in}}%
\pgfpathlineto{\pgfqpoint{1.847447in}{2.370857in}}%
\pgfpathlineto{\pgfqpoint{1.849038in}{2.370570in}}%
\pgfpathlineto{\pgfqpoint{1.850630in}{2.368363in}}%
\pgfpathlineto{\pgfqpoint{1.852221in}{2.366734in}}%
\pgfpathlineto{\pgfqpoint{1.853812in}{2.364901in}}%
\pgfpathlineto{\pgfqpoint{1.855403in}{2.365303in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{2.362352in}}%
\pgfpathlineto{\pgfqpoint{1.861768in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{1.863360in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{1.864951in}{2.358096in}}%
\pgfpathlineto{\pgfqpoint{1.866542in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{1.868133in}{2.355833in}}%
\pgfpathlineto{\pgfqpoint{1.869725in}{2.355251in}}%
\pgfpathlineto{\pgfqpoint{1.871316in}{2.354328in}}%
\pgfpathlineto{\pgfqpoint{1.872907in}{2.369238in}}%
\pgfpathlineto{\pgfqpoint{1.874498in}{2.350910in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{2.348987in}}%
\pgfpathlineto{\pgfqpoint{1.877681in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{1.879272in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{2.347831in}}%
\pgfpathlineto{\pgfqpoint{1.882455in}{2.346740in}}%
\pgfpathlineto{\pgfqpoint{1.884046in}{2.345314in}}%
\pgfpathlineto{\pgfqpoint{1.885637in}{2.345367in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{2.343541in}}%
\pgfpathlineto{\pgfqpoint{1.888820in}{2.341032in}}%
\pgfpathlineto{\pgfqpoint{1.890411in}{2.339166in}}%
\pgfpathlineto{\pgfqpoint{1.892002in}{2.339237in}}%
\pgfpathlineto{\pgfqpoint{1.893593in}{2.338320in}}%
\pgfpathlineto{\pgfqpoint{1.895185in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{2.336212in}}%
\pgfpathlineto{\pgfqpoint{1.898367in}{2.334149in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{2.334095in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{2.332046in}}%
\pgfpathlineto{\pgfqpoint{1.903141in}{2.333305in}}%
\pgfpathlineto{\pgfqpoint{1.906324in}{2.328462in}}%
\pgfpathlineto{\pgfqpoint{1.907915in}{2.327618in}}%
\pgfpathlineto{\pgfqpoint{1.909506in}{2.326420in}}%
\pgfpathlineto{\pgfqpoint{1.911097in}{2.327544in}}%
\pgfpathlineto{\pgfqpoint{1.912689in}{2.324887in}}%
\pgfpathlineto{\pgfqpoint{1.914280in}{2.324938in}}%
\pgfpathlineto{\pgfqpoint{1.915871in}{2.322993in}}%
\pgfpathlineto{\pgfqpoint{1.917462in}{2.322310in}}%
\pgfpathlineto{\pgfqpoint{1.919054in}{2.321071in}}%
\pgfpathlineto{\pgfqpoint{1.920645in}{2.335680in}}%
\pgfpathlineto{\pgfqpoint{1.922236in}{2.319835in}}%
\pgfpathlineto{\pgfqpoint{1.923827in}{2.318842in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{2.315371in}}%
\pgfpathlineto{\pgfqpoint{1.927010in}{2.312678in}}%
\pgfpathlineto{\pgfqpoint{1.928601in}{2.313072in}}%
\pgfpathlineto{\pgfqpoint{1.930192in}{2.310974in}}%
\pgfpathlineto{\pgfqpoint{1.931784in}{2.324618in}}%
\pgfpathlineto{\pgfqpoint{1.933375in}{2.308089in}}%
\pgfpathlineto{\pgfqpoint{1.934966in}{2.308356in}}%
\pgfpathlineto{\pgfqpoint{1.936557in}{2.306509in}}%
\pgfpathlineto{\pgfqpoint{1.938149in}{2.305639in}}%
\pgfpathlineto{\pgfqpoint{1.939740in}{2.303702in}}%
\pgfpathlineto{\pgfqpoint{1.941331in}{2.302260in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{2.300318in}}%
\pgfpathlineto{\pgfqpoint{1.946105in}{2.300545in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{1.949287in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{1.950879in}{2.298015in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{2.296429in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{1.957244in}{2.306927in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{2.290352in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{2.286071in}}%
\pgfpathlineto{\pgfqpoint{1.962017in}{2.287986in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{2.286681in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{2.285886in}}%
\pgfpathlineto{\pgfqpoint{1.966791in}{2.285285in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{2.284075in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{2.283083in}}%
\pgfpathlineto{\pgfqpoint{1.973156in}{2.282376in}}%
\pgfpathlineto{\pgfqpoint{1.974747in}{2.282478in}}%
\pgfpathlineto{\pgfqpoint{1.976339in}{2.282412in}}%
\pgfpathlineto{\pgfqpoint{1.977930in}{2.279936in}}%
\pgfpathlineto{\pgfqpoint{1.979521in}{2.280064in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{2.279665in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{2.277929in}}%
\pgfpathlineto{\pgfqpoint{1.984295in}{2.276875in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{2.276412in}}%
\pgfpathlineto{\pgfqpoint{1.987478in}{2.276910in}}%
\pgfpathlineto{\pgfqpoint{1.989069in}{2.275915in}}%
\pgfpathlineto{\pgfqpoint{1.990660in}{2.274637in}}%
\pgfpathlineto{\pgfqpoint{1.992251in}{2.284977in}}%
\pgfpathlineto{\pgfqpoint{1.993843in}{2.268990in}}%
\pgfpathlineto{\pgfqpoint{1.995434in}{2.267906in}}%
\pgfpathlineto{\pgfqpoint{1.997025in}{2.267405in}}%
\pgfpathlineto{\pgfqpoint{1.998616in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.000208in}{2.264812in}}%
\pgfpathlineto{\pgfqpoint{2.001799in}{2.264185in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.262503in}}%
\pgfpathlineto{\pgfqpoint{2.004981in}{2.261728in}}%
\pgfpathlineto{\pgfqpoint{2.006573in}{2.261811in}}%
\pgfpathlineto{\pgfqpoint{2.008164in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{2.009755in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{2.259175in}}%
\pgfpathlineto{\pgfqpoint{2.012938in}{2.258061in}}%
\pgfpathlineto{\pgfqpoint{2.014529in}{2.256631in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{2.256535in}}%
\pgfpathlineto{\pgfqpoint{2.020894in}{2.254033in}}%
\pgfpathlineto{\pgfqpoint{2.022485in}{2.254276in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{2.252648in}}%
\pgfpathlineto{\pgfqpoint{2.027259in}{2.249409in}}%
\pgfpathlineto{\pgfqpoint{2.028850in}{2.263557in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{2.032033in}{2.242353in}}%
\pgfpathlineto{\pgfqpoint{2.033624in}{2.242429in}}%
\pgfpathlineto{\pgfqpoint{2.035215in}{2.241375in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{2.038398in}{2.239829in}}%
\pgfpathlineto{\pgfqpoint{2.039989in}{2.237372in}}%
\pgfpathlineto{\pgfqpoint{2.041580in}{2.236386in}}%
\pgfpathlineto{\pgfqpoint{2.043171in}{2.235606in}}%
\pgfpathlineto{\pgfqpoint{2.044763in}{2.247780in}}%
\pgfpathlineto{\pgfqpoint{2.046354in}{2.233313in}}%
\pgfpathlineto{\pgfqpoint{2.047945in}{2.245002in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{2.230181in}}%
\pgfpathlineto{\pgfqpoint{2.051128in}{2.230616in}}%
\pgfpathlineto{\pgfqpoint{2.052719in}{2.228175in}}%
\pgfpathlineto{\pgfqpoint{2.054310in}{2.227783in}}%
\pgfpathlineto{\pgfqpoint{2.055901in}{2.226831in}}%
\pgfpathlineto{\pgfqpoint{2.057493in}{2.226719in}}%
\pgfpathlineto{\pgfqpoint{2.059084in}{2.225150in}}%
\pgfpathlineto{\pgfqpoint{2.060675in}{2.224792in}}%
\pgfpathlineto{\pgfqpoint{2.062267in}{2.224632in}}%
\pgfpathlineto{\pgfqpoint{2.063858in}{2.223224in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{2.067040in}{2.222388in}}%
\pgfpathlineto{\pgfqpoint{2.068632in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{2.220253in}}%
\pgfpathlineto{\pgfqpoint{2.071814in}{2.219859in}}%
\pgfpathlineto{\pgfqpoint{2.073405in}{2.220468in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{2.217987in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{2.217707in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{2.216649in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{2.081362in}{2.215335in}}%
\pgfpathlineto{\pgfqpoint{2.082953in}{2.215318in}}%
\pgfpathlineto{\pgfqpoint{2.084544in}{2.213586in}}%
\pgfpathlineto{\pgfqpoint{2.086135in}{2.213171in}}%
\pgfpathlineto{\pgfqpoint{2.087727in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{2.089318in}{2.211757in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{2.210971in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{2.209932in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{2.209102in}}%
\pgfpathlineto{\pgfqpoint{2.095683in}{2.222104in}}%
\pgfpathlineto{\pgfqpoint{2.097274in}{2.208203in}}%
\pgfpathlineto{\pgfqpoint{2.100457in}{2.206342in}}%
\pgfpathlineto{\pgfqpoint{2.102048in}{2.205680in}}%
\pgfpathlineto{\pgfqpoint{2.103639in}{2.205346in}}%
\pgfpathlineto{\pgfqpoint{2.105230in}{2.205569in}}%
\pgfpathlineto{\pgfqpoint{2.106822in}{2.204368in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{2.204064in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{2.111595in}{2.214399in}}%
\pgfpathlineto{\pgfqpoint{2.113187in}{2.200645in}}%
\pgfpathlineto{\pgfqpoint{2.114778in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{2.199256in}}%
\pgfpathlineto{\pgfqpoint{2.119552in}{2.197204in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.195628in}}%
\pgfpathlineto{\pgfqpoint{2.122734in}{2.195260in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{2.195200in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{2.129099in}{2.193805in}}%
\pgfpathlineto{\pgfqpoint{2.130690in}{2.194009in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{2.191133in}}%
\pgfpathlineto{\pgfqpoint{2.133873in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{2.137055in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{2.138647in}{2.188921in}}%
\pgfpathlineto{\pgfqpoint{2.140238in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{2.141829in}{2.188584in}}%
\pgfpathlineto{\pgfqpoint{2.143421in}{2.187696in}}%
\pgfpathlineto{\pgfqpoint{2.145012in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{2.183558in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{2.182484in}}%
\pgfpathlineto{\pgfqpoint{2.151377in}{2.181976in}}%
\pgfpathlineto{\pgfqpoint{2.152968in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.154559in}{2.179986in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{2.180132in}}%
\pgfpathlineto{\pgfqpoint{2.157742in}{2.179122in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{2.160924in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{2.177775in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{2.177810in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{2.177495in}}%
\pgfpathlineto{\pgfqpoint{2.167289in}{2.176396in}}%
\pgfpathlineto{\pgfqpoint{2.168881in}{2.176135in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.187252in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{2.173824in}}%
\pgfpathlineto{\pgfqpoint{2.173654in}{2.171907in}}%
\pgfpathlineto{\pgfqpoint{2.175246in}{2.171714in}}%
\pgfpathlineto{\pgfqpoint{2.176837in}{2.171215in}}%
\pgfpathlineto{\pgfqpoint{2.178428in}{2.171026in}}%
\pgfpathlineto{\pgfqpoint{2.180019in}{2.169482in}}%
\pgfpathlineto{\pgfqpoint{2.181611in}{2.170098in}}%
\pgfpathlineto{\pgfqpoint{2.183202in}{2.168191in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{2.166551in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{2.165669in}}%
\pgfpathlineto{\pgfqpoint{2.187976in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{2.189567in}{2.164933in}}%
\pgfpathlineto{\pgfqpoint{2.191158in}{2.163646in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{2.163217in}}%
\pgfpathlineto{\pgfqpoint{2.194341in}{2.164059in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{2.164537in}}%
\pgfpathlineto{\pgfqpoint{2.197523in}{2.161203in}}%
\pgfpathlineto{\pgfqpoint{2.199114in}{2.160354in}}%
\pgfpathlineto{\pgfqpoint{2.200706in}{2.159644in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{2.205479in}{2.157610in}}%
\pgfpathlineto{\pgfqpoint{2.207071in}{2.157223in}}%
\pgfpathlineto{\pgfqpoint{2.208662in}{2.157244in}}%
\pgfpathlineto{\pgfqpoint{2.210253in}{2.164821in}}%
\pgfpathlineto{\pgfqpoint{2.211844in}{2.152706in}}%
\pgfpathlineto{\pgfqpoint{2.213436in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{2.215027in}{2.162656in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{2.159881in}}%
\pgfpathlineto{\pgfqpoint{2.218209in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{2.219801in}{2.145629in}}%
\pgfpathlineto{\pgfqpoint{2.221392in}{2.146476in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{2.144901in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{2.144105in}}%
\pgfpathlineto{\pgfqpoint{2.226166in}{2.143010in}}%
\pgfpathlineto{\pgfqpoint{2.227757in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{2.229348in}{2.142676in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.232531in}{2.142626in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{2.139908in}}%
\pgfpathlineto{\pgfqpoint{2.235713in}{2.138904in}}%
\pgfpathlineto{\pgfqpoint{2.237305in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{2.238896in}{2.137805in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.243670in}{2.136590in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{2.135594in}}%
\pgfpathlineto{\pgfqpoint{2.246852in}{2.136026in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{2.134815in}}%
\pgfpathlineto{\pgfqpoint{2.250035in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{2.251626in}{2.134177in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.133728in}}%
\pgfpathlineto{\pgfqpoint{2.254808in}{2.133045in}}%
\pgfpathlineto{\pgfqpoint{2.256400in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{2.132877in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{2.132484in}}%
\pgfpathlineto{\pgfqpoint{2.261173in}{2.131383in}}%
\pgfpathlineto{\pgfqpoint{2.262765in}{2.130880in}}%
\pgfpathlineto{\pgfqpoint{2.264356in}{2.130180in}}%
\pgfpathlineto{\pgfqpoint{2.265947in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{2.267538in}{2.128838in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{2.130464in}}%
\pgfpathlineto{\pgfqpoint{2.270721in}{2.128885in}}%
\pgfpathlineto{\pgfqpoint{2.272312in}{2.127506in}}%
\pgfpathlineto{\pgfqpoint{2.273903in}{2.126636in}}%
\pgfpathlineto{\pgfqpoint{2.275495in}{2.126649in}}%
\pgfpathlineto{\pgfqpoint{2.277086in}{2.124671in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{2.124459in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.124000in}}%
\pgfpathlineto{\pgfqpoint{2.281860in}{2.133954in}}%
\pgfpathlineto{\pgfqpoint{2.283451in}{2.132117in}}%
\pgfpathlineto{\pgfqpoint{2.285042in}{2.119351in}}%
\pgfpathlineto{\pgfqpoint{2.286633in}{2.118662in}}%
\pgfpathlineto{\pgfqpoint{2.288225in}{2.118897in}}%
\pgfpathlineto{\pgfqpoint{2.291407in}{2.117149in}}%
\pgfpathlineto{\pgfqpoint{2.292998in}{2.116611in}}%
\pgfpathlineto{\pgfqpoint{2.294590in}{2.116329in}}%
\pgfpathlineto{\pgfqpoint{2.296181in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{2.297772in}{2.116308in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{2.300955in}{2.112808in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{2.112203in}}%
\pgfpathlineto{\pgfqpoint{2.304137in}{2.111910in}}%
\pgfpathlineto{\pgfqpoint{2.305729in}{2.113906in}}%
\pgfpathlineto{\pgfqpoint{2.307320in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{2.112592in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{2.112257in}}%
\pgfpathlineto{\pgfqpoint{2.312094in}{2.111373in}}%
\pgfpathlineto{\pgfqpoint{2.313685in}{2.109635in}}%
\pgfpathlineto{\pgfqpoint{2.315276in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{2.108376in}}%
\pgfpathlineto{\pgfqpoint{2.318459in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{2.320050in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{2.321641in}{2.106468in}}%
\pgfpathlineto{\pgfqpoint{2.323232in}{2.105714in}}%
\pgfpathlineto{\pgfqpoint{2.324824in}{2.105455in}}%
\pgfpathlineto{\pgfqpoint{2.326415in}{2.105471in}}%
\pgfpathlineto{\pgfqpoint{2.328006in}{2.104757in}}%
\pgfpathlineto{\pgfqpoint{2.329597in}{2.110221in}}%
\pgfpathlineto{\pgfqpoint{2.331189in}{2.100765in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{2.100075in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{2.337554in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{2.339145in}{2.098403in}}%
\pgfpathlineto{\pgfqpoint{2.340736in}{2.098097in}}%
\pgfpathlineto{\pgfqpoint{2.342327in}{2.098794in}}%
\pgfpathlineto{\pgfqpoint{2.343919in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{2.097374in}}%
\pgfpathlineto{\pgfqpoint{2.347101in}{2.096289in}}%
\pgfpathlineto{\pgfqpoint{2.348692in}{2.096671in}}%
\pgfpathlineto{\pgfqpoint{2.350284in}{2.096052in}}%
\pgfpathlineto{\pgfqpoint{2.351875in}{2.094341in}}%
\pgfpathlineto{\pgfqpoint{2.353466in}{2.094395in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{2.093897in}}%
\pgfpathlineto{\pgfqpoint{2.356649in}{2.093565in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{2.093622in}}%
\pgfpathlineto{\pgfqpoint{2.359831in}{2.092719in}}%
\pgfpathlineto{\pgfqpoint{2.361422in}{2.091972in}}%
\pgfpathlineto{\pgfqpoint{2.363014in}{2.091602in}}%
\pgfpathlineto{\pgfqpoint{2.364605in}{2.091394in}}%
\pgfpathlineto{\pgfqpoint{2.366196in}{2.091405in}}%
\pgfpathlineto{\pgfqpoint{2.367787in}{2.090784in}}%
\pgfpathlineto{\pgfqpoint{2.370970in}{2.090495in}}%
\pgfpathlineto{\pgfqpoint{2.372561in}{2.090037in}}%
\pgfpathlineto{\pgfqpoint{2.374152in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{2.375744in}{2.089522in}}%
\pgfpathlineto{\pgfqpoint{2.377335in}{2.088846in}}%
\pgfpathlineto{\pgfqpoint{2.378926in}{2.088557in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{2.088940in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{2.085807in}}%
\pgfpathlineto{\pgfqpoint{2.383700in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{2.084329in}}%
\pgfpathlineto{\pgfqpoint{2.386883in}{2.084834in}}%
\pgfpathlineto{\pgfqpoint{2.388474in}{2.084218in}}%
\pgfpathlineto{\pgfqpoint{2.390065in}{2.083314in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{2.083153in}}%
\pgfpathlineto{\pgfqpoint{2.398021in}{2.081004in}}%
\pgfpathlineto{\pgfqpoint{2.399613in}{2.083264in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{2.081927in}}%
\pgfpathlineto{\pgfqpoint{2.404386in}{2.081566in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{2.080442in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.080104in}}%
\pgfpathlineto{\pgfqpoint{2.409160in}{2.080645in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{2.079769in}}%
\pgfpathlineto{\pgfqpoint{2.415525in}{2.078047in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{2.077762in}}%
\pgfpathlineto{\pgfqpoint{2.418708in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.420299in}{2.075696in}}%
\pgfpathlineto{\pgfqpoint{2.421890in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{2.423481in}{2.076499in}}%
\pgfpathlineto{\pgfqpoint{2.425073in}{2.075970in}}%
\pgfpathlineto{\pgfqpoint{2.426664in}{2.076169in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{2.074531in}}%
\pgfpathlineto{\pgfqpoint{2.429846in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{2.431438in}{2.073466in}}%
\pgfpathlineto{\pgfqpoint{2.433029in}{2.072626in}}%
\pgfpathlineto{\pgfqpoint{2.434620in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{2.072193in}}%
\pgfpathlineto{\pgfqpoint{2.437803in}{2.072423in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{2.069354in}}%
\pgfpathlineto{\pgfqpoint{2.440985in}{2.068322in}}%
\pgfpathlineto{\pgfqpoint{2.442576in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{2.068070in}}%
\pgfpathlineto{\pgfqpoint{2.445759in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{2.447350in}{2.067541in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{2.067478in}}%
\pgfpathlineto{\pgfqpoint{2.450533in}{2.066707in}}%
\pgfpathlineto{\pgfqpoint{2.453715in}{2.066428in}}%
\pgfpathlineto{\pgfqpoint{2.455306in}{2.066831in}}%
\pgfpathlineto{\pgfqpoint{2.456898in}{2.066802in}}%
\pgfpathlineto{\pgfqpoint{2.458489in}{2.064107in}}%
\pgfpathlineto{\pgfqpoint{2.460080in}{2.063340in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{2.062179in}}%
\pgfpathlineto{\pgfqpoint{2.464854in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{2.060293in}}%
\pgfpathlineto{\pgfqpoint{2.468037in}{2.059448in}}%
\pgfpathlineto{\pgfqpoint{2.469628in}{2.059246in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{2.058701in}}%
\pgfpathlineto{\pgfqpoint{2.472810in}{2.059580in}}%
\pgfpathlineto{\pgfqpoint{2.474402in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{2.475993in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{2.058030in}}%
\pgfpathlineto{\pgfqpoint{2.479175in}{2.057776in}}%
\pgfpathlineto{\pgfqpoint{2.480767in}{2.057919in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{2.056993in}}%
\pgfpathlineto{\pgfqpoint{2.485540in}{2.055946in}}%
\pgfpathlineto{\pgfqpoint{2.487132in}{2.055713in}}%
\pgfpathlineto{\pgfqpoint{2.488723in}{2.055645in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{2.057912in}}%
\pgfpathlineto{\pgfqpoint{2.491905in}{2.064853in}}%
\pgfpathlineto{\pgfqpoint{2.493497in}{2.052530in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{2.052173in}}%
\pgfpathlineto{\pgfqpoint{2.496679in}{2.051946in}}%
\pgfpathlineto{\pgfqpoint{2.498270in}{2.051491in}}%
\pgfpathlineto{\pgfqpoint{2.499862in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{2.051071in}}%
\pgfpathlineto{\pgfqpoint{2.503044in}{2.052913in}}%
\pgfpathlineto{\pgfqpoint{2.504635in}{2.053017in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{2.052218in}}%
\pgfpathlineto{\pgfqpoint{2.507818in}{2.052297in}}%
\pgfpathlineto{\pgfqpoint{2.509409in}{2.051652in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{2.051257in}}%
\pgfpathlineto{\pgfqpoint{2.512592in}{2.051143in}}%
\pgfpathlineto{\pgfqpoint{2.514183in}{2.050148in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{2.049973in}}%
\pgfpathlineto{\pgfqpoint{2.517365in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{2.049045in}}%
\pgfpathlineto{\pgfqpoint{2.520548in}{2.048748in}}%
\pgfpathlineto{\pgfqpoint{2.522139in}{2.048599in}}%
\pgfpathlineto{\pgfqpoint{2.523730in}{2.048656in}}%
\pgfpathlineto{\pgfqpoint{2.525322in}{2.047995in}}%
\pgfpathlineto{\pgfqpoint{2.526913in}{2.047530in}}%
\pgfpathlineto{\pgfqpoint{2.528504in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{2.530095in}{2.046223in}}%
\pgfpathlineto{\pgfqpoint{2.531687in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{2.533278in}{2.044836in}}%
\pgfpathlineto{\pgfqpoint{2.534869in}{2.044703in}}%
\pgfpathlineto{\pgfqpoint{2.536460in}{2.043915in}}%
\pgfpathlineto{\pgfqpoint{2.538052in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{2.539643in}{2.042968in}}%
\pgfpathlineto{\pgfqpoint{2.541234in}{2.042312in}}%
\pgfpathlineto{\pgfqpoint{2.542826in}{2.040034in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{2.041945in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{2.041563in}}%
\pgfpathlineto{\pgfqpoint{2.547599in}{2.040602in}}%
\pgfpathlineto{\pgfqpoint{2.549191in}{2.040519in}}%
\pgfpathlineto{\pgfqpoint{2.550782in}{2.040018in}}%
\pgfpathlineto{\pgfqpoint{2.552373in}{2.040363in}}%
\pgfpathlineto{\pgfqpoint{2.553964in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{2.555556in}{2.039521in}}%
\pgfpathlineto{\pgfqpoint{2.557147in}{2.037942in}}%
\pgfpathlineto{\pgfqpoint{2.560329in}{2.035624in}}%
\pgfpathlineto{\pgfqpoint{2.561921in}{2.037436in}}%
\pgfpathlineto{\pgfqpoint{2.563512in}{2.035860in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{2.035416in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{2.034106in}}%
\pgfpathlineto{\pgfqpoint{2.568286in}{2.034134in}}%
\pgfpathlineto{\pgfqpoint{2.569877in}{2.033325in}}%
\pgfpathlineto{\pgfqpoint{2.571468in}{2.033343in}}%
\pgfpathlineto{\pgfqpoint{2.573059in}{2.032979in}}%
\pgfpathlineto{\pgfqpoint{2.574651in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{2.576242in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.577833in}{2.032142in}}%
\pgfpathlineto{\pgfqpoint{2.579424in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{2.581016in}{2.031978in}}%
\pgfpathlineto{\pgfqpoint{2.582607in}{2.030671in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{2.030783in}}%
\pgfpathlineto{\pgfqpoint{2.585789in}{2.031480in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.030756in}}%
\pgfpathlineto{\pgfqpoint{2.588972in}{2.030677in}}%
\pgfpathlineto{\pgfqpoint{2.590563in}{2.030100in}}%
\pgfpathlineto{\pgfqpoint{2.592154in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{2.593746in}{2.027268in}}%
\pgfpathlineto{\pgfqpoint{2.595337in}{2.026594in}}%
\pgfpathlineto{\pgfqpoint{2.596928in}{2.026588in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{2.026050in}}%
\pgfpathlineto{\pgfqpoint{2.600111in}{2.025770in}}%
\pgfpathlineto{\pgfqpoint{2.601702in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{2.603293in}{2.024784in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{2.024420in}}%
\pgfpathlineto{\pgfqpoint{2.606476in}{2.024689in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{2.609658in}{2.023256in}}%
\pgfpathlineto{\pgfqpoint{2.611249in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.612841in}{2.023172in}}%
\pgfpathlineto{\pgfqpoint{2.614432in}{2.022500in}}%
\pgfpathlineto{\pgfqpoint{2.616023in}{2.022380in}}%
\pgfpathlineto{\pgfqpoint{2.617615in}{2.021493in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{2.020888in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{2.020585in}}%
\pgfpathlineto{\pgfqpoint{2.622388in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{2.623980in}{2.020681in}}%
\pgfpathlineto{\pgfqpoint{2.625571in}{2.019945in}}%
\pgfpathlineto{\pgfqpoint{2.627162in}{2.019783in}}%
\pgfpathlineto{\pgfqpoint{2.628753in}{2.021198in}}%
\pgfpathlineto{\pgfqpoint{2.630345in}{2.020961in}}%
\pgfpathlineto{\pgfqpoint{2.631936in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{2.633527in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{2.636710in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{2.638301in}{2.015581in}}%
\pgfpathlineto{\pgfqpoint{2.641483in}{2.014630in}}%
\pgfpathlineto{\pgfqpoint{2.643075in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{2.646257in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{2.647848in}{2.013415in}}%
\pgfpathlineto{\pgfqpoint{2.649440in}{2.012838in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.012826in}}%
\pgfpathlineto{\pgfqpoint{2.652622in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{2.654213in}{2.012506in}}%
\pgfpathlineto{\pgfqpoint{2.655805in}{2.021853in}}%
\pgfpathlineto{\pgfqpoint{2.657396in}{2.009076in}}%
\pgfpathlineto{\pgfqpoint{2.658987in}{2.008615in}}%
\pgfpathlineto{\pgfqpoint{2.660578in}{2.008427in}}%
\pgfpathlineto{\pgfqpoint{2.662170in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{2.663761in}{2.007885in}}%
\pgfpathlineto{\pgfqpoint{2.666943in}{2.006900in}}%
\pgfpathlineto{\pgfqpoint{2.668535in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{2.670126in}{2.005839in}}%
\pgfpathlineto{\pgfqpoint{2.674900in}{2.005457in}}%
\pgfpathlineto{\pgfqpoint{2.676491in}{2.005393in}}%
\pgfpathlineto{\pgfqpoint{2.678082in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.679673in}{2.005628in}}%
\pgfpathlineto{\pgfqpoint{2.681265in}{2.003987in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{2.003647in}}%
\pgfpathlineto{\pgfqpoint{2.684447in}{2.013718in}}%
\pgfpathlineto{\pgfqpoint{2.686038in}{2.001640in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.000985in}}%
\pgfpathlineto{\pgfqpoint{2.692403in}{2.000150in}}%
\pgfpathlineto{\pgfqpoint{2.693995in}{1.999600in}}%
\pgfpathlineto{\pgfqpoint{2.695586in}{1.999576in}}%
\pgfpathlineto{\pgfqpoint{2.697177in}{1.999231in}}%
\pgfpathlineto{\pgfqpoint{2.698769in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{1.999297in}}%
\pgfpathlineto{\pgfqpoint{2.701951in}{1.996806in}}%
\pgfpathlineto{\pgfqpoint{2.703542in}{1.999058in}}%
\pgfpathlineto{\pgfqpoint{2.705134in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{2.706725in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{2.708316in}{1.996603in}}%
\pgfpathlineto{\pgfqpoint{2.709907in}{1.995937in}}%
\pgfpathlineto{\pgfqpoint{2.711499in}{1.995862in}}%
\pgfpathlineto{\pgfqpoint{2.713090in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{2.714681in}{1.994887in}}%
\pgfpathlineto{\pgfqpoint{2.716272in}{1.994967in}}%
\pgfpathlineto{\pgfqpoint{2.717864in}{1.994198in}}%
\pgfpathlineto{\pgfqpoint{2.719455in}{1.994357in}}%
\pgfpathlineto{\pgfqpoint{2.721046in}{1.993732in}}%
\pgfpathlineto{\pgfqpoint{2.722637in}{1.993717in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{1.991926in}}%
\pgfpathlineto{\pgfqpoint{2.725820in}{1.991073in}}%
\pgfpathlineto{\pgfqpoint{2.727411in}{1.991369in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{1.989303in}}%
\pgfpathlineto{\pgfqpoint{2.732185in}{1.988692in}}%
\pgfpathlineto{\pgfqpoint{2.733776in}{1.997332in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{1.996703in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{1.985933in}}%
\pgfpathlineto{\pgfqpoint{2.738550in}{1.985443in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.741732in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{2.743324in}{1.979803in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{1.997343in}}%
\pgfpathlineto{\pgfqpoint{2.746506in}{1.980629in}}%
\pgfpathlineto{\pgfqpoint{2.748097in}{1.976357in}}%
\pgfpathlineto{\pgfqpoint{2.749689in}{1.968241in}}%
\pgfpathlineto{\pgfqpoint{2.751280in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{2.752871in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{2.754462in}{1.966849in}}%
\pgfpathlineto{\pgfqpoint{2.756054in}{1.966155in}}%
\pgfpathlineto{\pgfqpoint{2.757645in}{1.965981in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{1.965438in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{1.965191in}}%
\pgfpathlineto{\pgfqpoint{2.765601in}{1.964807in}}%
\pgfpathlineto{\pgfqpoint{2.767192in}{1.964969in}}%
\pgfpathlineto{\pgfqpoint{2.768784in}{1.964105in}}%
\pgfpathlineto{\pgfqpoint{2.770375in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{2.771966in}{1.961777in}}%
\pgfpathlineto{\pgfqpoint{2.773557in}{1.961494in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{1.961102in}}%
\pgfpathlineto{\pgfqpoint{2.776740in}{1.960342in}}%
\pgfpathlineto{\pgfqpoint{2.778331in}{1.960291in}}%
\pgfpathlineto{\pgfqpoint{2.779923in}{1.959905in}}%
\pgfpathlineto{\pgfqpoint{2.781514in}{1.960100in}}%
\pgfpathlineto{\pgfqpoint{2.783105in}{1.961649in}}%
\pgfpathlineto{\pgfqpoint{2.784696in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{2.786288in}{1.961209in}}%
\pgfpathlineto{\pgfqpoint{2.787879in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{2.789470in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{2.791061in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{1.959433in}}%
\pgfpathlineto{\pgfqpoint{2.794244in}{1.959453in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{2.797426in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{2.799018in}{1.954347in}}%
\pgfpathlineto{\pgfqpoint{2.800609in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.802200in}{1.953544in}}%
\pgfpathlineto{\pgfqpoint{2.803791in}{1.953466in}}%
\pgfpathlineto{\pgfqpoint{2.805383in}{1.952800in}}%
\pgfpathlineto{\pgfqpoint{2.806974in}{1.952565in}}%
\pgfpathlineto{\pgfqpoint{2.808565in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{2.810156in}{1.957528in}}%
\pgfpathlineto{\pgfqpoint{2.811748in}{1.956333in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{1.947183in}}%
\pgfpathlineto{\pgfqpoint{2.814930in}{1.946713in}}%
\pgfpathlineto{\pgfqpoint{2.816521in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{2.818113in}{1.944213in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.943708in}}%
\pgfpathlineto{\pgfqpoint{2.821295in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{2.822886in}{1.942868in}}%
\pgfpathlineto{\pgfqpoint{2.824478in}{1.942192in}}%
\pgfpathlineto{\pgfqpoint{2.829251in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.941164in}}%
\pgfpathlineto{\pgfqpoint{2.832434in}{1.941102in}}%
\pgfpathlineto{\pgfqpoint{2.834025in}{1.941169in}}%
\pgfpathlineto{\pgfqpoint{2.835616in}{1.940497in}}%
\pgfpathlineto{\pgfqpoint{2.837208in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{2.838799in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{2.841981in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{2.843573in}{1.938456in}}%
\pgfpathlineto{\pgfqpoint{2.845164in}{1.938336in}}%
\pgfpathlineto{\pgfqpoint{2.846755in}{1.937869in}}%
\pgfpathlineto{\pgfqpoint{2.848346in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.849938in}{1.937190in}}%
\pgfpathlineto{\pgfqpoint{2.854711in}{1.936455in}}%
\pgfpathlineto{\pgfqpoint{2.857894in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{2.859485in}{1.935602in}}%
\pgfpathlineto{\pgfqpoint{2.861077in}{1.935473in}}%
\pgfpathlineto{\pgfqpoint{2.862668in}{1.935065in}}%
\pgfpathlineto{\pgfqpoint{2.864259in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{2.865850in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{2.867442in}{1.934592in}}%
\pgfpathlineto{\pgfqpoint{2.869033in}{1.933555in}}%
\pgfpathlineto{\pgfqpoint{2.870624in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{2.872215in}{1.932968in}}%
\pgfpathlineto{\pgfqpoint{2.873807in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{2.875398in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{2.876989in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{2.878580in}{1.931307in}}%
\pgfpathlineto{\pgfqpoint{2.880172in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{2.881763in}{1.938710in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{1.928769in}}%
\pgfpathlineto{\pgfqpoint{2.884945in}{1.928228in}}%
\pgfpathlineto{\pgfqpoint{2.886537in}{1.927824in}}%
\pgfpathlineto{\pgfqpoint{2.888128in}{1.927775in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.927200in}}%
\pgfpathlineto{\pgfqpoint{2.892902in}{1.927444in}}%
\pgfpathlineto{\pgfqpoint{2.894493in}{1.927387in}}%
\pgfpathlineto{\pgfqpoint{2.896084in}{1.926629in}}%
\pgfpathlineto{\pgfqpoint{2.897675in}{1.926390in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{2.900858in}{1.925288in}}%
\pgfpathlineto{\pgfqpoint{2.908814in}{1.923278in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.923451in}}%
\pgfpathlineto{\pgfqpoint{2.911997in}{1.922793in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{2.915179in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{2.918362in}{1.920054in}}%
\pgfpathlineto{\pgfqpoint{2.919953in}{1.920058in}}%
\pgfpathlineto{\pgfqpoint{2.921544in}{1.918948in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{1.918755in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{1.918917in}}%
\pgfpathlineto{\pgfqpoint{2.926318in}{1.918036in}}%
\pgfpathlineto{\pgfqpoint{2.927909in}{1.917719in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{2.931092in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{2.932683in}{1.917358in}}%
\pgfpathlineto{\pgfqpoint{2.934274in}{1.917619in}}%
\pgfpathlineto{\pgfqpoint{2.935866in}{1.924178in}}%
\pgfpathlineto{\pgfqpoint{2.937457in}{1.915823in}}%
\pgfpathlineto{\pgfqpoint{2.939048in}{1.914307in}}%
\pgfpathlineto{\pgfqpoint{2.940639in}{1.913317in}}%
\pgfpathlineto{\pgfqpoint{2.942231in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{2.943822in}{1.913064in}}%
\pgfpathlineto{\pgfqpoint{2.945413in}{1.913071in}}%
\pgfpathlineto{\pgfqpoint{2.947004in}{1.912773in}}%
\pgfpathlineto{\pgfqpoint{2.948596in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{2.953369in}{1.911435in}}%
\pgfpathlineto{\pgfqpoint{2.954961in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.956552in}{1.910799in}}%
\pgfpathlineto{\pgfqpoint{2.961326in}{1.909756in}}%
\pgfpathlineto{\pgfqpoint{2.962917in}{1.909631in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{2.966099in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{1.906149in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{1.906097in}}%
\pgfpathlineto{\pgfqpoint{2.970873in}{1.912717in}}%
\pgfpathlineto{\pgfqpoint{2.972464in}{1.903488in}}%
\pgfpathlineto{\pgfqpoint{2.974056in}{1.903090in}}%
\pgfpathlineto{\pgfqpoint{2.975647in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{2.977238in}{1.903007in}}%
\pgfpathlineto{\pgfqpoint{2.978829in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{1.984780in}}%
\pgfpathlineto{\pgfqpoint{2.982012in}{1.875583in}}%
\pgfpathlineto{\pgfqpoint{2.983603in}{1.874866in}}%
\pgfpathlineto{\pgfqpoint{2.985194in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{2.986786in}{1.874556in}}%
\pgfpathlineto{\pgfqpoint{2.988377in}{1.879551in}}%
\pgfpathlineto{\pgfqpoint{2.989968in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{1.877771in}}%
\pgfpathlineto{\pgfqpoint{2.994742in}{1.870083in}}%
\pgfpathlineto{\pgfqpoint{2.996333in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{1.868673in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{3.004289in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{3.005881in}{1.867455in}}%
\pgfpathlineto{\pgfqpoint{3.007472in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{3.009063in}{1.867294in}}%
\pgfpathlineto{\pgfqpoint{3.010654in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{3.012246in}{1.866604in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{1.866922in}}%
\pgfpathlineto{\pgfqpoint{3.015428in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{3.020202in}{1.865087in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{1.864690in}}%
\pgfpathlineto{\pgfqpoint{3.024976in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{3.026567in}{1.864351in}}%
\pgfpathlineto{\pgfqpoint{3.029750in}{1.863632in}}%
\pgfpathlineto{\pgfqpoint{3.032932in}{1.863311in}}%
\pgfpathlineto{\pgfqpoint{3.034523in}{1.863366in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{3.037706in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{3.039297in}{1.861114in}}%
\pgfpathlineto{\pgfqpoint{3.040888in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{3.042480in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{3.044071in}{1.864326in}}%
\pgfpathlineto{\pgfqpoint{3.045662in}{1.857164in}}%
\pgfpathlineto{\pgfqpoint{3.047253in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{3.048845in}{1.854689in}}%
\pgfpathlineto{\pgfqpoint{3.052027in}{1.854401in}}%
\pgfpathlineto{\pgfqpoint{3.055210in}{1.853765in}}%
\pgfpathlineto{\pgfqpoint{3.056801in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{3.058392in}{1.855144in}}%
\pgfpathlineto{\pgfqpoint{3.059983in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{1.854160in}}%
\pgfpathlineto{\pgfqpoint{3.064757in}{1.854151in}}%
\pgfpathlineto{\pgfqpoint{3.066348in}{1.853683in}}%
\pgfpathlineto{\pgfqpoint{3.071122in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.852751in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{1.852844in}}%
\pgfpathlineto{\pgfqpoint{3.077487in}{1.851838in}}%
\pgfpathlineto{\pgfqpoint{3.082261in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{3.083852in}{1.850718in}}%
\pgfpathlineto{\pgfqpoint{3.085443in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{3.088626in}{1.850044in}}%
\pgfpathlineto{\pgfqpoint{3.090217in}{1.850011in}}%
\pgfpathlineto{\pgfqpoint{3.091808in}{1.849714in}}%
\pgfpathlineto{\pgfqpoint{3.093400in}{1.849631in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{3.098174in}{1.847619in}}%
\pgfpathlineto{\pgfqpoint{3.099765in}{1.847194in}}%
\pgfpathlineto{\pgfqpoint{3.101356in}{1.846210in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{3.104539in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{3.106130in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{3.107721in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{3.109312in}{1.845018in}}%
\pgfpathlineto{\pgfqpoint{3.110904in}{1.844427in}}%
\pgfpathlineto{\pgfqpoint{3.112495in}{1.844335in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{1.844414in}}%
\pgfpathlineto{\pgfqpoint{3.115677in}{1.843718in}}%
\pgfpathlineto{\pgfqpoint{3.118860in}{1.843270in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{1.842720in}}%
\pgfpathlineto{\pgfqpoint{3.122042in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{3.123634in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{3.125225in}{1.842086in}}%
\pgfpathlineto{\pgfqpoint{3.126816in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{3.129999in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{3.131590in}{1.841552in}}%
\pgfpathlineto{\pgfqpoint{3.133181in}{1.840903in}}%
\pgfpathlineto{\pgfqpoint{3.134772in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{3.136364in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{3.137955in}{1.838517in}}%
\pgfpathlineto{\pgfqpoint{3.139546in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{3.141137in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{3.142729in}{1.837736in}}%
\pgfpathlineto{\pgfqpoint{3.145911in}{1.837401in}}%
\pgfpathlineto{\pgfqpoint{3.147502in}{1.837386in}}%
\pgfpathlineto{\pgfqpoint{3.149094in}{1.836964in}}%
\pgfpathlineto{\pgfqpoint{3.152276in}{1.836627in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{3.155459in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{3.158641in}{1.830056in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{1.829400in}}%
\pgfpathlineto{\pgfqpoint{3.165006in}{1.833841in}}%
\pgfpathlineto{\pgfqpoint{3.166597in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{3.168189in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{3.169780in}{1.827384in}}%
\pgfpathlineto{\pgfqpoint{3.171371in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{3.172963in}{1.819335in}}%
\pgfpathlineto{\pgfqpoint{3.174554in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{3.176145in}{1.822119in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{3.179328in}{1.815571in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{1.815177in}}%
\pgfpathlineto{\pgfqpoint{3.182510in}{1.815212in}}%
\pgfpathlineto{\pgfqpoint{3.185693in}{1.814563in}}%
\pgfpathlineto{\pgfqpoint{3.187284in}{1.814448in}}%
\pgfpathlineto{\pgfqpoint{3.188875in}{1.813924in}}%
\pgfpathlineto{\pgfqpoint{3.192058in}{1.813780in}}%
\pgfpathlineto{\pgfqpoint{3.193649in}{1.813833in}}%
\pgfpathlineto{\pgfqpoint{3.195240in}{1.813338in}}%
\pgfpathlineto{\pgfqpoint{3.196831in}{1.813467in}}%
\pgfpathlineto{\pgfqpoint{3.198423in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{3.200014in}{1.812692in}}%
\pgfpathlineto{\pgfqpoint{3.201605in}{1.812840in}}%
\pgfpathlineto{\pgfqpoint{3.204788in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{3.206379in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{3.209561in}{1.810137in}}%
\pgfpathlineto{\pgfqpoint{3.214335in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{3.215926in}{1.809259in}}%
\pgfpathlineto{\pgfqpoint{3.217518in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{3.220700in}{1.808210in}}%
\pgfpathlineto{\pgfqpoint{3.225474in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{3.227065in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.806956in}}%
\pgfpathlineto{\pgfqpoint{3.230248in}{1.806507in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{1.806411in}}%
\pgfpathlineto{\pgfqpoint{3.233430in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{3.235021in}{1.806116in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{1.805888in}}%
\pgfpathlineto{\pgfqpoint{3.238204in}{1.805468in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.804638in}}%
\pgfpathlineto{\pgfqpoint{3.246160in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{3.247751in}{1.804381in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{1.804070in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{3.252525in}{1.803696in}}%
\pgfpathlineto{\pgfqpoint{3.254117in}{1.803564in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{3.258890in}{1.802891in}}%
\pgfpathlineto{\pgfqpoint{3.263664in}{1.802404in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{1.802274in}}%
\pgfpathlineto{\pgfqpoint{3.266847in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{3.270029in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{3.271620in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{3.273212in}{1.801359in}}%
\pgfpathlineto{\pgfqpoint{3.274803in}{1.801069in}}%
\pgfpathlineto{\pgfqpoint{3.276394in}{1.801082in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{1.799694in}}%
\pgfpathlineto{\pgfqpoint{3.287533in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{1.799672in}}%
\pgfpathlineto{\pgfqpoint{3.290715in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{3.292307in}{1.798386in}}%
\pgfpathlineto{\pgfqpoint{3.293898in}{1.802737in}}%
\pgfpathlineto{\pgfqpoint{3.295489in}{1.796535in}}%
\pgfpathlineto{\pgfqpoint{3.297080in}{1.796680in}}%
\pgfpathlineto{\pgfqpoint{3.298672in}{1.796254in}}%
\pgfpathlineto{\pgfqpoint{3.300263in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{3.303445in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{3.305037in}{1.795934in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{3.308219in}{1.793431in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{1.793300in}}%
\pgfpathlineto{\pgfqpoint{3.311402in}{1.792989in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{3.314584in}{1.792663in}}%
\pgfpathlineto{\pgfqpoint{3.316175in}{1.792175in}}%
\pgfpathlineto{\pgfqpoint{3.317767in}{1.791860in}}%
\pgfpathlineto{\pgfqpoint{3.319358in}{1.791837in}}%
\pgfpathlineto{\pgfqpoint{3.328905in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{3.330497in}{1.790741in}}%
\pgfpathlineto{\pgfqpoint{3.335271in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{3.338453in}{1.789190in}}%
\pgfpathlineto{\pgfqpoint{3.340044in}{1.788935in}}%
\pgfpathlineto{\pgfqpoint{3.343227in}{1.788985in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.788340in}}%
\pgfpathlineto{\pgfqpoint{3.348001in}{1.788039in}}%
\pgfpathlineto{\pgfqpoint{3.349592in}{1.787691in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.788079in}}%
\pgfpathlineto{\pgfqpoint{3.352774in}{1.787269in}}%
\pgfpathlineto{\pgfqpoint{3.354366in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{3.355957in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{3.362322in}{1.786010in}}%
\pgfpathlineto{\pgfqpoint{3.363913in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.365504in}{1.785548in}}%
\pgfpathlineto{\pgfqpoint{3.367096in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{3.368687in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{3.370278in}{1.785121in}}%
\pgfpathlineto{\pgfqpoint{3.371869in}{1.785088in}}%
\pgfpathlineto{\pgfqpoint{3.375052in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{3.376643in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{3.378234in}{1.784349in}}%
\pgfpathlineto{\pgfqpoint{3.379826in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{3.381417in}{1.783436in}}%
\pgfpathlineto{\pgfqpoint{3.383008in}{1.783477in}}%
\pgfpathlineto{\pgfqpoint{3.384599in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{3.386191in}{1.782986in}}%
\pgfpathlineto{\pgfqpoint{3.387782in}{1.782986in}}%
\pgfpathlineto{\pgfqpoint{3.389373in}{1.781279in}}%
\pgfpathlineto{\pgfqpoint{3.390964in}{1.780803in}}%
\pgfpathlineto{\pgfqpoint{3.394147in}{1.780580in}}%
\pgfpathlineto{\pgfqpoint{3.395738in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{3.397329in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.776945in}}%
\pgfpathlineto{\pgfqpoint{3.400512in}{1.776506in}}%
\pgfpathlineto{\pgfqpoint{3.402103in}{1.776752in}}%
\pgfpathlineto{\pgfqpoint{3.403694in}{1.776201in}}%
\pgfpathlineto{\pgfqpoint{3.405286in}{1.776220in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{3.408468in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{3.411651in}{1.775303in}}%
\pgfpathlineto{\pgfqpoint{3.413242in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.416425in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{3.418016in}{1.774169in}}%
\pgfpathlineto{\pgfqpoint{3.419607in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{1.773599in}}%
\pgfpathlineto{\pgfqpoint{3.427563in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{3.429155in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{3.430746in}{1.772813in}}%
\pgfpathlineto{\pgfqpoint{3.432337in}{1.772787in}}%
\pgfpathlineto{\pgfqpoint{3.433928in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{3.435520in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{3.438702in}{1.770934in}}%
\pgfpathlineto{\pgfqpoint{3.440293in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{3.443476in}{1.771915in}}%
\pgfpathlineto{\pgfqpoint{3.445067in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{3.446658in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{3.448250in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{3.449841in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{3.451432in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{3.454615in}{1.769194in}}%
\pgfpathlineto{\pgfqpoint{3.456206in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{3.457797in}{1.768962in}}%
\pgfpathlineto{\pgfqpoint{3.460980in}{1.768230in}}%
\pgfpathlineto{\pgfqpoint{3.462571in}{1.768350in}}%
\pgfpathlineto{\pgfqpoint{3.464162in}{1.767853in}}%
\pgfpathlineto{\pgfqpoint{3.465753in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{3.470527in}{1.767182in}}%
\pgfpathlineto{\pgfqpoint{3.473710in}{1.766453in}}%
\pgfpathlineto{\pgfqpoint{3.476892in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{3.478483in}{1.765883in}}%
\pgfpathlineto{\pgfqpoint{3.480075in}{1.765743in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{1.765708in}}%
\pgfpathlineto{\pgfqpoint{3.483257in}{1.769492in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{1.763842in}}%
\pgfpathlineto{\pgfqpoint{3.486440in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{3.488031in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{3.489622in}{1.763671in}}%
\pgfpathlineto{\pgfqpoint{3.491214in}{1.762993in}}%
\pgfpathlineto{\pgfqpoint{3.492805in}{1.762580in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{1.762433in}}%
\pgfpathlineto{\pgfqpoint{3.495987in}{1.762694in}}%
\pgfpathlineto{\pgfqpoint{3.497579in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{3.499170in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{3.502352in}{1.760986in}}%
\pgfpathlineto{\pgfqpoint{3.503944in}{1.760729in}}%
\pgfpathlineto{\pgfqpoint{3.505535in}{1.760839in}}%
\pgfpathlineto{\pgfqpoint{3.507126in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{3.508717in}{1.759697in}}%
\pgfpathlineto{\pgfqpoint{3.510309in}{1.763633in}}%
\pgfpathlineto{\pgfqpoint{3.511900in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{3.513491in}{1.757554in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{1.757160in}}%
\pgfpathlineto{\pgfqpoint{3.523039in}{1.757304in}}%
\pgfpathlineto{\pgfqpoint{3.524630in}{1.756897in}}%
\pgfpathlineto{\pgfqpoint{3.527812in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{3.529404in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{3.530995in}{1.754977in}}%
\pgfpathlineto{\pgfqpoint{3.532586in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{3.534177in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{3.537360in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{3.538951in}{1.754409in}}%
\pgfpathlineto{\pgfqpoint{3.540542in}{1.754201in}}%
\pgfpathlineto{\pgfqpoint{3.542134in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.543725in}{1.753816in}}%
\pgfpathlineto{\pgfqpoint{3.545316in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.548499in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{3.550090in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{3.551681in}{1.751507in}}%
\pgfpathlineto{\pgfqpoint{3.553272in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{3.554864in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.556455in}{1.745918in}}%
\pgfpathlineto{\pgfqpoint{3.558046in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{3.559637in}{1.744230in}}%
\pgfpathlineto{\pgfqpoint{3.561229in}{1.744112in}}%
\pgfpathlineto{\pgfqpoint{3.562820in}{1.744097in}}%
\pgfpathlineto{\pgfqpoint{3.564411in}{1.743982in}}%
\pgfpathlineto{\pgfqpoint{3.566002in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{3.570776in}{1.744962in}}%
\pgfpathlineto{\pgfqpoint{3.572368in}{1.744731in}}%
\pgfpathlineto{\pgfqpoint{3.581915in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{3.583506in}{1.743663in}}%
\pgfpathlineto{\pgfqpoint{3.585098in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{3.589871in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{3.591463in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{3.593054in}{1.741405in}}%
\pgfpathlineto{\pgfqpoint{3.594645in}{1.741299in}}%
\pgfpathlineto{\pgfqpoint{3.596236in}{1.741091in}}%
\pgfpathlineto{\pgfqpoint{3.597828in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{3.599419in}{1.740824in}}%
\pgfpathlineto{\pgfqpoint{3.602601in}{1.740854in}}%
\pgfpathlineto{\pgfqpoint{3.605784in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{3.607375in}{1.740679in}}%
\pgfpathlineto{\pgfqpoint{3.608966in}{1.740279in}}%
\pgfpathlineto{\pgfqpoint{3.610558in}{1.738343in}}%
\pgfpathlineto{\pgfqpoint{3.612149in}{1.737827in}}%
\pgfpathlineto{\pgfqpoint{3.615331in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.616923in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{3.618514in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{3.624879in}{1.736567in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{3.629653in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{3.631244in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{3.636018in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{3.637609in}{1.735690in}}%
\pgfpathlineto{\pgfqpoint{3.639200in}{1.735326in}}%
\pgfpathlineto{\pgfqpoint{3.645565in}{1.734716in}}%
\pgfpathlineto{\pgfqpoint{3.648748in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{3.658295in}{1.733502in}}%
\pgfpathlineto{\pgfqpoint{3.659887in}{1.731808in}}%
\pgfpathlineto{\pgfqpoint{3.661478in}{1.731288in}}%
\pgfpathlineto{\pgfqpoint{3.663069in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{3.664660in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{3.666252in}{1.724841in}}%
\pgfpathlineto{\pgfqpoint{3.669434in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{3.671025in}{1.724761in}}%
\pgfpathlineto{\pgfqpoint{3.672617in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{3.674208in}{1.724511in}}%
\pgfpathlineto{\pgfqpoint{3.675799in}{1.723938in}}%
\pgfpathlineto{\pgfqpoint{3.677390in}{1.723771in}}%
\pgfpathlineto{\pgfqpoint{3.678982in}{1.723837in}}%
\pgfpathlineto{\pgfqpoint{3.691712in}{1.722362in}}%
\pgfpathlineto{\pgfqpoint{3.693303in}{1.722256in}}%
\pgfpathlineto{\pgfqpoint{3.694894in}{1.722386in}}%
\pgfpathlineto{\pgfqpoint{3.696485in}{1.722009in}}%
\pgfpathlineto{\pgfqpoint{3.698077in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{3.699668in}{1.721757in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{3.704442in}{1.721222in}}%
\pgfpathlineto{\pgfqpoint{3.706033in}{1.721215in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{1.720638in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{1.720454in}}%
\pgfpathlineto{\pgfqpoint{3.712398in}{1.720615in}}%
\pgfpathlineto{\pgfqpoint{3.715580in}{1.719525in}}%
\pgfpathlineto{\pgfqpoint{3.718763in}{1.719249in}}%
\pgfpathlineto{\pgfqpoint{3.720354in}{1.718022in}}%
\pgfpathlineto{\pgfqpoint{3.721945in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{1.717038in}}%
\pgfpathlineto{\pgfqpoint{3.728311in}{1.717111in}}%
\pgfpathlineto{\pgfqpoint{3.729902in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{3.731493in}{1.716572in}}%
\pgfpathlineto{\pgfqpoint{3.733084in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{3.734676in}{1.715969in}}%
\pgfpathlineto{\pgfqpoint{3.736267in}{1.715677in}}%
\pgfpathlineto{\pgfqpoint{3.737858in}{1.715797in}}%
\pgfpathlineto{\pgfqpoint{3.739449in}{1.715532in}}%
\pgfpathlineto{\pgfqpoint{3.741041in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{3.742632in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{3.745814in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{3.747406in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{3.748997in}{1.714396in}}%
\pgfpathlineto{\pgfqpoint{3.750588in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{3.752179in}{1.714159in}}%
\pgfpathlineto{\pgfqpoint{3.753771in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.755362in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{3.756953in}{1.712216in}}%
\pgfpathlineto{\pgfqpoint{3.758544in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{1.712942in}}%
\pgfpathlineto{\pgfqpoint{3.761727in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{3.763318in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.710858in}}%
\pgfpathlineto{\pgfqpoint{3.769683in}{1.710791in}}%
\pgfpathlineto{\pgfqpoint{3.771274in}{1.710825in}}%
\pgfpathlineto{\pgfqpoint{3.772866in}{1.710689in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{3.776048in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{3.777639in}{1.708796in}}%
\pgfpathlineto{\pgfqpoint{3.779231in}{1.708742in}}%
\pgfpathlineto{\pgfqpoint{3.780822in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{3.782413in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{3.785596in}{1.707128in}}%
\pgfpathlineto{\pgfqpoint{3.787187in}{1.706947in}}%
\pgfpathlineto{\pgfqpoint{3.788778in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{3.790369in}{1.706747in}}%
\pgfpathlineto{\pgfqpoint{3.791961in}{1.706446in}}%
\pgfpathlineto{\pgfqpoint{3.793552in}{1.706341in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{1.706419in}}%
\pgfpathlineto{\pgfqpoint{3.796734in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{3.799917in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{3.803099in}{1.705585in}}%
\pgfpathlineto{\pgfqpoint{3.804691in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{3.806282in}{1.705384in}}%
\pgfpathlineto{\pgfqpoint{3.807873in}{1.704896in}}%
\pgfpathlineto{\pgfqpoint{3.809465in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{3.811056in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{3.812647in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{3.814238in}{1.706245in}}%
\pgfpathlineto{\pgfqpoint{3.815830in}{1.701322in}}%
\pgfpathlineto{\pgfqpoint{3.817421in}{1.701068in}}%
\pgfpathlineto{\pgfqpoint{3.819012in}{1.701134in}}%
\pgfpathlineto{\pgfqpoint{3.820603in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{3.823786in}{1.700670in}}%
\pgfpathlineto{\pgfqpoint{3.825377in}{1.700429in}}%
\pgfpathlineto{\pgfqpoint{3.826968in}{1.699993in}}%
\pgfpathlineto{\pgfqpoint{3.828560in}{1.700076in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{1.699563in}}%
\pgfpathlineto{\pgfqpoint{3.833333in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{3.834925in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{3.836516in}{1.698104in}}%
\pgfpathlineto{\pgfqpoint{3.838107in}{1.697740in}}%
\pgfpathlineto{\pgfqpoint{3.839698in}{1.697646in}}%
\pgfpathlineto{\pgfqpoint{3.841290in}{1.697395in}}%
\pgfpathlineto{\pgfqpoint{3.842881in}{1.697252in}}%
\pgfpathlineto{\pgfqpoint{3.844472in}{1.697348in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{3.849246in}{1.697614in}}%
\pgfpathlineto{\pgfqpoint{3.850837in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{3.854020in}{1.697230in}}%
\pgfpathlineto{\pgfqpoint{3.855611in}{1.698851in}}%
\pgfpathlineto{\pgfqpoint{3.857202in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{3.858793in}{1.694261in}}%
\pgfpathlineto{\pgfqpoint{3.860385in}{1.694141in}}%
\pgfpathlineto{\pgfqpoint{3.861976in}{1.693664in}}%
\pgfpathlineto{\pgfqpoint{3.871523in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{3.873115in}{1.693188in}}%
\pgfpathlineto{\pgfqpoint{3.874706in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{3.876297in}{1.692673in}}%
\pgfpathlineto{\pgfqpoint{3.877888in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{3.879480in}{1.692258in}}%
\pgfpathlineto{\pgfqpoint{3.881071in}{1.692190in}}%
\pgfpathlineto{\pgfqpoint{3.882662in}{1.692259in}}%
\pgfpathlineto{\pgfqpoint{3.887436in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{3.889027in}{1.691662in}}%
\pgfpathlineto{\pgfqpoint{3.890619in}{1.691900in}}%
\pgfpathlineto{\pgfqpoint{3.892210in}{1.691110in}}%
\pgfpathlineto{\pgfqpoint{3.893801in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{3.895392in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{3.896984in}{1.690691in}}%
\pgfpathlineto{\pgfqpoint{3.898575in}{1.690359in}}%
\pgfpathlineto{\pgfqpoint{3.900166in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{3.901757in}{1.691402in}}%
\pgfpathlineto{\pgfqpoint{3.903349in}{1.691143in}}%
\pgfpathlineto{\pgfqpoint{3.904940in}{1.689765in}}%
\pgfpathlineto{\pgfqpoint{3.906531in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.689553in}}%
\pgfpathlineto{\pgfqpoint{3.909714in}{1.689207in}}%
\pgfpathlineto{\pgfqpoint{3.916079in}{1.688872in}}%
\pgfpathlineto{\pgfqpoint{3.917670in}{1.688664in}}%
\pgfpathlineto{\pgfqpoint{3.919261in}{1.688749in}}%
\pgfpathlineto{\pgfqpoint{3.922444in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{3.925626in}{1.688129in}}%
\pgfpathlineto{\pgfqpoint{3.928809in}{1.687631in}}%
\pgfpathlineto{\pgfqpoint{3.930400in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{3.931991in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{3.933582in}{1.684438in}}%
\pgfpathlineto{\pgfqpoint{3.935174in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{3.936765in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{3.938356in}{1.684255in}}%
\pgfpathlineto{\pgfqpoint{3.939947in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.946312in}{1.683802in}}%
\pgfpathlineto{\pgfqpoint{3.947904in}{1.683518in}}%
\pgfpathlineto{\pgfqpoint{3.949495in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.681820in}}%
\pgfpathlineto{\pgfqpoint{3.952677in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{3.954269in}{1.678889in}}%
\pgfpathlineto{\pgfqpoint{3.955860in}{1.678762in}}%
\pgfpathlineto{\pgfqpoint{3.957451in}{1.678813in}}%
\pgfpathlineto{\pgfqpoint{3.959042in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{3.960634in}{1.678182in}}%
\pgfpathlineto{\pgfqpoint{3.962225in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{3.963816in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{3.965407in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{3.968590in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{3.970181in}{1.679559in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{1.675918in}}%
\pgfpathlineto{\pgfqpoint{3.976546in}{1.675503in}}%
\pgfpathlineto{\pgfqpoint{3.978138in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{3.979729in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{3.981320in}{1.674662in}}%
\pgfpathlineto{\pgfqpoint{3.982911in}{1.675468in}}%
\pgfpathlineto{\pgfqpoint{3.986094in}{1.675240in}}%
\pgfpathlineto{\pgfqpoint{3.987685in}{1.675055in}}%
\pgfpathlineto{\pgfqpoint{3.989276in}{1.674656in}}%
\pgfpathlineto{\pgfqpoint{3.990868in}{1.678705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.674556in}}%
\pgfpathlineto{\pgfqpoint{3.994050in}{1.674316in}}%
\pgfpathlineto{\pgfqpoint{3.995641in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{3.997233in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{3.998824in}{1.672862in}}%
\pgfpathlineto{\pgfqpoint{4.002006in}{1.672244in}}%
\pgfpathlineto{\pgfqpoint{4.003598in}{1.672279in}}%
\pgfpathlineto{\pgfqpoint{4.006780in}{1.671996in}}%
\pgfpathlineto{\pgfqpoint{4.008371in}{1.671741in}}%
\pgfpathlineto{\pgfqpoint{4.009963in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{4.011554in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{4.013145in}{1.671419in}}%
\pgfpathlineto{\pgfqpoint{4.014736in}{1.672894in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.668779in}}%
\pgfpathlineto{\pgfqpoint{4.019510in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{1.668438in}}%
\pgfpathlineto{\pgfqpoint{4.024284in}{1.666991in}}%
\pgfpathlineto{\pgfqpoint{4.027466in}{1.666653in}}%
\pgfpathlineto{\pgfqpoint{4.030649in}{1.666612in}}%
\pgfpathlineto{\pgfqpoint{4.032240in}{1.666270in}}%
\pgfpathlineto{\pgfqpoint{4.037014in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{4.038605in}{1.665994in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{1.666963in}}%
\pgfpathlineto{\pgfqpoint{4.043379in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{4.044970in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{4.046562in}{1.667391in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{4.051335in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{4.054518in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{4.056109in}{1.665477in}}%
\pgfpathlineto{\pgfqpoint{4.057700in}{1.665211in}}%
\pgfpathlineto{\pgfqpoint{4.060883in}{1.664944in}}%
\pgfpathlineto{\pgfqpoint{4.062474in}{1.664689in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{4.070430in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{4.072022in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{4.073613in}{1.662515in}}%
\pgfpathlineto{\pgfqpoint{4.075204in}{1.662277in}}%
\pgfpathlineto{\pgfqpoint{4.076795in}{1.667580in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{1.659873in}}%
\pgfpathlineto{\pgfqpoint{4.079978in}{1.659251in}}%
\pgfpathlineto{\pgfqpoint{4.081569in}{1.659261in}}%
\pgfpathlineto{\pgfqpoint{4.083160in}{1.660561in}}%
\pgfpathlineto{\pgfqpoint{4.084752in}{1.656638in}}%
\pgfpathlineto{\pgfqpoint{4.086343in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{4.087934in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{4.089525in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{4.091117in}{1.653534in}}%
\pgfpathlineto{\pgfqpoint{4.095890in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{4.097482in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{4.100664in}{1.652582in}}%
\pgfpathlineto{\pgfqpoint{4.103847in}{1.652245in}}%
\pgfpathlineto{\pgfqpoint{4.105438in}{1.652070in}}%
\pgfpathlineto{\pgfqpoint{4.107029in}{1.652005in}}%
\pgfpathlineto{\pgfqpoint{4.108620in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{4.110212in}{1.651750in}}%
\pgfpathlineto{\pgfqpoint{4.111803in}{1.651520in}}%
\pgfpathlineto{\pgfqpoint{4.113394in}{1.652783in}}%
\pgfpathlineto{\pgfqpoint{4.114985in}{1.649031in}}%
\pgfpathlineto{\pgfqpoint{4.116577in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{4.118168in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{4.119759in}{1.647406in}}%
\pgfpathlineto{\pgfqpoint{4.121350in}{1.647259in}}%
\pgfpathlineto{\pgfqpoint{4.122942in}{1.647017in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{1.649390in}}%
\pgfpathlineto{\pgfqpoint{4.126124in}{1.645665in}}%
\pgfpathlineto{\pgfqpoint{4.127716in}{1.647012in}}%
\pgfpathlineto{\pgfqpoint{4.129307in}{1.646587in}}%
\pgfpathlineto{\pgfqpoint{4.134081in}{1.646268in}}%
\pgfpathlineto{\pgfqpoint{4.140446in}{1.645712in}}%
\pgfpathlineto{\pgfqpoint{4.142037in}{1.648173in}}%
\pgfpathlineto{\pgfqpoint{4.143628in}{1.644348in}}%
\pgfpathlineto{\pgfqpoint{4.145219in}{1.644184in}}%
\pgfpathlineto{\pgfqpoint{4.148402in}{1.644164in}}%
\pgfpathlineto{\pgfqpoint{4.149993in}{1.644029in}}%
\pgfpathlineto{\pgfqpoint{4.153176in}{1.643559in}}%
\pgfpathlineto{\pgfqpoint{4.154767in}{1.642516in}}%
\pgfpathlineto{\pgfqpoint{4.156358in}{1.641957in}}%
\pgfpathlineto{\pgfqpoint{4.157949in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{4.159541in}{1.644159in}}%
\pgfpathlineto{\pgfqpoint{4.161132in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{4.162723in}{1.640532in}}%
\pgfpathlineto{\pgfqpoint{4.164314in}{1.640013in}}%
\pgfpathlineto{\pgfqpoint{4.165906in}{1.639994in}}%
\pgfpathlineto{\pgfqpoint{4.167497in}{1.639824in}}%
\pgfpathlineto{\pgfqpoint{4.169088in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.172271in}{1.640651in}}%
\pgfpathlineto{\pgfqpoint{4.173862in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{4.175453in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{4.177044in}{1.643700in}}%
\pgfpathlineto{\pgfqpoint{4.178636in}{1.641355in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{1.634486in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{4.183409in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{4.185001in}{1.633947in}}%
\pgfpathlineto{\pgfqpoint{4.186592in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{4.188183in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{4.189774in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{4.191366in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{4.192957in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.194548in}{1.631912in}}%
\pgfpathlineto{\pgfqpoint{4.196139in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{4.199322in}{1.631562in}}%
\pgfpathlineto{\pgfqpoint{4.200913in}{1.631620in}}%
\pgfpathlineto{\pgfqpoint{4.202504in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.635015in}}%
\pgfpathlineto{\pgfqpoint{4.205687in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{4.208870in}{1.628473in}}%
\pgfpathlineto{\pgfqpoint{4.210461in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{4.212052in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{4.213643in}{1.628977in}}%
\pgfpathlineto{\pgfqpoint{4.215235in}{1.628912in}}%
\pgfpathlineto{\pgfqpoint{4.216826in}{1.628641in}}%
\pgfpathlineto{\pgfqpoint{4.218417in}{1.628472in}}%
\pgfpathlineto{\pgfqpoint{4.220008in}{1.631226in}}%
\pgfpathlineto{\pgfqpoint{4.221600in}{1.628194in}}%
\pgfpathlineto{\pgfqpoint{4.223191in}{1.627959in}}%
\pgfpathlineto{\pgfqpoint{4.224782in}{1.629752in}}%
\pgfpathlineto{\pgfqpoint{4.226373in}{1.626615in}}%
\pgfpathlineto{\pgfqpoint{4.227965in}{1.627375in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{1.627192in}}%
\pgfpathlineto{\pgfqpoint{4.232738in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{1.626257in}}%
\pgfpathlineto{\pgfqpoint{4.245468in}{1.626397in}}%
\pgfpathlineto{\pgfqpoint{4.248651in}{1.625900in}}%
\pgfpathlineto{\pgfqpoint{4.250242in}{1.625659in}}%
\pgfpathlineto{\pgfqpoint{4.253425in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{4.255016in}{1.624290in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{1.623073in}}%
\pgfpathlineto{\pgfqpoint{4.258198in}{1.622830in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{4.262972in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{4.264563in}{1.621976in}}%
\pgfpathlineto{\pgfqpoint{4.266155in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{4.267746in}{1.621773in}}%
\pgfpathlineto{\pgfqpoint{4.269337in}{1.621325in}}%
\pgfpathlineto{\pgfqpoint{4.270928in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{4.272520in}{1.622104in}}%
\pgfpathlineto{\pgfqpoint{4.274111in}{1.623916in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{1.624782in}}%
\pgfpathlineto{\pgfqpoint{4.277293in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{4.278885in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{4.280476in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{4.282067in}{1.625226in}}%
\pgfpathlineto{\pgfqpoint{4.285250in}{1.624898in}}%
\pgfpathlineto{\pgfqpoint{4.286841in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{4.299571in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{4.302754in}{1.623400in}}%
\pgfpathlineto{\pgfqpoint{4.307527in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{4.309119in}{1.623316in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{4.312301in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{4.313892in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{4.315484in}{1.624937in}}%
\pgfpathlineto{\pgfqpoint{4.317075in}{1.621314in}}%
\pgfpathlineto{\pgfqpoint{4.318666in}{1.620956in}}%
\pgfpathlineto{\pgfqpoint{4.320257in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{4.321849in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{4.323440in}{1.620414in}}%
\pgfpathlineto{\pgfqpoint{4.325031in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{4.326622in}{1.620089in}}%
\pgfpathlineto{\pgfqpoint{4.328214in}{1.620128in}}%
\pgfpathlineto{\pgfqpoint{4.329805in}{1.619915in}}%
\pgfpathlineto{\pgfqpoint{4.332987in}{1.619747in}}%
\pgfpathlineto{\pgfqpoint{4.337761in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{4.339352in}{1.619415in}}%
\pgfpathlineto{\pgfqpoint{4.342535in}{1.619208in}}%
\pgfpathlineto{\pgfqpoint{4.344126in}{1.619201in}}%
\pgfpathlineto{\pgfqpoint{4.345717in}{1.621148in}}%
\pgfpathlineto{\pgfqpoint{4.347309in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{4.348900in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{4.350491in}{1.617607in}}%
\pgfpathlineto{\pgfqpoint{4.352082in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{4.353674in}{1.617452in}}%
\pgfpathlineto{\pgfqpoint{4.356856in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{4.360039in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{4.363221in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{4.366404in}{1.616371in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{1.616403in}}%
\pgfpathlineto{\pgfqpoint{4.371178in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{4.372769in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{4.374360in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{4.380725in}{1.615343in}}%
\pgfpathlineto{\pgfqpoint{4.382316in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{4.383908in}{1.615215in}}%
\pgfpathlineto{\pgfqpoint{4.385499in}{1.614877in}}%
\pgfpathlineto{\pgfqpoint{4.395046in}{1.614241in}}%
\pgfpathlineto{\pgfqpoint{4.396638in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{4.399820in}{1.612872in}}%
\pgfpathlineto{\pgfqpoint{4.401411in}{1.615255in}}%
\pgfpathlineto{\pgfqpoint{4.403003in}{1.611715in}}%
\pgfpathlineto{\pgfqpoint{4.404594in}{1.611550in}}%
\pgfpathlineto{\pgfqpoint{4.406185in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{4.410959in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{1.612133in}}%
\pgfpathlineto{\pgfqpoint{4.414141in}{1.613696in}}%
\pgfpathlineto{\pgfqpoint{4.415733in}{1.610533in}}%
\pgfpathlineto{\pgfqpoint{4.418915in}{1.610585in}}%
\pgfpathlineto{\pgfqpoint{4.420506in}{1.610142in}}%
\pgfpathlineto{\pgfqpoint{4.423689in}{1.609918in}}%
\pgfpathlineto{\pgfqpoint{4.426871in}{1.609886in}}%
\pgfpathlineto{\pgfqpoint{4.428463in}{1.610851in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{4.433236in}{1.610133in}}%
\pgfpathlineto{\pgfqpoint{4.434828in}{1.610100in}}%
\pgfpathlineto{\pgfqpoint{4.436419in}{1.612316in}}%
\pgfpathlineto{\pgfqpoint{4.438010in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{4.439601in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{4.441193in}{1.610957in}}%
\pgfpathlineto{\pgfqpoint{4.442784in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{4.445967in}{1.608160in}}%
\pgfpathlineto{\pgfqpoint{4.447558in}{1.608088in}}%
\pgfpathlineto{\pgfqpoint{4.449149in}{1.607794in}}%
\pgfpathlineto{\pgfqpoint{4.455514in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{4.457105in}{1.607448in}}%
\pgfpathlineto{\pgfqpoint{4.460288in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{4.463470in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{4.465062in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{4.466653in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{4.468244in}{1.605859in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{1.605634in}}%
\pgfpathlineto{\pgfqpoint{4.474609in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{4.476200in}{1.607594in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{1.604121in}}%
\pgfpathlineto{\pgfqpoint{4.479383in}{1.603909in}}%
\pgfpathlineto{\pgfqpoint{4.482565in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{4.484157in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{1.604709in}}%
\pgfpathlineto{\pgfqpoint{4.487339in}{1.600222in}}%
\pgfpathlineto{\pgfqpoint{4.488930in}{1.600036in}}%
\pgfpathlineto{\pgfqpoint{4.490522in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{4.492113in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{4.495295in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{4.498478in}{1.600482in}}%
\pgfpathlineto{\pgfqpoint{4.501660in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{4.504843in}{1.600055in}}%
\pgfpathlineto{\pgfqpoint{4.509617in}{1.599627in}}%
\pgfpathlineto{\pgfqpoint{4.511208in}{1.599674in}}%
\pgfpathlineto{\pgfqpoint{4.512799in}{1.599570in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{4.515982in}{1.598412in}}%
\pgfpathlineto{\pgfqpoint{4.517573in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{4.519164in}{1.595048in}}%
\pgfpathlineto{\pgfqpoint{4.520756in}{1.593273in}}%
\pgfpathlineto{\pgfqpoint{4.522347in}{1.592053in}}%
\pgfpathlineto{\pgfqpoint{4.523938in}{1.591762in}}%
\pgfpathlineto{\pgfqpoint{4.527121in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{4.528712in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{4.530303in}{1.592226in}}%
\pgfpathlineto{\pgfqpoint{4.531894in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{4.533486in}{1.588386in}}%
\pgfpathlineto{\pgfqpoint{4.535077in}{1.587332in}}%
\pgfpathlineto{\pgfqpoint{4.536668in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{4.538259in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{4.539851in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{4.541442in}{1.586772in}}%
\pgfpathlineto{\pgfqpoint{4.543033in}{1.583954in}}%
\pgfpathlineto{\pgfqpoint{4.544624in}{1.583587in}}%
\pgfpathlineto{\pgfqpoint{4.547807in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{4.549398in}{1.583211in}}%
\pgfpathlineto{\pgfqpoint{4.550989in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{4.552581in}{1.582296in}}%
\pgfpathlineto{\pgfqpoint{4.554172in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{4.555763in}{1.581153in}}%
\pgfpathlineto{\pgfqpoint{4.558946in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{4.560537in}{1.581143in}}%
\pgfpathlineto{\pgfqpoint{4.562128in}{1.580109in}}%
\pgfpathlineto{\pgfqpoint{4.563719in}{1.579357in}}%
\pgfpathlineto{\pgfqpoint{4.565311in}{1.579247in}}%
\pgfpathlineto{\pgfqpoint{4.566902in}{1.579726in}}%
\pgfpathlineto{\pgfqpoint{4.568493in}{1.580477in}}%
\pgfpathlineto{\pgfqpoint{4.570084in}{1.581345in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{1.581170in}}%
\pgfpathlineto{\pgfqpoint{4.573267in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.581292in}}%
\pgfpathlineto{\pgfqpoint{4.576449in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{1.580850in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{1.580697in}}%
\pgfpathlineto{\pgfqpoint{4.581223in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{4.585997in}{1.580277in}}%
\pgfpathlineto{\pgfqpoint{4.587588in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{4.589179in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{4.590771in}{1.579736in}}%
\pgfpathlineto{\pgfqpoint{4.595544in}{1.579655in}}%
\pgfpathlineto{\pgfqpoint{4.597136in}{1.579455in}}%
\pgfpathlineto{\pgfqpoint{4.598727in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{4.600318in}{1.578246in}}%
\pgfpathlineto{\pgfqpoint{4.601910in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{4.605092in}{1.578034in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{1.579853in}}%
\pgfpathlineto{\pgfqpoint{4.608275in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{4.617822in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{4.619413in}{1.575311in}}%
\pgfpathlineto{\pgfqpoint{4.622596in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{4.624187in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{4.625778in}{1.574147in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{1.573957in}}%
\pgfpathlineto{\pgfqpoint{4.628961in}{1.573927in}}%
\pgfpathlineto{\pgfqpoint{4.630552in}{1.574832in}}%
\pgfpathlineto{\pgfqpoint{4.632143in}{1.575620in}}%
\pgfpathlineto{\pgfqpoint{4.633735in}{1.574596in}}%
\pgfpathlineto{\pgfqpoint{4.635326in}{1.574507in}}%
\pgfpathlineto{\pgfqpoint{4.636917in}{1.573567in}}%
\pgfpathlineto{\pgfqpoint{4.638508in}{1.574275in}}%
\pgfpathlineto{\pgfqpoint{4.640100in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{4.641691in}{1.571359in}}%
\pgfpathlineto{\pgfqpoint{4.643282in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{4.644873in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{4.646465in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{4.648056in}{1.571018in}}%
\pgfpathlineto{\pgfqpoint{4.649647in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{4.651238in}{1.570794in}}%
\pgfpathlineto{\pgfqpoint{4.652830in}{1.572370in}}%
\pgfpathlineto{\pgfqpoint{4.654421in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{4.656012in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{4.657603in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{4.660786in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{4.667151in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{4.668742in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{4.670333in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{4.673516in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{4.679881in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{4.684655in}{1.570120in}}%
\pgfpathlineto{\pgfqpoint{4.686246in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{4.687837in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{4.689429in}{1.571898in}}%
\pgfpathlineto{\pgfqpoint{4.691020in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{4.692611in}{1.567099in}}%
\pgfpathlineto{\pgfqpoint{4.694202in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{4.695794in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{4.697385in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{4.698976in}{1.565020in}}%
\pgfpathlineto{\pgfqpoint{4.700567in}{1.564298in}}%
\pgfpathlineto{\pgfqpoint{4.702159in}{1.563335in}}%
\pgfpathlineto{\pgfqpoint{4.703750in}{1.563818in}}%
\pgfpathlineto{\pgfqpoint{4.705341in}{1.565424in}}%
\pgfpathlineto{\pgfqpoint{4.706932in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{4.708524in}{1.565300in}}%
\pgfpathlineto{\pgfqpoint{4.711706in}{1.564845in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{1.565496in}}%
\pgfpathlineto{\pgfqpoint{4.714889in}{1.565348in}}%
\pgfpathlineto{\pgfqpoint{4.716480in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{4.718071in}{1.569995in}}%
\pgfpathlineto{\pgfqpoint{4.719662in}{1.569345in}}%
\pgfpathlineto{\pgfqpoint{4.722845in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{4.724436in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{4.726027in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{4.727619in}{1.568940in}}%
\pgfpathlineto{\pgfqpoint{4.729210in}{1.568529in}}%
\pgfpathlineto{\pgfqpoint{4.730801in}{1.568535in}}%
\pgfpathlineto{\pgfqpoint{4.732392in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{4.733984in}{1.569306in}}%
\pgfpathlineto{\pgfqpoint{4.735575in}{1.569207in}}%
\pgfpathlineto{\pgfqpoint{4.737166in}{1.571119in}}%
\pgfpathlineto{\pgfqpoint{4.738757in}{1.568242in}}%
\pgfpathlineto{\pgfqpoint{4.740349in}{1.567733in}}%
\pgfpathlineto{\pgfqpoint{4.743531in}{1.567648in}}%
\pgfpathlineto{\pgfqpoint{4.745122in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{4.749896in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{1.566909in}}%
\pgfpathlineto{\pgfqpoint{4.756261in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{4.759444in}{1.566502in}}%
\pgfpathlineto{\pgfqpoint{4.762626in}{1.566320in}}%
\pgfpathlineto{\pgfqpoint{4.764218in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{4.765809in}{1.566088in}}%
\pgfpathlineto{\pgfqpoint{4.767400in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{4.773765in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{4.775356in}{1.565640in}}%
\pgfpathlineto{\pgfqpoint{4.776948in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{4.778539in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{4.780130in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{4.781721in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{4.783313in}{1.564303in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{1.564075in}}%
\pgfpathlineto{\pgfqpoint{4.786495in}{1.564040in}}%
\pgfpathlineto{\pgfqpoint{4.789678in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{1.563548in}}%
\pgfpathlineto{\pgfqpoint{4.797634in}{1.563346in}}%
\pgfpathlineto{\pgfqpoint{4.799225in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{4.800816in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{4.802408in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{4.805590in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{4.811955in}{1.562682in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{1.562532in}}%
\pgfpathlineto{\pgfqpoint{4.815138in}{1.562506in}}%
\pgfpathlineto{\pgfqpoint{4.816729in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{1.561986in}}%
\pgfpathlineto{\pgfqpoint{4.823094in}{1.562910in}}%
\pgfpathlineto{\pgfqpoint{4.826276in}{1.562889in}}%
\pgfpathlineto{\pgfqpoint{4.827868in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{4.829459in}{1.563074in}}%
\pgfpathlineto{\pgfqpoint{4.831050in}{1.562924in}}%
\pgfpathlineto{\pgfqpoint{4.832641in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{4.834233in}{1.562673in}}%
\pgfpathlineto{\pgfqpoint{4.835824in}{1.564576in}}%
\pgfpathlineto{\pgfqpoint{4.837415in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{4.842189in}{1.561416in}}%
\pgfpathlineto{\pgfqpoint{4.843780in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{4.845372in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.559096in}}%
\pgfpathlineto{\pgfqpoint{4.848554in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{4.850145in}{1.557288in}}%
\pgfpathlineto{\pgfqpoint{4.853328in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.557151in}}%
\pgfpathlineto{\pgfqpoint{4.856510in}{1.556952in}}%
\pgfpathlineto{\pgfqpoint{4.858102in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{4.859693in}{1.555932in}}%
\pgfpathlineto{\pgfqpoint{4.861284in}{1.555922in}}%
\pgfpathlineto{\pgfqpoint{4.864467in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{4.866058in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{4.867649in}{1.555413in}}%
\pgfpathlineto{\pgfqpoint{4.870832in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{4.872423in}{1.555099in}}%
\pgfpathlineto{\pgfqpoint{4.874014in}{1.555045in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{4.877197in}{1.554056in}}%
\pgfpathlineto{\pgfqpoint{4.878788in}{1.554064in}}%
\pgfpathlineto{\pgfqpoint{4.880379in}{1.553943in}}%
\pgfpathlineto{\pgfqpoint{4.881970in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{1.553499in}}%
\pgfpathlineto{\pgfqpoint{4.886744in}{1.553392in}}%
\pgfpathlineto{\pgfqpoint{4.888335in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{4.889927in}{1.553332in}}%
\pgfpathlineto{\pgfqpoint{4.893109in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{4.894700in}{1.553146in}}%
\pgfpathlineto{\pgfqpoint{4.896292in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{4.899474in}{1.552848in}}%
\pgfpathlineto{\pgfqpoint{4.904248in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{4.905839in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{1.551037in}}%
\pgfpathlineto{\pgfqpoint{4.912204in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{4.918569in}{1.550775in}}%
\pgfpathlineto{\pgfqpoint{4.920161in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{4.921752in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{4.923343in}{1.549648in}}%
\pgfpathlineto{\pgfqpoint{4.924934in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{1.548784in}}%
\pgfpathlineto{\pgfqpoint{4.929708in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{4.931299in}{1.548696in}}%
\pgfpathlineto{\pgfqpoint{4.934482in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{4.940847in}{1.548395in}}%
\pgfpathlineto{\pgfqpoint{4.942438in}{1.547526in}}%
\pgfpathlineto{\pgfqpoint{4.944029in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{4.947212in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.545068in}}%
\pgfpathlineto{\pgfqpoint{4.958351in}{1.544888in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{4.966307in}{1.544615in}}%
\pgfpathlineto{\pgfqpoint{4.969489in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{4.971081in}{1.544393in}}%
\pgfpathlineto{\pgfqpoint{4.974263in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{4.977446in}{1.545586in}}%
\pgfpathlineto{\pgfqpoint{4.979037in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{4.980628in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{4.982219in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.983811in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{4.985402in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{4.986993in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{4.988584in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{1.544453in}}%
\pgfpathlineto{\pgfqpoint{4.998132in}{1.544121in}}%
\pgfpathlineto{\pgfqpoint{4.999723in}{1.543894in}}%
\pgfpathlineto{\pgfqpoint{5.001315in}{1.543911in}}%
\pgfpathlineto{\pgfqpoint{5.006088in}{1.543657in}}%
\pgfpathlineto{\pgfqpoint{5.007680in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{5.009271in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{5.010862in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{5.012453in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{5.014045in}{1.542846in}}%
\pgfpathlineto{\pgfqpoint{5.015636in}{1.542856in}}%
\pgfpathlineto{\pgfqpoint{5.018818in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{5.020410in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{5.022001in}{1.542617in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{5.026775in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{5.028366in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{5.029957in}{1.541043in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{1.540772in}}%
\pgfpathlineto{\pgfqpoint{5.034731in}{1.540506in}}%
\pgfpathlineto{\pgfqpoint{5.036322in}{1.540631in}}%
\pgfpathlineto{\pgfqpoint{5.037913in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{5.039505in}{1.540325in}}%
\pgfpathlineto{\pgfqpoint{5.041096in}{1.540251in}}%
\pgfpathlineto{\pgfqpoint{5.042687in}{1.540291in}}%
\pgfpathlineto{\pgfqpoint{5.044278in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{5.045870in}{1.540125in}}%
\pgfpathlineto{\pgfqpoint{5.049052in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{5.052235in}{1.538790in}}%
\pgfpathlineto{\pgfqpoint{5.053826in}{1.538865in}}%
\pgfpathlineto{\pgfqpoint{5.061782in}{1.538463in}}%
\pgfpathlineto{\pgfqpoint{5.064965in}{1.538231in}}%
\pgfpathlineto{\pgfqpoint{5.066556in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{5.068147in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{5.069738in}{1.537996in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{5.072921in}{1.539755in}}%
\pgfpathlineto{\pgfqpoint{5.074512in}{1.537032in}}%
\pgfpathlineto{\pgfqpoint{5.076104in}{1.538301in}}%
\pgfpathlineto{\pgfqpoint{5.077695in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{5.079286in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{5.080877in}{1.535595in}}%
\pgfpathlineto{\pgfqpoint{5.082469in}{1.535493in}}%
\pgfpathlineto{\pgfqpoint{5.084060in}{1.536995in}}%
\pgfpathlineto{\pgfqpoint{5.085651in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{5.087242in}{1.537574in}}%
\pgfpathlineto{\pgfqpoint{5.088834in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{5.090425in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{5.095199in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{5.096790in}{1.536812in}}%
\pgfpathlineto{\pgfqpoint{5.099972in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{5.106337in}{1.536627in}}%
\pgfpathlineto{\pgfqpoint{5.107929in}{1.536536in}}%
\pgfpathlineto{\pgfqpoint{5.111111in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{5.112702in}{1.537299in}}%
\pgfpathlineto{\pgfqpoint{5.114294in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.119067in}{1.537033in}}%
\pgfpathlineto{\pgfqpoint{5.120659in}{1.537136in}}%
\pgfpathlineto{\pgfqpoint{5.123841in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{5.128615in}{1.536590in}}%
\pgfpathlineto{\pgfqpoint{5.130206in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{5.131797in}{1.537228in}}%
\pgfpathlineto{\pgfqpoint{5.133389in}{1.539042in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{5.136571in}{1.540549in}}%
\pgfpathlineto{\pgfqpoint{5.138162in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{5.139754in}{1.540295in}}%
\pgfpathlineto{\pgfqpoint{5.141345in}{1.540347in}}%
\pgfpathlineto{\pgfqpoint{5.144527in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{5.149301in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{5.150892in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{5.152484in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{5.160440in}{1.538424in}}%
\pgfpathlineto{\pgfqpoint{5.165214in}{1.538155in}}%
\pgfpathlineto{\pgfqpoint{5.166805in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{5.168396in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{5.173170in}{1.536839in}}%
\pgfpathlineto{\pgfqpoint{5.174761in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{5.176353in}{1.536638in}}%
\pgfpathlineto{\pgfqpoint{5.179535in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{5.184309in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{5.187491in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{5.189083in}{1.536229in}}%
\pgfpathlineto{\pgfqpoint{5.190674in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{5.193856in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{5.200221in}{1.535523in}}%
\pgfpathlineto{\pgfqpoint{5.201813in}{1.535396in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{1.535284in}}%
\pgfpathlineto{\pgfqpoint{5.208178in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{5.212951in}{1.534358in}}%
\pgfpathlineto{\pgfqpoint{5.214543in}{1.534099in}}%
\pgfpathlineto{\pgfqpoint{5.216134in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{5.217725in}{1.533955in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{1.533821in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{1.533855in}}%
\pgfpathlineto{\pgfqpoint{5.232046in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{5.233638in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{5.235229in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{5.236820in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{5.238412in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{5.240003in}{1.531535in}}%
\pgfpathlineto{\pgfqpoint{5.241594in}{1.531379in}}%
\pgfpathlineto{\pgfqpoint{5.243185in}{1.532065in}}%
\pgfpathlineto{\pgfqpoint{5.244777in}{1.532024in}}%
\pgfpathlineto{\pgfqpoint{5.246368in}{1.532894in}}%
\pgfpathlineto{\pgfqpoint{5.247959in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{5.249550in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{5.252733in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{5.254324in}{1.532507in}}%
\pgfpathlineto{\pgfqpoint{5.255915in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{5.257507in}{1.532307in}}%
\pgfpathlineto{\pgfqpoint{5.259098in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{5.260689in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{5.262280in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{5.263872in}{1.533446in}}%
\pgfpathlineto{\pgfqpoint{5.265463in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{5.267054in}{1.533061in}}%
\pgfpathlineto{\pgfqpoint{5.268645in}{1.534952in}}%
\pgfpathlineto{\pgfqpoint{5.270237in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{5.273419in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{5.275010in}{1.532057in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{5.286149in}{1.531731in}}%
\pgfpathlineto{\pgfqpoint{5.287740in}{1.532581in}}%
\pgfpathlineto{\pgfqpoint{5.289332in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{5.290923in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{5.294105in}{1.532153in}}%
\pgfpathlineto{\pgfqpoint{5.295697in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{5.297288in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{1.531184in}}%
\pgfpathlineto{\pgfqpoint{5.300470in}{1.531258in}}%
\pgfpathlineto{\pgfqpoint{5.302062in}{1.532875in}}%
\pgfpathlineto{\pgfqpoint{5.303653in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{5.308427in}{1.529669in}}%
\pgfpathlineto{\pgfqpoint{5.310018in}{1.529599in}}%
\pgfpathlineto{\pgfqpoint{5.311609in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{5.316383in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{5.317974in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{5.322748in}{1.529920in}}%
\pgfpathlineto{\pgfqpoint{5.329113in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{5.332296in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{5.333887in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{5.337069in}{1.529588in}}%
\pgfpathlineto{\pgfqpoint{5.338661in}{1.529656in}}%
\pgfpathlineto{\pgfqpoint{5.345026in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{5.346617in}{1.529325in}}%
\pgfpathlineto{\pgfqpoint{5.348208in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{5.349799in}{1.528241in}}%
\pgfpathlineto{\pgfqpoint{5.351391in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{5.352982in}{1.528048in}}%
\pgfpathlineto{\pgfqpoint{5.354573in}{1.527708in}}%
\pgfpathlineto{\pgfqpoint{5.356164in}{1.527709in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{1.529468in}}%
\pgfpathlineto{\pgfqpoint{5.359347in}{1.526713in}}%
\pgfpathlineto{\pgfqpoint{5.360938in}{1.526630in}}%
\pgfpathlineto{\pgfqpoint{5.362529in}{1.526345in}}%
\pgfpathlineto{\pgfqpoint{5.364121in}{1.526367in}}%
\pgfpathlineto{\pgfqpoint{5.365712in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{5.367303in}{1.526038in}}%
\pgfpathlineto{\pgfqpoint{5.372077in}{1.526055in}}%
\pgfpathlineto{\pgfqpoint{5.373668in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{5.376851in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{5.378442in}{1.525315in}}%
\pgfpathlineto{\pgfqpoint{5.384807in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{5.386398in}{1.526980in}}%
\pgfpathlineto{\pgfqpoint{5.387989in}{1.524129in}}%
\pgfpathlineto{\pgfqpoint{5.389581in}{1.523247in}}%
\pgfpathlineto{\pgfqpoint{5.391172in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{5.392763in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{5.395946in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{5.400720in}{1.523577in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{5.403902in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{5.405493in}{1.521298in}}%
\pgfpathlineto{\pgfqpoint{5.407085in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{5.410267in}{1.520950in}}%
\pgfpathlineto{\pgfqpoint{5.416632in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{5.418223in}{1.522015in}}%
\pgfpathlineto{\pgfqpoint{5.419815in}{1.519455in}}%
\pgfpathlineto{\pgfqpoint{5.421406in}{1.518509in}}%
\pgfpathlineto{\pgfqpoint{5.422997in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{5.424588in}{1.518236in}}%
\pgfpathlineto{\pgfqpoint{5.426180in}{1.518163in}}%
\pgfpathlineto{\pgfqpoint{5.427771in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{5.430953in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{5.434136in}{1.517938in}}%
\pgfpathlineto{\pgfqpoint{5.451640in}{1.517438in}}%
\pgfpathlineto{\pgfqpoint{5.459596in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{5.462778in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.516788in}}%
\pgfpathlineto{\pgfqpoint{5.467552in}{1.518493in}}%
\pgfpathlineto{\pgfqpoint{5.469143in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{5.470735in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{5.472326in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{5.473917in}{1.516287in}}%
\pgfpathlineto{\pgfqpoint{5.475509in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{5.477100in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{5.478691in}{1.515941in}}%
\pgfpathlineto{\pgfqpoint{5.480282in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{5.481874in}{1.516416in}}%
\pgfpathlineto{\pgfqpoint{5.483465in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{5.486647in}{1.516138in}}%
\pgfpathlineto{\pgfqpoint{5.488239in}{1.516234in}}%
\pgfpathlineto{\pgfqpoint{5.489830in}{1.516029in}}%
\pgfpathlineto{\pgfqpoint{5.493012in}{1.515937in}}%
\pgfpathlineto{\pgfqpoint{5.497786in}{1.515941in}}%
\pgfpathlineto{\pgfqpoint{5.499377in}{1.516670in}}%
\pgfpathlineto{\pgfqpoint{5.500969in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{5.502560in}{1.517473in}}%
\pgfpathlineto{\pgfqpoint{5.504151in}{1.517392in}}%
\pgfpathlineto{\pgfqpoint{5.505742in}{1.518017in}}%
\pgfpathlineto{\pgfqpoint{5.507334in}{1.517985in}}%
\pgfpathlineto{\pgfqpoint{5.508925in}{1.519624in}}%
\pgfpathlineto{\pgfqpoint{5.510516in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{5.512107in}{1.516959in}}%
\pgfpathlineto{\pgfqpoint{5.515290in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{5.516881in}{1.515777in}}%
\pgfpathlineto{\pgfqpoint{5.518472in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{5.520064in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{5.521655in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{5.523246in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{5.524837in}{1.513504in}}%
\pgfpathlineto{\pgfqpoint{5.526429in}{1.513502in}}%
\pgfpathlineto{\pgfqpoint{5.528020in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{5.529611in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{5.531202in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{5.532794in}{1.511211in}}%
\pgfpathlineto{\pgfqpoint{5.535976in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{5.539159in}{1.511040in}}%
\pgfpathlineto{\pgfqpoint{5.540750in}{1.511086in}}%
\pgfpathlineto{\pgfqpoint{5.543932in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{5.545524in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{5.547115in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{5.551889in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{5.553480in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{5.555071in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{5.556663in}{1.509702in}}%
\pgfpathlineto{\pgfqpoint{5.558254in}{1.511204in}}%
\pgfpathlineto{\pgfqpoint{5.559845in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{5.561436in}{1.508514in}}%
\pgfpathlineto{\pgfqpoint{5.563028in}{1.508401in}}%
\pgfpathlineto{\pgfqpoint{5.564619in}{1.508382in}}%
\pgfpathlineto{\pgfqpoint{5.567801in}{1.508184in}}%
\pgfpathlineto{\pgfqpoint{5.569393in}{1.508295in}}%
\pgfpathlineto{\pgfqpoint{5.570984in}{1.507963in}}%
\pgfpathlineto{\pgfqpoint{5.572575in}{1.507955in}}%
\pgfpathlineto{\pgfqpoint{5.574166in}{1.508123in}}%
\pgfpathlineto{\pgfqpoint{5.575758in}{1.507636in}}%
\pgfpathlineto{\pgfqpoint{5.577349in}{1.508263in}}%
\pgfpathlineto{\pgfqpoint{5.582123in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{5.583714in}{1.508644in}}%
\pgfpathlineto{\pgfqpoint{5.586896in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{5.588488in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{5.590079in}{1.508431in}}%
\pgfpathlineto{\pgfqpoint{5.591670in}{1.508507in}}%
\pgfpathlineto{\pgfqpoint{5.593261in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{5.594853in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{5.598035in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{5.599626in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{5.601218in}{1.508004in}}%
\pgfpathlineto{\pgfqpoint{5.602809in}{1.509341in}}%
\pgfpathlineto{\pgfqpoint{5.604400in}{1.507117in}}%
\pgfpathlineto{\pgfqpoint{5.605991in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{5.607583in}{1.505877in}}%
\pgfpathlineto{\pgfqpoint{5.613948in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{5.615539in}{1.504858in}}%
\pgfpathlineto{\pgfqpoint{5.617130in}{1.504634in}}%
\pgfpathlineto{\pgfqpoint{5.618721in}{1.505988in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{5.621904in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{5.623495in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{5.625086in}{1.502567in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.502106in}}%
\pgfpathlineto{\pgfqpoint{5.633043in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{5.634634in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{5.636225in}{1.501219in}}%
\pgfpathlineto{\pgfqpoint{5.637817in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{5.644182in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{5.647364in}{1.502524in}}%
\pgfpathlineto{\pgfqpoint{5.648955in}{1.500894in}}%
\pgfpathlineto{\pgfqpoint{5.652138in}{1.500700in}}%
\pgfpathlineto{\pgfqpoint{5.653729in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{5.655320in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{5.656912in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{5.658503in}{1.502379in}}%
\pgfpathlineto{\pgfqpoint{5.660094in}{1.502388in}}%
\pgfpathlineto{\pgfqpoint{5.663277in}{1.503771in}}%
\pgfpathlineto{\pgfqpoint{5.664868in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.668050in}{1.501125in}}%
\pgfpathlineto{\pgfqpoint{5.669642in}{1.501160in}}%
\pgfpathlineto{\pgfqpoint{5.671233in}{1.500964in}}%
\pgfpathlineto{\pgfqpoint{5.674415in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{5.676007in}{1.499983in}}%
\pgfpathlineto{\pgfqpoint{5.677598in}{1.499957in}}%
\pgfpathlineto{\pgfqpoint{5.679189in}{1.500807in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{5.682372in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{5.683963in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{5.685554in}{1.501195in}}%
\pgfpathlineto{\pgfqpoint{5.687145in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{5.688737in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{5.690328in}{1.500967in}}%
\pgfpathlineto{\pgfqpoint{5.691919in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{5.693510in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{5.695102in}{1.501475in}}%
\pgfpathlineto{\pgfqpoint{5.696693in}{1.501355in}}%
\pgfpathlineto{\pgfqpoint{5.698284in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{5.699875in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{5.701467in}{1.502205in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{5.704649in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{5.706240in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{1.498603in}}%
\pgfpathlineto{\pgfqpoint{5.711014in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{5.712606in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{5.715788in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{5.718971in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{5.723744in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{5.725336in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{5.726927in}{1.501147in}}%
\pgfpathlineto{\pgfqpoint{5.728518in}{1.498527in}}%
\pgfpathlineto{\pgfqpoint{5.733292in}{1.498394in}}%
\pgfpathlineto{\pgfqpoint{5.734883in}{1.497552in}}%
\pgfpathlineto{\pgfqpoint{5.736474in}{1.499094in}}%
\pgfpathlineto{\pgfqpoint{5.738066in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{5.739657in}{1.495502in}}%
\pgfpathlineto{\pgfqpoint{5.741248in}{1.495368in}}%
\pgfpathlineto{\pgfqpoint{5.742839in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{5.744431in}{1.495204in}}%
\pgfpathlineto{\pgfqpoint{5.749204in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{5.750796in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{5.752387in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{5.753978in}{1.495574in}}%
\pgfpathlineto{\pgfqpoint{5.755569in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{1.496269in}}%
\pgfpathlineto{\pgfqpoint{5.758752in}{1.495937in}}%
\pgfpathlineto{\pgfqpoint{5.760343in}{1.496586in}}%
\pgfpathlineto{\pgfqpoint{5.761934in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{1.494021in}}%
\pgfpathlineto{\pgfqpoint{5.765117in}{1.492523in}}%
\pgfpathlineto{\pgfqpoint{5.769891in}{1.492290in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{1.492230in}}%
\pgfpathlineto{\pgfqpoint{5.773073in}{1.490770in}}%
\pgfpathlineto{\pgfqpoint{5.774664in}{1.490460in}}%
\pgfpathlineto{\pgfqpoint{5.779438in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{5.782621in}{1.490275in}}%
\pgfpathlineto{\pgfqpoint{5.785803in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{5.788986in}{1.489966in}}%
\pgfpathlineto{\pgfqpoint{5.790577in}{1.490075in}}%
\pgfpathlineto{\pgfqpoint{5.792168in}{1.489775in}}%
\pgfpathlineto{\pgfqpoint{5.798533in}{1.489734in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{1.489655in}}%
\pgfpathlineto{\pgfqpoint{5.801716in}{1.491226in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.488675in}}%
\pgfpathlineto{\pgfqpoint{5.804898in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{5.806490in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{5.808081in}{1.487648in}}%
\pgfpathlineto{\pgfqpoint{5.817628in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{5.819220in}{1.487471in}}%
\pgfpathlineto{\pgfqpoint{5.820811in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{5.822402in}{1.487347in}}%
\pgfpathlineto{\pgfqpoint{5.835132in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{5.836723in}{1.487255in}}%
\pgfpathlineto{\pgfqpoint{5.839906in}{1.486868in}}%
\pgfpathlineto{\pgfqpoint{5.841497in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{5.844680in}{1.486485in}}%
\pgfpathlineto{\pgfqpoint{5.846271in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{5.847862in}{1.485374in}}%
\pgfpathlineto{\pgfqpoint{5.851045in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{5.852636in}{1.485171in}}%
\pgfpathlineto{\pgfqpoint{5.854227in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{5.855818in}{1.483405in}}%
\pgfpathlineto{\pgfqpoint{5.857410in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{5.863775in}{1.483053in}}%
\pgfpathlineto{\pgfqpoint{5.868548in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{5.873322in}{1.482890in}}%
\pgfpathlineto{\pgfqpoint{5.879687in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{5.884461in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{5.886052in}{1.484125in}}%
\pgfpathlineto{\pgfqpoint{5.887644in}{1.481771in}}%
\pgfpathlineto{\pgfqpoint{5.892417in}{1.481449in}}%
\pgfpathlineto{\pgfqpoint{5.894009in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{5.895600in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{5.897191in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{5.898782in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{5.901965in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{5.906739in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{5.909921in}{1.466727in}}%
\pgfpathlineto{\pgfqpoint{5.911512in}{1.466484in}}%
\pgfpathlineto{\pgfqpoint{5.919469in}{1.466159in}}%
\pgfpathlineto{\pgfqpoint{5.921060in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{5.922651in}{1.466891in}}%
\pgfpathlineto{\pgfqpoint{5.924242in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{5.925834in}{1.466776in}}%
\pgfpathlineto{\pgfqpoint{5.927425in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{5.935381in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{5.936972in}{1.467006in}}%
\pgfpathlineto{\pgfqpoint{5.938564in}{1.468312in}}%
\pgfpathlineto{\pgfqpoint{5.940155in}{1.466130in}}%
\pgfpathlineto{\pgfqpoint{5.941746in}{1.466044in}}%
\pgfpathlineto{\pgfqpoint{5.943337in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{5.944929in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{5.946520in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.467847in}}%
\pgfpathlineto{\pgfqpoint{5.951294in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{1.468634in}}%
\pgfpathlineto{\pgfqpoint{5.954476in}{1.468450in}}%
\pgfpathlineto{\pgfqpoint{5.956068in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{5.959250in}{1.469053in}}%
\pgfpathlineto{\pgfqpoint{5.960841in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{5.964024in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{5.965615in}{1.470215in}}%
\pgfpathlineto{\pgfqpoint{5.967206in}{1.467013in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{1.467042in}}%
\pgfpathlineto{\pgfqpoint{5.970389in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{5.971980in}{1.467006in}}%
\pgfpathlineto{\pgfqpoint{5.973571in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{5.975163in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{5.976754in}{1.468120in}}%
\pgfpathlineto{\pgfqpoint{5.978345in}{1.465001in}}%
\pgfpathlineto{\pgfqpoint{5.979936in}{1.465749in}}%
\pgfpathlineto{\pgfqpoint{5.981528in}{1.465568in}}%
\pgfpathlineto{\pgfqpoint{5.983119in}{1.464798in}}%
\pgfpathlineto{\pgfqpoint{5.984710in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{5.989484in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{5.991075in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{5.992666in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{5.994258in}{1.463451in}}%
\pgfpathlineto{\pgfqpoint{5.995849in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{5.997440in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{5.999031in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{6.002214in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{6.005396in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{6.008579in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{1.461442in}}%
\pgfpathlineto{\pgfqpoint{6.014944in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{6.016535in}{1.460575in}}%
\pgfpathlineto{\pgfqpoint{6.018126in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{6.021309in}{1.459498in}}%
\pgfpathlineto{\pgfqpoint{6.022900in}{1.460926in}}%
\pgfpathlineto{\pgfqpoint{6.024491in}{1.458630in}}%
\pgfpathlineto{\pgfqpoint{6.027674in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{6.029265in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{6.030857in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{1.457798in}}%
\pgfpathlineto{\pgfqpoint{6.045178in}{1.457664in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{6.054725in}{1.457405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{0.769420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=0.730839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{1.254176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=1.215595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{1.738932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=1.700351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{2.223688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=2.185107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{2.708443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=2.669863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.193199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=3.154619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.677955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398592in, y=3.639375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572205in,y=2.141953in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAE (averaged over appliances)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772658in}{3.420188in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{2.763486in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{2.039987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{3.420188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234122in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466445in}{2.763486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209769in}{2.039987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772658in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{1.278290in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{1.021527in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.627441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{1.711084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234122in}{1.278290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466445in}{1.021527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209769in}{0.627441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772658in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.775652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{1.324753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234122in}{1.181366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466445in}{1.045578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209769in}{0.775652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772658in}{2.888470in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{2.212921in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{2.214345in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.916336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{2.888470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234122in}{2.212921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466445in}{2.214345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209769in}{1.916336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772658in}{2.489499in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{1.873001in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.247248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875190in}{0.475990in}}{\pgfqpoint{5.426180in}{3.331928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{2.489499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234122in}{1.873001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466445in}{1.976016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209769in}{1.247248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{0.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875190in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.807917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278971in}{3.052285in}}%
\pgfpathlineto{\pgfqpoint{6.233314in}{3.052285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252759in}{3.052285in}}{\pgfqpoint{6.252759in}{3.071730in}}%
\pgfpathlineto{\pgfqpoint{6.252759in}{3.739862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252759in}{3.759306in}}{\pgfqpoint{6.233314in}{3.759306in}}%
\pgfpathlineto{\pgfqpoint{5.278971in}{3.759306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259527in}{3.759306in}}{\pgfqpoint{5.259527in}{3.739862in}}%
\pgfpathlineto{\pgfqpoint{5.259527in}{3.071730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259527in}{3.052285in}}{\pgfqpoint{5.278971in}{3.052285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.686389in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.686389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.686389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.652362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.550819in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.550819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.550819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.516791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Seq2Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.415248in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.415248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.415248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.381220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Seq2Seq}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.279677in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.279677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.279677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.245649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.298416in}{3.144106in}}%
\pgfpathlineto{\pgfqpoint{5.492860in}{3.144106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395638in}{3.144106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570638in,y=3.110078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WindowGRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sshmm_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{4.680000in}}%
\pgfpathlineto{\pgfqpoint{0.627911in}{4.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863289in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863289in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555069in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555069in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246850in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246850in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938630in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938630in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630410in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630410in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322190in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322190in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013970in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013970in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705750in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705750in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217071in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Window (20 samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627911in}{0.673049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379838in, y=0.634469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627911in}{1.436282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379838in, y=1.397701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627911in}{2.199514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379838in, y=2.160934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627911in}{2.962747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379838in, y=2.924166in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627911in}{3.725979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379838in, y=3.687399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627911in}{4.489212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379838in, y=4.450631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627911in}{0.482654in}}{\pgfqpoint{5.178320in}{4.197346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863289in}{4.489212in}}%
\pgfpathlineto{\pgfqpoint{0.870207in}{4.489212in}}%
\pgfpathlineto{\pgfqpoint{0.873666in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{0.877125in}{1.203886in}}%
\pgfpathlineto{\pgfqpoint{0.880584in}{1.092294in}}%
\pgfpathlineto{\pgfqpoint{0.884043in}{0.845983in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{0.745305in}}%
\pgfpathlineto{\pgfqpoint{0.890961in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{0.897878in}{0.768852in}}%
\pgfpathlineto{\pgfqpoint{0.901337in}{0.941194in}}%
\pgfpathlineto{\pgfqpoint{0.904796in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{0.908255in}{0.756454in}}%
\pgfpathlineto{\pgfqpoint{0.911714in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{0.915173in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{0.918632in}{0.898225in}}%
\pgfpathlineto{\pgfqpoint{0.922091in}{0.813658in}}%
\pgfpathlineto{\pgfqpoint{0.925550in}{0.834618in}}%
\pgfpathlineto{\pgfqpoint{0.929008in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{0.932467in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{0.935926in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{0.942844in}{0.875900in}}%
\pgfpathlineto{\pgfqpoint{0.946303in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{0.949762in}{0.793041in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{1.017460in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{0.960139in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{0.963597in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{0.967056in}{0.810661in}}%
\pgfpathlineto{\pgfqpoint{0.970515in}{0.807875in}}%
\pgfpathlineto{\pgfqpoint{0.973974in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{0.977433in}{0.733766in}}%
\pgfpathlineto{\pgfqpoint{0.980892in}{0.773097in}}%
\pgfpathlineto{\pgfqpoint{0.984351in}{0.713739in}}%
\pgfpathlineto{\pgfqpoint{0.987810in}{0.735613in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{0.994728in}{0.724528in}}%
\pgfpathlineto{\pgfqpoint{0.998186in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{1.005104in}{0.727885in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.704714in}}%
\pgfpathlineto{\pgfqpoint{1.015481in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{1.018940in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.022399in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.025858in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{0.734701in}}%
\pgfpathlineto{\pgfqpoint{1.032775in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{1.039693in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{0.725689in}}%
\pgfpathlineto{\pgfqpoint{1.046611in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{1.050070in}{0.721399in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{1.056988in}{0.761421in}}%
\pgfpathlineto{\pgfqpoint{1.060447in}{0.696361in}}%
\pgfpathlineto{\pgfqpoint{1.063906in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{1.067364in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{1.070823in}{0.714368in}}%
\pgfpathlineto{\pgfqpoint{1.074282in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{1.077741in}{0.710645in}}%
\pgfpathlineto{\pgfqpoint{1.081200in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{1.084659in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{0.715887in}}%
\pgfpathlineto{\pgfqpoint{1.091577in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{1.098495in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{0.708065in}}%
\pgfpathlineto{\pgfqpoint{1.105412in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{1.108871in}{0.710445in}}%
\pgfpathlineto{\pgfqpoint{1.112330in}{0.730321in}}%
\pgfpathlineto{\pgfqpoint{1.115789in}{0.705296in}}%
\pgfpathlineto{\pgfqpoint{1.119248in}{0.696781in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{0.692995in}}%
\pgfpathlineto{\pgfqpoint{1.126166in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.129625in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.133084in}{0.704011in}}%
\pgfpathlineto{\pgfqpoint{1.136542in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{1.140001in}{0.754271in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.702665in}}%
\pgfpathlineto{\pgfqpoint{1.150378in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{1.153837in}{0.724033in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{0.714965in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{0.720744in}}%
\pgfpathlineto{\pgfqpoint{1.164214in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{1.167673in}{0.698132in}}%
\pgfpathlineto{\pgfqpoint{1.171131in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{1.174590in}{0.696272in}}%
\pgfpathlineto{\pgfqpoint{1.178049in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{1.181508in}{0.718660in}}%
\pgfpathlineto{\pgfqpoint{1.184967in}{0.717222in}}%
\pgfpathlineto{\pgfqpoint{1.188426in}{0.734000in}}%
\pgfpathlineto{\pgfqpoint{1.191885in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{0.688158in}}%
\pgfpathlineto{\pgfqpoint{1.198803in}{0.687551in}}%
\pgfpathlineto{\pgfqpoint{1.202262in}{0.685641in}}%
\pgfpathlineto{\pgfqpoint{1.205720in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{1.209179in}{0.683325in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{1.216097in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{1.219556in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{1.223015in}{0.687159in}}%
\pgfpathlineto{\pgfqpoint{1.226474in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{0.681709in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{0.685764in}}%
\pgfpathlineto{\pgfqpoint{1.240310in}{0.687445in}}%
\pgfpathlineto{\pgfqpoint{1.243768in}{0.681767in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{1.250686in}{0.681497in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.680784in}}%
\pgfpathlineto{\pgfqpoint{1.257604in}{0.691389in}}%
\pgfpathlineto{\pgfqpoint{1.261063in}{0.704224in}}%
\pgfpathlineto{\pgfqpoint{1.264522in}{0.681338in}}%
\pgfpathlineto{\pgfqpoint{1.267981in}{0.685493in}}%
\pgfpathlineto{\pgfqpoint{1.271440in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{1.274899in}{0.682428in}}%
\pgfpathlineto{\pgfqpoint{1.278357in}{0.681844in}}%
\pgfpathlineto{\pgfqpoint{1.281816in}{0.681397in}}%
\pgfpathlineto{\pgfqpoint{1.285275in}{0.681328in}}%
\pgfpathlineto{\pgfqpoint{1.288734in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{1.292193in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{1.295652in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{1.299111in}{0.683366in}}%
\pgfpathlineto{\pgfqpoint{1.302570in}{0.683671in}}%
\pgfpathlineto{\pgfqpoint{1.306029in}{0.683857in}}%
\pgfpathlineto{\pgfqpoint{1.309488in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{1.312946in}{0.686574in}}%
\pgfpathlineto{\pgfqpoint{1.316405in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{1.323323in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{0.680316in}}%
\pgfpathlineto{\pgfqpoint{1.330241in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{1.333700in}{0.681178in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{0.689136in}}%
\pgfpathlineto{\pgfqpoint{1.340618in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{1.344077in}{0.681106in}}%
\pgfpathlineto{\pgfqpoint{1.347535in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.679061in}}%
\pgfpathlineto{\pgfqpoint{1.354453in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.361371in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{0.681007in}}%
\pgfpathlineto{\pgfqpoint{1.371748in}{0.678246in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.680342in}}%
\pgfpathlineto{\pgfqpoint{1.378666in}{0.676866in}}%
\pgfpathlineto{\pgfqpoint{1.382124in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{1.389042in}{0.682391in}}%
\pgfpathlineto{\pgfqpoint{1.392501in}{0.679934in}}%
\pgfpathlineto{\pgfqpoint{1.395960in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{1.399419in}{0.684135in}}%
\pgfpathlineto{\pgfqpoint{1.402878in}{0.678369in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{1.409796in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{1.413255in}{0.683828in}}%
\pgfpathlineto{\pgfqpoint{1.416713in}{0.701774in}}%
\pgfpathlineto{\pgfqpoint{1.420172in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.423631in}{0.678526in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{1.430549in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{1.434008in}{0.680633in}}%
\pgfpathlineto{\pgfqpoint{1.437467in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{1.444385in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{1.447844in}{0.695976in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.454761in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{1.461679in}{0.679735in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{0.677773in}}%
\pgfpathlineto{\pgfqpoint{1.468597in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{1.472056in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{1.475515in}{0.678615in}}%
\pgfpathlineto{\pgfqpoint{1.478974in}{0.679639in}}%
\pgfpathlineto{\pgfqpoint{1.482433in}{0.680375in}}%
\pgfpathlineto{\pgfqpoint{1.485891in}{0.677488in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{0.679579in}}%
\pgfpathlineto{\pgfqpoint{1.496268in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{1.499727in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.503186in}{0.698023in}}%
\pgfpathlineto{\pgfqpoint{1.506645in}{0.694149in}}%
\pgfpathlineto{\pgfqpoint{1.510104in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{0.678746in}}%
\pgfpathlineto{\pgfqpoint{1.517022in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.527398in}{0.678743in}}%
\pgfpathlineto{\pgfqpoint{1.534316in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{1.537775in}{0.677595in}}%
\pgfpathlineto{\pgfqpoint{1.541234in}{0.678061in}}%
\pgfpathlineto{\pgfqpoint{1.544693in}{0.677117in}}%
\pgfpathlineto{\pgfqpoint{1.548152in}{0.678819in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{0.677003in}}%
\pgfpathlineto{\pgfqpoint{1.555069in}{0.680381in}}%
\pgfpathlineto{\pgfqpoint{1.558528in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{1.561987in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{1.565446in}{0.679544in}}%
\pgfpathlineto{\pgfqpoint{1.568905in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{0.676381in}}%
\pgfpathlineto{\pgfqpoint{1.575823in}{0.680037in}}%
\pgfpathlineto{\pgfqpoint{1.579282in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{1.582741in}{0.695291in}}%
\pgfpathlineto{\pgfqpoint{1.586200in}{0.695328in}}%
\pgfpathlineto{\pgfqpoint{1.589658in}{0.696204in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{0.690534in}}%
\pgfpathlineto{\pgfqpoint{1.596576in}{0.685994in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{1.603494in}{0.676977in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{1.610412in}{0.676596in}}%
\pgfpathlineto{\pgfqpoint{1.613871in}{0.677516in}}%
\pgfpathlineto{\pgfqpoint{1.617330in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{1.624247in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.627706in}{0.678345in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.634624in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{1.638083in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{1.641542in}{0.676920in}}%
\pgfpathlineto{\pgfqpoint{1.645001in}{0.676031in}}%
\pgfpathlineto{\pgfqpoint{1.648460in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{1.651919in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{1.655378in}{0.679855in}}%
\pgfpathlineto{\pgfqpoint{1.662295in}{0.678511in}}%
\pgfpathlineto{\pgfqpoint{1.665754in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{1.669213in}{0.682354in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.676565in}}%
\pgfpathlineto{\pgfqpoint{1.676131in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{0.678654in}}%
\pgfpathlineto{\pgfqpoint{1.683049in}{0.679402in}}%
\pgfpathlineto{\pgfqpoint{1.686508in}{0.678094in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{1.693426in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.696884in}{0.677984in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{1.707261in}{0.679225in}}%
\pgfpathlineto{\pgfqpoint{1.710720in}{0.682654in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.717638in}{0.679048in}}%
\pgfpathlineto{\pgfqpoint{1.721097in}{0.680466in}}%
\pgfpathlineto{\pgfqpoint{1.724556in}{0.677146in}}%
\pgfpathlineto{\pgfqpoint{1.728015in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{1.731473in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{1.734932in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{1.738391in}{0.675883in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{0.676439in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{0.676358in}}%
\pgfpathlineto{\pgfqpoint{1.755686in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{1.759145in}{0.678315in}}%
\pgfpathlineto{\pgfqpoint{1.762604in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{1.766062in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{0.676531in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.676878in}}%
\pgfpathlineto{\pgfqpoint{1.779898in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{1.783357in}{0.675558in}}%
\pgfpathlineto{\pgfqpoint{1.786816in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.689238in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{1.797193in}{0.675897in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{1.804110in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.811028in}{0.677391in}}%
\pgfpathlineto{\pgfqpoint{1.814487in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{1.817946in}{0.676567in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{0.677400in}}%
\pgfpathlineto{\pgfqpoint{1.824864in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{1.828323in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{1.831782in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.835240in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{1.838699in}{0.678424in}}%
\pgfpathlineto{\pgfqpoint{1.842158in}{0.677609in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{1.849076in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{1.852535in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{1.859453in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{1.862912in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.866371in}{0.703670in}}%
\pgfpathlineto{\pgfqpoint{1.869829in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{1.873288in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{1.876747in}{0.687073in}}%
\pgfpathlineto{\pgfqpoint{1.880206in}{0.695829in}}%
\pgfpathlineto{\pgfqpoint{1.883665in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{0.675385in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{0.677590in}}%
\pgfpathlineto{\pgfqpoint{1.894042in}{0.675613in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.900960in}{0.675933in}}%
\pgfpathlineto{\pgfqpoint{1.904418in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{1.911336in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.918254in}{0.676798in}}%
\pgfpathlineto{\pgfqpoint{1.921713in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{1.925172in}{0.678320in}}%
\pgfpathlineto{\pgfqpoint{1.932090in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.676612in}}%
\pgfpathlineto{\pgfqpoint{1.939007in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{0.675938in}}%
\pgfpathlineto{\pgfqpoint{1.945925in}{0.678463in}}%
\pgfpathlineto{\pgfqpoint{1.949384in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{0.675726in}}%
\pgfpathlineto{\pgfqpoint{1.956302in}{0.675781in}}%
\pgfpathlineto{\pgfqpoint{1.963220in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{0.676051in}}%
\pgfpathlineto{\pgfqpoint{1.973596in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{0.680126in}}%
\pgfpathlineto{\pgfqpoint{1.983973in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{1.987432in}{0.677836in}}%
\pgfpathlineto{\pgfqpoint{1.990891in}{0.675703in}}%
\pgfpathlineto{\pgfqpoint{1.997809in}{0.676006in}}%
\pgfpathlineto{\pgfqpoint{2.001268in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{0.676937in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{0.677531in}}%
\pgfpathlineto{\pgfqpoint{2.011644in}{0.675856in}}%
\pgfpathlineto{\pgfqpoint{2.015103in}{0.678966in}}%
\pgfpathlineto{\pgfqpoint{2.018562in}{0.676301in}}%
\pgfpathlineto{\pgfqpoint{2.022021in}{0.675783in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{2.028939in}{0.675762in}}%
\pgfpathlineto{\pgfqpoint{2.032398in}{0.678810in}}%
\pgfpathlineto{\pgfqpoint{2.035857in}{0.685841in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{0.677087in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.680149in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{2.049692in}{0.676156in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{2.056610in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{2.060069in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{2.063528in}{0.676203in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{2.070446in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{2.073905in}{0.674742in}}%
\pgfpathlineto{\pgfqpoint{2.077363in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{2.084281in}{0.675054in}}%
\pgfpathlineto{\pgfqpoint{2.087740in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{2.091199in}{0.675231in}}%
\pgfpathlineto{\pgfqpoint{2.094658in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{2.098117in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{2.101576in}{0.675540in}}%
\pgfpathlineto{\pgfqpoint{2.105035in}{0.684672in}}%
\pgfpathlineto{\pgfqpoint{2.108494in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{2.111953in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{0.675777in}}%
\pgfpathlineto{\pgfqpoint{2.118870in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{2.122329in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{2.125788in}{0.676872in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{2.132706in}{0.675488in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{0.675619in}}%
\pgfpathlineto{\pgfqpoint{2.139624in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{2.143083in}{0.675726in}}%
\pgfpathlineto{\pgfqpoint{2.146542in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{2.153459in}{0.676634in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{0.692807in}}%
\pgfpathlineto{\pgfqpoint{2.160377in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{2.163836in}{0.681994in}}%
\pgfpathlineto{\pgfqpoint{2.167295in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{2.170754in}{0.685937in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{2.177672in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{2.181131in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{2.184589in}{0.674957in}}%
\pgfpathlineto{\pgfqpoint{2.188048in}{0.675288in}}%
\pgfpathlineto{\pgfqpoint{2.191507in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{2.194966in}{0.675221in}}%
\pgfpathlineto{\pgfqpoint{2.198425in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{2.201884in}{0.675472in}}%
\pgfpathlineto{\pgfqpoint{2.205343in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{2.208802in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{2.212261in}{0.682043in}}%
\pgfpathlineto{\pgfqpoint{2.215720in}{0.680653in}}%
\pgfpathlineto{\pgfqpoint{2.219178in}{0.676501in}}%
\pgfpathlineto{\pgfqpoint{2.222637in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{2.229555in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{2.233014in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.239932in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{2.250309in}{0.675121in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{0.674885in}}%
\pgfpathlineto{\pgfqpoint{2.257226in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{2.260685in}{0.682957in}}%
\pgfpathlineto{\pgfqpoint{2.264144in}{0.680505in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{0.677830in}}%
\pgfpathlineto{\pgfqpoint{2.271062in}{0.674956in}}%
\pgfpathlineto{\pgfqpoint{2.274521in}{0.674788in}}%
\pgfpathlineto{\pgfqpoint{2.277980in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{2.281439in}{0.674542in}}%
\pgfpathlineto{\pgfqpoint{2.284898in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{2.288356in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.291815in}{0.674688in}}%
\pgfpathlineto{\pgfqpoint{2.295274in}{0.674454in}}%
\pgfpathlineto{\pgfqpoint{2.298733in}{0.674705in}}%
\pgfpathlineto{\pgfqpoint{2.305651in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{0.676530in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{2.316028in}{0.676257in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{0.674985in}}%
\pgfpathlineto{\pgfqpoint{2.322945in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{2.329863in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{2.336781in}{0.674634in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{2.343699in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{2.347158in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{0.674324in}}%
\pgfpathlineto{\pgfqpoint{2.354076in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{2.357534in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.360993in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{2.367911in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{2.371370in}{0.675316in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{0.676291in}}%
\pgfpathlineto{\pgfqpoint{2.381747in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{2.385206in}{0.675707in}}%
\pgfpathlineto{\pgfqpoint{2.388665in}{0.676046in}}%
\pgfpathlineto{\pgfqpoint{2.392123in}{0.675725in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{2.399041in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{2.402500in}{0.675429in}}%
\pgfpathlineto{\pgfqpoint{2.405959in}{0.676060in}}%
\pgfpathlineto{\pgfqpoint{2.409418in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{2.412877in}{0.676058in}}%
\pgfpathlineto{\pgfqpoint{2.416336in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{2.419795in}{0.675089in}}%
\pgfpathlineto{\pgfqpoint{2.423254in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{2.426712in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{2.430171in}{0.676830in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{2.440548in}{0.675023in}}%
\pgfpathlineto{\pgfqpoint{2.444007in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{2.447466in}{0.676254in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.675122in}}%
\pgfpathlineto{\pgfqpoint{2.454384in}{0.674806in}}%
\pgfpathlineto{\pgfqpoint{2.457843in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{2.461301in}{0.675919in}}%
\pgfpathlineto{\pgfqpoint{2.464760in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{2.468219in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{2.475137in}{0.674733in}}%
\pgfpathlineto{\pgfqpoint{2.478596in}{0.676398in}}%
\pgfpathlineto{\pgfqpoint{2.482055in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{0.676684in}}%
\pgfpathlineto{\pgfqpoint{2.488973in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{2.492432in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{2.495890in}{0.676246in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{2.502808in}{0.677100in}}%
\pgfpathlineto{\pgfqpoint{2.506267in}{0.674638in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{0.675154in}}%
\pgfpathlineto{\pgfqpoint{2.513185in}{0.675356in}}%
\pgfpathlineto{\pgfqpoint{2.516644in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{2.520103in}{0.675196in}}%
\pgfpathlineto{\pgfqpoint{2.523562in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{2.527021in}{0.674348in}}%
\pgfpathlineto{\pgfqpoint{2.533938in}{0.675341in}}%
\pgfpathlineto{\pgfqpoint{2.537397in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{2.540856in}{0.675662in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{2.547774in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{2.554692in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{2.561610in}{0.675515in}}%
\pgfpathlineto{\pgfqpoint{2.565069in}{0.675892in}}%
\pgfpathlineto{\pgfqpoint{2.568527in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{0.678197in}}%
\pgfpathlineto{\pgfqpoint{2.575445in}{0.675221in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{0.677730in}}%
\pgfpathlineto{\pgfqpoint{2.582363in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{0.675196in}}%
\pgfpathlineto{\pgfqpoint{2.589281in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{2.596199in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{2.599658in}{0.674763in}}%
\pgfpathlineto{\pgfqpoint{2.603116in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{2.606575in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{0.674214in}}%
\pgfpathlineto{\pgfqpoint{2.613493in}{0.674374in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{2.620411in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{2.623870in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{2.627329in}{0.686515in}}%
\pgfpathlineto{\pgfqpoint{2.630788in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{2.634247in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.637705in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{2.641164in}{0.675849in}}%
\pgfpathlineto{\pgfqpoint{2.644623in}{0.675013in}}%
\pgfpathlineto{\pgfqpoint{2.651541in}{0.675615in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.675521in}}%
\pgfpathlineto{\pgfqpoint{2.661918in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{2.665377in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{2.668836in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{2.672294in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{2.675753in}{0.675891in}}%
\pgfpathlineto{\pgfqpoint{2.679212in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{2.682671in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{2.696507in}{0.674916in}}%
\pgfpathlineto{\pgfqpoint{2.699966in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{2.703425in}{0.674821in}}%
\pgfpathlineto{\pgfqpoint{2.706883in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{2.710342in}{0.674740in}}%
\pgfpathlineto{\pgfqpoint{2.713801in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{2.717260in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{2.720719in}{0.674523in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{2.727637in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{2.731096in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{2.734555in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{2.741472in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{2.744931in}{0.681602in}}%
\pgfpathlineto{\pgfqpoint{2.748390in}{0.674900in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{2.755308in}{0.674741in}}%
\pgfpathlineto{\pgfqpoint{2.758767in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{2.762226in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{0.674698in}}%
\pgfpathlineto{\pgfqpoint{2.772603in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{2.776061in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{2.782979in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{2.786438in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{2.793356in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{2.796815in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{2.800274in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{2.803733in}{0.675257in}}%
\pgfpathlineto{\pgfqpoint{2.807192in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{2.810650in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{2.814109in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{2.817568in}{0.678300in}}%
\pgfpathlineto{\pgfqpoint{2.821027in}{0.674196in}}%
\pgfpathlineto{\pgfqpoint{2.824486in}{0.674971in}}%
\pgfpathlineto{\pgfqpoint{2.827945in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{2.831404in}{0.675659in}}%
\pgfpathlineto{\pgfqpoint{2.834863in}{0.678658in}}%
\pgfpathlineto{\pgfqpoint{2.838322in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{2.841781in}{0.674876in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{0.674981in}}%
\pgfpathlineto{\pgfqpoint{2.848698in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{2.852157in}{0.675848in}}%
\pgfpathlineto{\pgfqpoint{2.859075in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{2.865993in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{2.869452in}{0.676496in}}%
\pgfpathlineto{\pgfqpoint{2.872911in}{0.683422in}}%
\pgfpathlineto{\pgfqpoint{2.876370in}{0.677989in}}%
\pgfpathlineto{\pgfqpoint{2.879828in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{2.883287in}{0.674149in}}%
\pgfpathlineto{\pgfqpoint{2.886746in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{2.890205in}{0.674657in}}%
\pgfpathlineto{\pgfqpoint{2.893664in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{2.900582in}{0.674370in}}%
\pgfpathlineto{\pgfqpoint{2.907500in}{0.674064in}}%
\pgfpathlineto{\pgfqpoint{2.910959in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{2.914417in}{0.680379in}}%
\pgfpathlineto{\pgfqpoint{2.917876in}{0.690680in}}%
\pgfpathlineto{\pgfqpoint{2.921335in}{0.674791in}}%
\pgfpathlineto{\pgfqpoint{2.924794in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{2.928253in}{0.675392in}}%
\pgfpathlineto{\pgfqpoint{2.935171in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{2.938630in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{2.942089in}{0.674655in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{2.949007in}{0.680570in}}%
\pgfpathlineto{\pgfqpoint{2.952465in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{0.675558in}}%
\pgfpathlineto{\pgfqpoint{2.959383in}{0.674996in}}%
\pgfpathlineto{\pgfqpoint{2.962842in}{0.675050in}}%
\pgfpathlineto{\pgfqpoint{2.966301in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{2.969760in}{0.675290in}}%
\pgfpathlineto{\pgfqpoint{2.973219in}{0.675487in}}%
\pgfpathlineto{\pgfqpoint{2.976678in}{0.674533in}}%
\pgfpathlineto{\pgfqpoint{2.980137in}{0.674853in}}%
\pgfpathlineto{\pgfqpoint{2.983596in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{2.993972in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{2.997431in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{3.004349in}{0.682096in}}%
\pgfpathlineto{\pgfqpoint{3.007808in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{3.011267in}{0.674998in}}%
\pgfpathlineto{\pgfqpoint{3.014726in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.675031in}}%
\pgfpathlineto{\pgfqpoint{3.021643in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{3.025102in}{0.674718in}}%
\pgfpathlineto{\pgfqpoint{3.028561in}{0.674861in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{0.680711in}}%
\pgfpathlineto{\pgfqpoint{3.035479in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{3.038938in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{3.042397in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{0.675114in}}%
\pgfpathlineto{\pgfqpoint{3.052774in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{3.056232in}{0.674437in}}%
\pgfpathlineto{\pgfqpoint{3.059691in}{0.674064in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{3.066609in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{3.070068in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{3.073527in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{3.076986in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{3.080445in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{3.083904in}{0.675678in}}%
\pgfpathlineto{\pgfqpoint{3.087363in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{3.090821in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{0.679523in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{0.681014in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{0.680913in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{0.677662in}}%
\pgfpathlineto{\pgfqpoint{3.111575in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{3.115034in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{3.118493in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{3.121952in}{0.674660in}}%
\pgfpathlineto{\pgfqpoint{3.125410in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{3.128869in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{3.132328in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.680478in}}%
\pgfpathlineto{\pgfqpoint{3.139246in}{0.677165in}}%
\pgfpathlineto{\pgfqpoint{3.142705in}{0.674042in}}%
\pgfpathlineto{\pgfqpoint{3.146164in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{3.149623in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{3.153082in}{0.674426in}}%
\pgfpathlineto{\pgfqpoint{3.156541in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{3.159999in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{3.163458in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{3.170376in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{3.173835in}{0.680521in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{3.180753in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{3.184212in}{0.675162in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{0.683734in}}%
\pgfpathlineto{\pgfqpoint{3.191130in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{3.194588in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{3.198047in}{0.682852in}}%
\pgfpathlineto{\pgfqpoint{3.201506in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{3.204965in}{0.674624in}}%
\pgfpathlineto{\pgfqpoint{3.208424in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{3.211883in}{0.674924in}}%
\pgfpathlineto{\pgfqpoint{3.215342in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{3.218801in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{3.222260in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{3.225719in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{3.229177in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{3.232636in}{0.674036in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{3.239554in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{3.243013in}{0.674320in}}%
\pgfpathlineto{\pgfqpoint{3.246472in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{3.249931in}{0.675018in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{3.256849in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{3.260308in}{0.674404in}}%
\pgfpathlineto{\pgfqpoint{3.263766in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{3.267225in}{0.682116in}}%
\pgfpathlineto{\pgfqpoint{3.270684in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{3.274143in}{0.674384in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{0.674293in}}%
\pgfpathlineto{\pgfqpoint{3.284520in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{3.287979in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{3.291438in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{3.294897in}{0.677983in}}%
\pgfpathlineto{\pgfqpoint{3.298355in}{0.679856in}}%
\pgfpathlineto{\pgfqpoint{3.301814in}{0.677076in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{3.312191in}{0.679316in}}%
\pgfpathlineto{\pgfqpoint{3.315650in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{3.319109in}{0.674492in}}%
\pgfpathlineto{\pgfqpoint{3.322568in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{3.326027in}{0.675004in}}%
\pgfpathlineto{\pgfqpoint{3.329486in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{3.332944in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{3.336403in}{0.674336in}}%
\pgfpathlineto{\pgfqpoint{3.339862in}{0.674717in}}%
\pgfpathlineto{\pgfqpoint{3.343321in}{0.674570in}}%
\pgfpathlineto{\pgfqpoint{3.346780in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{0.681291in}}%
\pgfpathlineto{\pgfqpoint{3.353698in}{0.674315in}}%
\pgfpathlineto{\pgfqpoint{3.357157in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{3.360616in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{3.364075in}{0.674769in}}%
\pgfpathlineto{\pgfqpoint{3.367534in}{0.674646in}}%
\pgfpathlineto{\pgfqpoint{3.374451in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{3.377910in}{0.673845in}}%
\pgfpathlineto{\pgfqpoint{3.381369in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{3.384828in}{0.675028in}}%
\pgfpathlineto{\pgfqpoint{3.388287in}{0.674706in}}%
\pgfpathlineto{\pgfqpoint{3.391746in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.395205in}{0.674401in}}%
\pgfpathlineto{\pgfqpoint{3.398664in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{3.402123in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{3.409040in}{0.674726in}}%
\pgfpathlineto{\pgfqpoint{3.412499in}{0.678750in}}%
\pgfpathlineto{\pgfqpoint{3.415958in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{3.419417in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{3.422876in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{3.426335in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{3.433253in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{3.436712in}{0.682068in}}%
\pgfpathlineto{\pgfqpoint{3.440170in}{0.674657in}}%
\pgfpathlineto{\pgfqpoint{3.443629in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{3.447088in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{3.450547in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{3.454006in}{0.675436in}}%
\pgfpathlineto{\pgfqpoint{3.457465in}{0.675055in}}%
\pgfpathlineto{\pgfqpoint{3.460924in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{3.464383in}{0.675664in}}%
\pgfpathlineto{\pgfqpoint{3.467842in}{0.674487in}}%
\pgfpathlineto{\pgfqpoint{3.471301in}{0.674558in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{3.478218in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{3.481677in}{0.674480in}}%
\pgfpathlineto{\pgfqpoint{3.485136in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{3.498972in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{3.502431in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{3.505890in}{0.675724in}}%
\pgfpathlineto{\pgfqpoint{3.509348in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{3.516266in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{3.519725in}{0.674412in}}%
\pgfpathlineto{\pgfqpoint{3.530102in}{0.675250in}}%
\pgfpathlineto{\pgfqpoint{3.533561in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{3.537020in}{0.674827in}}%
\pgfpathlineto{\pgfqpoint{3.540479in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.674397in}}%
\pgfpathlineto{\pgfqpoint{3.547396in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{3.550855in}{0.674153in}}%
\pgfpathlineto{\pgfqpoint{3.554314in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{3.557773in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{3.561232in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{3.564691in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{3.571609in}{0.674318in}}%
\pgfpathlineto{\pgfqpoint{3.575068in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.675281in}}%
\pgfpathlineto{\pgfqpoint{3.581985in}{0.674581in}}%
\pgfpathlineto{\pgfqpoint{3.585444in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{3.588903in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{3.592362in}{0.674311in}}%
\pgfpathlineto{\pgfqpoint{3.595821in}{0.674626in}}%
\pgfpathlineto{\pgfqpoint{3.599280in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{3.602739in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{3.606198in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{3.609657in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{3.613115in}{0.674883in}}%
\pgfpathlineto{\pgfqpoint{3.616574in}{0.674304in}}%
\pgfpathlineto{\pgfqpoint{3.620033in}{0.674562in}}%
\pgfpathlineto{\pgfqpoint{3.623492in}{0.674692in}}%
\pgfpathlineto{\pgfqpoint{3.626951in}{0.675022in}}%
\pgfpathlineto{\pgfqpoint{3.630410in}{0.675010in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.637328in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{3.640787in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{3.644246in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{3.647704in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{3.651163in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{0.678168in}}%
\pgfpathlineto{\pgfqpoint{3.658081in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{3.661540in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{3.664999in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{3.668458in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{3.671917in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{3.675376in}{0.683715in}}%
\pgfpathlineto{\pgfqpoint{3.678835in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{3.682293in}{0.680091in}}%
\pgfpathlineto{\pgfqpoint{3.685752in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{0.674516in}}%
\pgfpathlineto{\pgfqpoint{3.692670in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{3.696129in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{3.699588in}{0.673956in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{3.706506in}{0.673984in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{3.716882in}{0.673890in}}%
\pgfpathlineto{\pgfqpoint{3.720341in}{0.673663in}}%
\pgfpathlineto{\pgfqpoint{3.723800in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{3.727259in}{0.673934in}}%
\pgfpathlineto{\pgfqpoint{3.730718in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{3.734177in}{0.677853in}}%
\pgfpathlineto{\pgfqpoint{3.737636in}{0.677589in}}%
\pgfpathlineto{\pgfqpoint{3.741095in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.744554in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{3.748013in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{3.751471in}{0.674105in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{3.758389in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{3.761848in}{0.674507in}}%
\pgfpathlineto{\pgfqpoint{3.765307in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{3.768766in}{0.673761in}}%
\pgfpathlineto{\pgfqpoint{3.772225in}{0.674412in}}%
\pgfpathlineto{\pgfqpoint{3.775684in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{3.779143in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{3.782602in}{0.674397in}}%
\pgfpathlineto{\pgfqpoint{3.786061in}{0.673886in}}%
\pgfpathlineto{\pgfqpoint{3.789519in}{0.675666in}}%
\pgfpathlineto{\pgfqpoint{3.792978in}{0.679130in}}%
\pgfpathlineto{\pgfqpoint{3.796437in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{3.799896in}{0.681581in}}%
\pgfpathlineto{\pgfqpoint{3.803355in}{0.678233in}}%
\pgfpathlineto{\pgfqpoint{3.806814in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{3.810273in}{0.673668in}}%
\pgfpathlineto{\pgfqpoint{3.813732in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{3.817191in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{3.820650in}{0.674162in}}%
\pgfpathlineto{\pgfqpoint{3.824108in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{3.827567in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{3.831026in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{3.837944in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{3.841403in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{3.848321in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{3.851780in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{3.855239in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{3.858697in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{3.862156in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{3.865615in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{3.869074in}{0.675406in}}%
\pgfpathlineto{\pgfqpoint{3.872533in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.879451in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{3.882910in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{3.886369in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{3.889828in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{3.900204in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{3.903663in}{0.673829in}}%
\pgfpathlineto{\pgfqpoint{3.907122in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{3.910581in}{0.674437in}}%
\pgfpathlineto{\pgfqpoint{3.914040in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{3.917499in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{3.920958in}{0.674632in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{3.927875in}{0.674622in}}%
\pgfpathlineto{\pgfqpoint{3.931334in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{3.934793in}{0.674585in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{3.941711in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{0.675384in}}%
\pgfpathlineto{\pgfqpoint{3.948629in}{0.674371in}}%
\pgfpathlineto{\pgfqpoint{3.952088in}{0.674071in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{3.959006in}{0.676755in}}%
\pgfpathlineto{\pgfqpoint{3.962464in}{0.678033in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{3.969382in}{0.677772in}}%
\pgfpathlineto{\pgfqpoint{3.972841in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{3.976300in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{3.979759in}{0.673726in}}%
\pgfpathlineto{\pgfqpoint{3.983218in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{3.986677in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{3.990136in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{3.993595in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{3.997053in}{0.673960in}}%
\pgfpathlineto{\pgfqpoint{4.000512in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{4.003971in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{4.007430in}{0.674278in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.674958in}}%
\pgfpathlineto{\pgfqpoint{4.014348in}{0.674189in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{0.674125in}}%
\pgfpathlineto{\pgfqpoint{4.024725in}{0.674371in}}%
\pgfpathlineto{\pgfqpoint{4.028184in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{4.031642in}{0.674470in}}%
\pgfpathlineto{\pgfqpoint{4.035101in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{4.038560in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{4.045478in}{0.676829in}}%
\pgfpathlineto{\pgfqpoint{4.048937in}{0.677650in}}%
\pgfpathlineto{\pgfqpoint{4.052396in}{0.677055in}}%
\pgfpathlineto{\pgfqpoint{4.055855in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{4.059314in}{0.673878in}}%
\pgfpathlineto{\pgfqpoint{4.062773in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{4.069690in}{0.673954in}}%
\pgfpathlineto{\pgfqpoint{4.073149in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{4.076608in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{4.080067in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{4.083526in}{0.673822in}}%
\pgfpathlineto{\pgfqpoint{4.086985in}{0.674078in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{0.674448in}}%
\pgfpathlineto{\pgfqpoint{4.097362in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{4.100820in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{4.104279in}{0.674180in}}%
\pgfpathlineto{\pgfqpoint{4.107738in}{0.673943in}}%
\pgfpathlineto{\pgfqpoint{4.111197in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{4.114656in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{4.118115in}{0.678226in}}%
\pgfpathlineto{\pgfqpoint{4.121574in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{4.125033in}{0.679554in}}%
\pgfpathlineto{\pgfqpoint{4.128492in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{0.674151in}}%
\pgfpathlineto{\pgfqpoint{4.138868in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{4.142327in}{0.673700in}}%
\pgfpathlineto{\pgfqpoint{4.145786in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{4.149245in}{0.674096in}}%
\pgfpathlineto{\pgfqpoint{4.152704in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{4.159622in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{4.163081in}{0.674480in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{4.169998in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{4.173457in}{0.674971in}}%
\pgfpathlineto{\pgfqpoint{4.176916in}{0.673877in}}%
\pgfpathlineto{\pgfqpoint{4.180375in}{0.674702in}}%
\pgfpathlineto{\pgfqpoint{4.183834in}{0.674022in}}%
\pgfpathlineto{\pgfqpoint{4.190752in}{0.673909in}}%
\pgfpathlineto{\pgfqpoint{4.194211in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{4.197670in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{4.201129in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{4.204588in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{4.208046in}{0.673830in}}%
\pgfpathlineto{\pgfqpoint{4.211505in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{4.221882in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{4.225341in}{0.674209in}}%
\pgfpathlineto{\pgfqpoint{4.228800in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{4.232259in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{4.235718in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{4.239177in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{4.242635in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{4.246094in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{4.249553in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{4.253012in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{4.256471in}{0.673829in}}%
\pgfpathlineto{\pgfqpoint{4.259930in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{4.263389in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{4.266848in}{0.673726in}}%
\pgfpathlineto{\pgfqpoint{4.270307in}{0.673878in}}%
\pgfpathlineto{\pgfqpoint{4.277224in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{4.280683in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{4.284142in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{4.287601in}{0.678712in}}%
\pgfpathlineto{\pgfqpoint{4.291060in}{0.684501in}}%
\pgfpathlineto{\pgfqpoint{4.294519in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.297978in}{0.673974in}}%
\pgfpathlineto{\pgfqpoint{4.304896in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{4.308355in}{0.674129in}}%
\pgfpathlineto{\pgfqpoint{4.311813in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{4.318731in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{4.322190in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{4.329108in}{0.674332in}}%
\pgfpathlineto{\pgfqpoint{4.332567in}{0.674200in}}%
\pgfpathlineto{\pgfqpoint{4.336026in}{0.674200in}}%
\pgfpathlineto{\pgfqpoint{4.339485in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{4.342944in}{0.673881in}}%
\pgfpathlineto{\pgfqpoint{4.346402in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{4.349861in}{0.675687in}}%
\pgfpathlineto{\pgfqpoint{4.353320in}{0.678099in}}%
\pgfpathlineto{\pgfqpoint{4.356779in}{0.677501in}}%
\pgfpathlineto{\pgfqpoint{4.360238in}{0.681904in}}%
\pgfpathlineto{\pgfqpoint{4.363697in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{4.370615in}{0.678292in}}%
\pgfpathlineto{\pgfqpoint{4.374074in}{0.680414in}}%
\pgfpathlineto{\pgfqpoint{4.377533in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{0.674194in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{4.394827in}{0.673965in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{4.401745in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{4.405204in}{0.674562in}}%
\pgfpathlineto{\pgfqpoint{4.408663in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{4.412122in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{4.415580in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{4.419039in}{0.679163in}}%
\pgfpathlineto{\pgfqpoint{4.422498in}{0.673877in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{0.674295in}}%
\pgfpathlineto{\pgfqpoint{4.429416in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{4.432875in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{4.436334in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{4.439793in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{0.674200in}}%
\pgfpathlineto{\pgfqpoint{4.446711in}{0.674005in}}%
\pgfpathlineto{\pgfqpoint{4.450169in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{4.453628in}{0.674318in}}%
\pgfpathlineto{\pgfqpoint{4.457087in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{4.460546in}{0.674001in}}%
\pgfpathlineto{\pgfqpoint{4.464005in}{0.674014in}}%
\pgfpathlineto{\pgfqpoint{4.467464in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{4.470923in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{4.474382in}{0.678122in}}%
\pgfpathlineto{\pgfqpoint{4.477841in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{4.481300in}{0.674794in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{4.488217in}{0.673853in}}%
\pgfpathlineto{\pgfqpoint{4.491676in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{4.495135in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{4.498594in}{0.673883in}}%
\pgfpathlineto{\pgfqpoint{4.502053in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{4.505512in}{0.674562in}}%
\pgfpathlineto{\pgfqpoint{4.508971in}{0.673547in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{4.515889in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{4.519347in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{4.522806in}{0.673758in}}%
\pgfpathlineto{\pgfqpoint{4.526265in}{0.674369in}}%
\pgfpathlineto{\pgfqpoint{4.529724in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{4.533183in}{0.673873in}}%
\pgfpathlineto{\pgfqpoint{4.536642in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{4.540101in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{4.543560in}{0.676098in}}%
\pgfpathlineto{\pgfqpoint{4.547019in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{4.550478in}{0.675977in}}%
\pgfpathlineto{\pgfqpoint{4.553936in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{4.557395in}{0.674290in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{4.574690in}{0.674095in}}%
\pgfpathlineto{\pgfqpoint{4.578149in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{4.581608in}{0.674049in}}%
\pgfpathlineto{\pgfqpoint{4.585067in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{4.588525in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{4.591984in}{0.673975in}}%
\pgfpathlineto{\pgfqpoint{4.598902in}{0.674315in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{4.605820in}{0.674095in}}%
\pgfpathlineto{\pgfqpoint{4.609279in}{0.676502in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{4.616197in}{0.679020in}}%
\pgfpathlineto{\pgfqpoint{4.619656in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{4.623115in}{0.673743in}}%
\pgfpathlineto{\pgfqpoint{4.626573in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{4.633491in}{0.676111in}}%
\pgfpathlineto{\pgfqpoint{4.636950in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{4.640409in}{0.674112in}}%
\pgfpathlineto{\pgfqpoint{4.643868in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{4.647327in}{0.673895in}}%
\pgfpathlineto{\pgfqpoint{4.650786in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{4.657704in}{0.673768in}}%
\pgfpathlineto{\pgfqpoint{4.664621in}{0.674163in}}%
\pgfpathlineto{\pgfqpoint{4.668080in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{4.671539in}{0.674045in}}%
\pgfpathlineto{\pgfqpoint{4.678457in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{4.681916in}{0.673940in}}%
\pgfpathlineto{\pgfqpoint{4.688834in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{4.692293in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{4.695751in}{0.674186in}}%
\pgfpathlineto{\pgfqpoint{4.699210in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{4.709587in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{4.713046in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{4.716505in}{0.674621in}}%
\pgfpathlineto{\pgfqpoint{4.719964in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{4.723423in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{4.726882in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{4.730340in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{4.733799in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{4.740717in}{0.673865in}}%
\pgfpathlineto{\pgfqpoint{4.744176in}{0.678510in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{4.751094in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{4.758012in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{4.761471in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{4.764929in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{4.768388in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{4.775306in}{0.673965in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{4.782224in}{0.673618in}}%
\pgfpathlineto{\pgfqpoint{4.789142in}{0.673919in}}%
\pgfpathlineto{\pgfqpoint{4.792601in}{0.673668in}}%
\pgfpathlineto{\pgfqpoint{4.796060in}{0.673782in}}%
\pgfpathlineto{\pgfqpoint{4.799518in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{4.806436in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{4.813354in}{0.673802in}}%
\pgfpathlineto{\pgfqpoint{4.816813in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{4.820272in}{0.673716in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{4.827190in}{0.673683in}}%
\pgfpathlineto{\pgfqpoint{4.834107in}{0.673730in}}%
\pgfpathlineto{\pgfqpoint{4.837566in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{4.841025in}{0.673875in}}%
\pgfpathlineto{\pgfqpoint{4.844484in}{0.674047in}}%
\pgfpathlineto{\pgfqpoint{4.847943in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{4.851402in}{0.673685in}}%
\pgfpathlineto{\pgfqpoint{4.854861in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{4.858320in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{4.861779in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{4.865238in}{0.673692in}}%
\pgfpathlineto{\pgfqpoint{4.868696in}{0.674073in}}%
\pgfpathlineto{\pgfqpoint{4.872155in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{4.875614in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{4.885991in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{4.889450in}{0.673725in}}%
\pgfpathlineto{\pgfqpoint{4.892909in}{0.673704in}}%
\pgfpathlineto{\pgfqpoint{4.896368in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{4.899827in}{0.674082in}}%
\pgfpathlineto{\pgfqpoint{4.903285in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{4.906744in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{4.910203in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{4.913662in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{4.917121in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{4.920580in}{0.679602in}}%
\pgfpathlineto{\pgfqpoint{4.924039in}{0.676531in}}%
\pgfpathlineto{\pgfqpoint{4.927498in}{0.673592in}}%
\pgfpathlineto{\pgfqpoint{4.934416in}{0.673902in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{4.941333in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{4.948251in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{4.951710in}{0.673637in}}%
\pgfpathlineto{\pgfqpoint{4.962087in}{0.673890in}}%
\pgfpathlineto{\pgfqpoint{4.965546in}{0.673705in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{4.972463in}{0.674356in}}%
\pgfpathlineto{\pgfqpoint{4.979381in}{0.673653in}}%
\pgfpathlineto{\pgfqpoint{4.986299in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{0.675861in}}%
\pgfpathlineto{\pgfqpoint{4.993217in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{4.996676in}{0.677592in}}%
\pgfpathlineto{\pgfqpoint{5.000135in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{5.003594in}{0.673787in}}%
\pgfpathlineto{\pgfqpoint{5.007052in}{0.673688in}}%
\pgfpathlineto{\pgfqpoint{5.017429in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{5.020888in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{5.031265in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{5.034724in}{0.673701in}}%
\pgfpathlineto{\pgfqpoint{5.038183in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{5.041642in}{0.675460in}}%
\pgfpathlineto{\pgfqpoint{5.045100in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{5.048559in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{5.052018in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{5.055477in}{0.673667in}}%
\pgfpathlineto{\pgfqpoint{5.058936in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{5.062395in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{5.065854in}{0.673745in}}%
\pgfpathlineto{\pgfqpoint{5.069313in}{0.674147in}}%
\pgfpathlineto{\pgfqpoint{5.076231in}{0.674116in}}%
\pgfpathlineto{\pgfqpoint{5.079689in}{0.673725in}}%
\pgfpathlineto{\pgfqpoint{5.083148in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{5.086607in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{5.090066in}{0.674038in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{0.674177in}}%
\pgfpathlineto{\pgfqpoint{5.096984in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.674121in}}%
\pgfpathlineto{\pgfqpoint{5.107361in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{5.110820in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{5.114278in}{0.674112in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{0.674543in}}%
\pgfpathlineto{\pgfqpoint{5.121196in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.674426in}}%
\pgfpathlineto{\pgfqpoint{5.128114in}{0.675164in}}%
\pgfpathlineto{\pgfqpoint{5.131573in}{0.676802in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{0.677246in}}%
\pgfpathlineto{\pgfqpoint{5.138491in}{0.677568in}}%
\pgfpathlineto{\pgfqpoint{5.141950in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{5.148867in}{0.679389in}}%
\pgfpathlineto{\pgfqpoint{5.152326in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{5.155785in}{0.678473in}}%
\pgfpathlineto{\pgfqpoint{5.159244in}{0.673685in}}%
\pgfpathlineto{\pgfqpoint{5.162703in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{5.169621in}{0.673658in}}%
\pgfpathlineto{\pgfqpoint{5.186915in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{5.190374in}{0.673603in}}%
\pgfpathlineto{\pgfqpoint{5.193833in}{0.674027in}}%
\pgfpathlineto{\pgfqpoint{5.197292in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{5.200751in}{0.673728in}}%
\pgfpathlineto{\pgfqpoint{5.204210in}{0.673641in}}%
\pgfpathlineto{\pgfqpoint{5.207669in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{5.211128in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{5.214587in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{5.218045in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{5.221504in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{5.224963in}{0.673737in}}%
\pgfpathlineto{\pgfqpoint{5.228422in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{5.231881in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{5.235340in}{0.674028in}}%
\pgfpathlineto{\pgfqpoint{5.238799in}{0.673888in}}%
\pgfpathlineto{\pgfqpoint{5.249176in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{5.252634in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{5.256093in}{0.673610in}}%
\pgfpathlineto{\pgfqpoint{5.259552in}{0.673788in}}%
\pgfpathlineto{\pgfqpoint{5.263011in}{0.673843in}}%
\pgfpathlineto{\pgfqpoint{5.266470in}{0.674052in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{5.273388in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{5.276847in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{5.280306in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{5.283765in}{0.674114in}}%
\pgfpathlineto{\pgfqpoint{5.287223in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{0.676018in}}%
\pgfpathlineto{\pgfqpoint{5.297600in}{0.673520in}}%
\pgfpathlineto{\pgfqpoint{5.301059in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{5.304518in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{5.307977in}{0.673748in}}%
\pgfpathlineto{\pgfqpoint{5.311436in}{0.673593in}}%
\pgfpathlineto{\pgfqpoint{5.314895in}{0.673716in}}%
\pgfpathlineto{\pgfqpoint{5.318354in}{0.673694in}}%
\pgfpathlineto{\pgfqpoint{5.321812in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{5.325271in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{5.328730in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{5.332189in}{0.673585in}}%
\pgfpathlineto{\pgfqpoint{5.335648in}{0.673803in}}%
\pgfpathlineto{\pgfqpoint{5.339107in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{5.342566in}{0.674506in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{5.349484in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{5.352943in}{0.674025in}}%
\pgfpathlineto{\pgfqpoint{5.356401in}{0.673574in}}%
\pgfpathlineto{\pgfqpoint{5.359860in}{0.673808in}}%
\pgfpathlineto{\pgfqpoint{5.363319in}{0.673576in}}%
\pgfpathlineto{\pgfqpoint{5.366778in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{5.370237in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{5.373696in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{5.377155in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{5.380614in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{5.384073in}{0.674361in}}%
\pgfpathlineto{\pgfqpoint{5.387532in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{5.390990in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{5.394449in}{0.673761in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{5.404826in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{5.408285in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{5.411744in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{5.415203in}{0.673842in}}%
\pgfpathlineto{\pgfqpoint{5.418662in}{0.673700in}}%
\pgfpathlineto{\pgfqpoint{5.422121in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{5.425579in}{0.674105in}}%
\pgfpathlineto{\pgfqpoint{5.429038in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{5.432497in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{5.442874in}{0.673689in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{0.673728in}}%
\pgfpathlineto{\pgfqpoint{5.449792in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{5.453251in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{5.456710in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{5.460169in}{0.673532in}}%
\pgfpathlineto{\pgfqpoint{5.463627in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{5.467086in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{5.470545in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{5.477463in}{0.673898in}}%
\pgfpathlineto{\pgfqpoint{5.480922in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{5.487840in}{0.673790in}}%
\pgfpathlineto{\pgfqpoint{5.491299in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{5.494758in}{0.673512in}}%
\pgfpathlineto{\pgfqpoint{5.501675in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{5.505134in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{5.515511in}{0.673649in}}%
\pgfpathlineto{\pgfqpoint{5.522429in}{0.673574in}}%
\pgfpathlineto{\pgfqpoint{5.525888in}{0.673802in}}%
\pgfpathlineto{\pgfqpoint{5.532805in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{5.536264in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{5.539723in}{0.673579in}}%
\pgfpathlineto{\pgfqpoint{5.543182in}{0.673750in}}%
\pgfpathlineto{\pgfqpoint{5.546641in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{5.550100in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{5.553559in}{0.673637in}}%
\pgfpathlineto{\pgfqpoint{5.557018in}{0.674146in}}%
\pgfpathlineto{\pgfqpoint{5.560477in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{5.563936in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{5.567394in}{0.673451in}}%
\pgfpathlineto{\pgfqpoint{5.567394in}{0.673451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627911in}{0.482654in}}{\pgfqpoint{5.178320in}{4.197346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863289in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{0.866748in}{2.781123in}}%
\pgfpathlineto{\pgfqpoint{0.870207in}{2.748074in}}%
\pgfpathlineto{\pgfqpoint{0.873666in}{2.492044in}}%
\pgfpathlineto{\pgfqpoint{0.877125in}{2.675351in}}%
\pgfpathlineto{\pgfqpoint{0.880584in}{3.042148in}}%
\pgfpathlineto{\pgfqpoint{0.884043in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.890961in}{2.549542in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.348967in}}%
\pgfpathlineto{\pgfqpoint{0.897878in}{2.293372in}}%
\pgfpathlineto{\pgfqpoint{0.901337in}{3.129372in}}%
\pgfpathlineto{\pgfqpoint{0.904796in}{2.332189in}}%
\pgfpathlineto{\pgfqpoint{0.908255in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{0.911714in}{2.679737in}}%
\pgfpathlineto{\pgfqpoint{0.915173in}{3.212474in}}%
\pgfpathlineto{\pgfqpoint{0.918632in}{3.009359in}}%
\pgfpathlineto{\pgfqpoint{0.922091in}{2.956960in}}%
\pgfpathlineto{\pgfqpoint{0.925550in}{3.087692in}}%
\pgfpathlineto{\pgfqpoint{0.929008in}{2.907179in}}%
\pgfpathlineto{\pgfqpoint{0.932467in}{2.784174in}}%
\pgfpathlineto{\pgfqpoint{0.935926in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{2.669445in}}%
\pgfpathlineto{\pgfqpoint{0.942844in}{2.671866in}}%
\pgfpathlineto{\pgfqpoint{0.946303in}{2.354039in}}%
\pgfpathlineto{\pgfqpoint{0.949762in}{2.311676in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{4.472451in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{4.409733in}}%
\pgfpathlineto{\pgfqpoint{0.960139in}{4.361442in}}%
\pgfpathlineto{\pgfqpoint{0.963597in}{4.333576in}}%
\pgfpathlineto{\pgfqpoint{0.967056in}{3.312003in}}%
\pgfpathlineto{\pgfqpoint{0.970515in}{4.242359in}}%
\pgfpathlineto{\pgfqpoint{0.973974in}{4.210363in}}%
\pgfpathlineto{\pgfqpoint{0.977433in}{4.238378in}}%
\pgfpathlineto{\pgfqpoint{0.980892in}{4.183528in}}%
\pgfpathlineto{\pgfqpoint{0.984351in}{4.205522in}}%
\pgfpathlineto{\pgfqpoint{0.987810in}{4.162481in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{4.170722in}}%
\pgfpathlineto{\pgfqpoint{0.994728in}{4.183126in}}%
\pgfpathlineto{\pgfqpoint{0.998186in}{4.177563in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{4.154922in}}%
\pgfpathlineto{\pgfqpoint{1.005104in}{4.166312in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{4.092072in}}%
\pgfpathlineto{\pgfqpoint{1.015481in}{4.118048in}}%
\pgfpathlineto{\pgfqpoint{1.018940in}{4.105666in}}%
\pgfpathlineto{\pgfqpoint{1.022399in}{4.120913in}}%
\pgfpathlineto{\pgfqpoint{1.025858in}{4.046495in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{3.985775in}}%
\pgfpathlineto{\pgfqpoint{1.032775in}{3.985138in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{4.004719in}}%
\pgfpathlineto{\pgfqpoint{1.039693in}{3.963451in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{3.958631in}}%
\pgfpathlineto{\pgfqpoint{1.046611in}{3.958510in}}%
\pgfpathlineto{\pgfqpoint{1.050070in}{3.989652in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{4.489212in}}%
\pgfpathlineto{\pgfqpoint{1.056988in}{3.926799in}}%
\pgfpathlineto{\pgfqpoint{1.060447in}{3.847018in}}%
\pgfpathlineto{\pgfqpoint{1.063906in}{3.846304in}}%
\pgfpathlineto{\pgfqpoint{1.067364in}{3.802567in}}%
\pgfpathlineto{\pgfqpoint{1.070823in}{3.777554in}}%
\pgfpathlineto{\pgfqpoint{1.074282in}{3.779253in}}%
\pgfpathlineto{\pgfqpoint{1.077741in}{3.800628in}}%
\pgfpathlineto{\pgfqpoint{1.081200in}{3.794393in}}%
\pgfpathlineto{\pgfqpoint{1.084659in}{3.801384in}}%
\pgfpathlineto{\pgfqpoint{1.091577in}{3.772917in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{3.735437in}}%
\pgfpathlineto{\pgfqpoint{1.098495in}{3.790086in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.733301in}}%
\pgfpathlineto{\pgfqpoint{1.105412in}{3.713838in}}%
\pgfpathlineto{\pgfqpoint{1.108871in}{3.705134in}}%
\pgfpathlineto{\pgfqpoint{1.112330in}{3.706111in}}%
\pgfpathlineto{\pgfqpoint{1.115789in}{3.679243in}}%
\pgfpathlineto{\pgfqpoint{1.119248in}{3.659232in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{3.656569in}}%
\pgfpathlineto{\pgfqpoint{1.126166in}{3.647565in}}%
\pgfpathlineto{\pgfqpoint{1.129625in}{3.660848in}}%
\pgfpathlineto{\pgfqpoint{1.133084in}{3.644405in}}%
\pgfpathlineto{\pgfqpoint{1.136542in}{3.863283in}}%
\pgfpathlineto{\pgfqpoint{1.140001in}{3.882063in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{3.773222in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.697992in}}%
\pgfpathlineto{\pgfqpoint{1.150378in}{3.690997in}}%
\pgfpathlineto{\pgfqpoint{1.153837in}{3.695642in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{3.676827in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.678511in}}%
\pgfpathlineto{\pgfqpoint{1.164214in}{3.695801in}}%
\pgfpathlineto{\pgfqpoint{1.167673in}{3.689377in}}%
\pgfpathlineto{\pgfqpoint{1.171131in}{3.637173in}}%
\pgfpathlineto{\pgfqpoint{1.174590in}{3.658634in}}%
\pgfpathlineto{\pgfqpoint{1.178049in}{3.638151in}}%
\pgfpathlineto{\pgfqpoint{1.181508in}{3.620657in}}%
\pgfpathlineto{\pgfqpoint{1.184967in}{3.618236in}}%
\pgfpathlineto{\pgfqpoint{1.188426in}{3.907913in}}%
\pgfpathlineto{\pgfqpoint{1.191885in}{4.155269in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{1.198803in}{3.604363in}}%
\pgfpathlineto{\pgfqpoint{1.202262in}{3.598112in}}%
\pgfpathlineto{\pgfqpoint{1.205720in}{3.594746in}}%
\pgfpathlineto{\pgfqpoint{1.209179in}{3.594119in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{3.596165in}}%
\pgfpathlineto{\pgfqpoint{1.216097in}{3.583629in}}%
\pgfpathlineto{\pgfqpoint{1.219556in}{3.579729in}}%
\pgfpathlineto{\pgfqpoint{1.223015in}{3.591996in}}%
\pgfpathlineto{\pgfqpoint{1.226474in}{3.584138in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{3.565451in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{3.557087in}}%
\pgfpathlineto{\pgfqpoint{1.240310in}{3.554172in}}%
\pgfpathlineto{\pgfqpoint{1.243768in}{3.553744in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{3.550763in}}%
\pgfpathlineto{\pgfqpoint{1.250686in}{3.547987in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{3.542073in}}%
\pgfpathlineto{\pgfqpoint{1.257604in}{3.555286in}}%
\pgfpathlineto{\pgfqpoint{1.261063in}{3.577796in}}%
\pgfpathlineto{\pgfqpoint{1.264522in}{3.532572in}}%
\pgfpathlineto{\pgfqpoint{1.267981in}{3.520012in}}%
\pgfpathlineto{\pgfqpoint{1.271440in}{3.504906in}}%
\pgfpathlineto{\pgfqpoint{1.274899in}{3.502261in}}%
\pgfpathlineto{\pgfqpoint{1.278357in}{3.502916in}}%
\pgfpathlineto{\pgfqpoint{1.281816in}{3.499821in}}%
\pgfpathlineto{\pgfqpoint{1.285275in}{3.501346in}}%
\pgfpathlineto{\pgfqpoint{1.288734in}{3.509832in}}%
\pgfpathlineto{\pgfqpoint{1.292193in}{3.498742in}}%
\pgfpathlineto{\pgfqpoint{1.295652in}{3.487030in}}%
\pgfpathlineto{\pgfqpoint{1.299111in}{3.478711in}}%
\pgfpathlineto{\pgfqpoint{1.302570in}{3.477603in}}%
\pgfpathlineto{\pgfqpoint{1.306029in}{3.484628in}}%
\pgfpathlineto{\pgfqpoint{1.309488in}{3.479800in}}%
\pgfpathlineto{\pgfqpoint{1.312946in}{3.479649in}}%
\pgfpathlineto{\pgfqpoint{1.316405in}{3.463389in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{3.482434in}}%
\pgfpathlineto{\pgfqpoint{1.323323in}{3.451458in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{3.430238in}}%
\pgfpathlineto{\pgfqpoint{1.330241in}{3.454898in}}%
\pgfpathlineto{\pgfqpoint{1.333700in}{3.422636in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{3.451759in}}%
\pgfpathlineto{\pgfqpoint{1.340618in}{3.446514in}}%
\pgfpathlineto{\pgfqpoint{1.344077in}{3.417791in}}%
\pgfpathlineto{\pgfqpoint{1.347535in}{3.415931in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.408325in}}%
\pgfpathlineto{\pgfqpoint{1.354453in}{3.399478in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{3.445494in}}%
\pgfpathlineto{\pgfqpoint{1.361371in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{3.376393in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{3.381321in}}%
\pgfpathlineto{\pgfqpoint{1.371748in}{3.379051in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{3.392608in}}%
\pgfpathlineto{\pgfqpoint{1.378666in}{3.362653in}}%
\pgfpathlineto{\pgfqpoint{1.382124in}{3.356728in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{3.358343in}}%
\pgfpathlineto{\pgfqpoint{1.389042in}{3.359345in}}%
\pgfpathlineto{\pgfqpoint{1.392501in}{3.357485in}}%
\pgfpathlineto{\pgfqpoint{1.395960in}{3.350294in}}%
\pgfpathlineto{\pgfqpoint{1.399419in}{3.353785in}}%
\pgfpathlineto{\pgfqpoint{1.402878in}{3.339124in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{3.339451in}}%
\pgfpathlineto{\pgfqpoint{1.409796in}{3.331969in}}%
\pgfpathlineto{\pgfqpoint{1.413255in}{3.334957in}}%
\pgfpathlineto{\pgfqpoint{1.416713in}{3.337341in}}%
\pgfpathlineto{\pgfqpoint{1.420172in}{3.305991in}}%
\pgfpathlineto{\pgfqpoint{1.423631in}{3.306142in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{3.302264in}}%
\pgfpathlineto{\pgfqpoint{1.430549in}{3.303567in}}%
\pgfpathlineto{\pgfqpoint{1.434008in}{3.299333in}}%
\pgfpathlineto{\pgfqpoint{1.437467in}{3.298543in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{3.295977in}}%
\pgfpathlineto{\pgfqpoint{1.444385in}{3.315903in}}%
\pgfpathlineto{\pgfqpoint{1.447844in}{3.316136in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{3.291929in}}%
\pgfpathlineto{\pgfqpoint{1.454761in}{3.273695in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{3.261487in}}%
\pgfpathlineto{\pgfqpoint{1.461679in}{3.256883in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{3.259123in}}%
\pgfpathlineto{\pgfqpoint{1.468597in}{3.258872in}}%
\pgfpathlineto{\pgfqpoint{1.472056in}{3.251858in}}%
\pgfpathlineto{\pgfqpoint{1.475515in}{3.256491in}}%
\pgfpathlineto{\pgfqpoint{1.478974in}{3.242311in}}%
\pgfpathlineto{\pgfqpoint{1.485891in}{3.241034in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{3.241413in}}%
\pgfpathlineto{\pgfqpoint{1.496268in}{3.238197in}}%
\pgfpathlineto{\pgfqpoint{1.499727in}{3.227321in}}%
\pgfpathlineto{\pgfqpoint{1.503186in}{3.229982in}}%
\pgfpathlineto{\pgfqpoint{1.506645in}{3.224051in}}%
\pgfpathlineto{\pgfqpoint{1.510104in}{3.209321in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{3.205551in}}%
\pgfpathlineto{\pgfqpoint{1.517022in}{3.202097in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{3.214472in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{3.204194in}}%
\pgfpathlineto{\pgfqpoint{1.527398in}{3.171124in}}%
\pgfpathlineto{\pgfqpoint{1.530857in}{3.165872in}}%
\pgfpathlineto{\pgfqpoint{1.534316in}{3.162141in}}%
\pgfpathlineto{\pgfqpoint{1.537775in}{3.156209in}}%
\pgfpathlineto{\pgfqpoint{1.541234in}{3.157147in}}%
\pgfpathlineto{\pgfqpoint{1.544693in}{3.157279in}}%
\pgfpathlineto{\pgfqpoint{1.548152in}{3.151939in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{3.153733in}}%
\pgfpathlineto{\pgfqpoint{1.555069in}{3.163527in}}%
\pgfpathlineto{\pgfqpoint{1.558528in}{3.137477in}}%
\pgfpathlineto{\pgfqpoint{1.561987in}{3.140352in}}%
\pgfpathlineto{\pgfqpoint{1.565446in}{3.145097in}}%
\pgfpathlineto{\pgfqpoint{1.568905in}{3.134926in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{3.128396in}}%
\pgfpathlineto{\pgfqpoint{1.575823in}{3.126132in}}%
\pgfpathlineto{\pgfqpoint{1.579282in}{3.129222in}}%
\pgfpathlineto{\pgfqpoint{1.582741in}{3.129153in}}%
\pgfpathlineto{\pgfqpoint{1.586200in}{3.138877in}}%
\pgfpathlineto{\pgfqpoint{1.589658in}{3.113995in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{3.175596in}}%
\pgfpathlineto{\pgfqpoint{1.596576in}{3.120811in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{1.603494in}{3.065131in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.610412in}{3.063319in}}%
\pgfpathlineto{\pgfqpoint{1.613871in}{3.060673in}}%
\pgfpathlineto{\pgfqpoint{1.617330in}{3.060068in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{3.058222in}}%
\pgfpathlineto{\pgfqpoint{1.624247in}{3.055632in}}%
\pgfpathlineto{\pgfqpoint{1.627706in}{3.055147in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.634624in}{3.056624in}}%
\pgfpathlineto{\pgfqpoint{1.638083in}{3.071013in}}%
\pgfpathlineto{\pgfqpoint{1.641542in}{3.055033in}}%
\pgfpathlineto{\pgfqpoint{1.645001in}{3.051238in}}%
\pgfpathlineto{\pgfqpoint{1.648460in}{3.049585in}}%
\pgfpathlineto{\pgfqpoint{1.655378in}{3.048676in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.662295in}{3.045540in}}%
\pgfpathlineto{\pgfqpoint{1.665754in}{3.045029in}}%
\pgfpathlineto{\pgfqpoint{1.669213in}{3.083717in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{3.027841in}}%
\pgfpathlineto{\pgfqpoint{1.686508in}{3.026133in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{3.024975in}}%
\pgfpathlineto{\pgfqpoint{1.693426in}{3.025794in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{3.023533in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{3.023660in}}%
\pgfpathlineto{\pgfqpoint{1.707261in}{3.023108in}}%
\pgfpathlineto{\pgfqpoint{1.710720in}{3.046719in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{3.023165in}}%
\pgfpathlineto{\pgfqpoint{1.717638in}{3.009392in}}%
\pgfpathlineto{\pgfqpoint{1.721097in}{3.009005in}}%
\pgfpathlineto{\pgfqpoint{1.724556in}{2.999122in}}%
\pgfpathlineto{\pgfqpoint{1.728015in}{2.997443in}}%
\pgfpathlineto{\pgfqpoint{1.731473in}{2.992882in}}%
\pgfpathlineto{\pgfqpoint{1.734932in}{2.988041in}}%
\pgfpathlineto{\pgfqpoint{1.738391in}{2.987988in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{1.748768in}{2.987882in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{2.984419in}}%
\pgfpathlineto{\pgfqpoint{1.755686in}{2.985135in}}%
\pgfpathlineto{\pgfqpoint{1.759145in}{2.981773in}}%
\pgfpathlineto{\pgfqpoint{1.762604in}{2.982217in}}%
\pgfpathlineto{\pgfqpoint{1.766062in}{2.982171in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{2.976828in}}%
\pgfpathlineto{\pgfqpoint{1.772980in}{2.978057in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{2.986921in}}%
\pgfpathlineto{\pgfqpoint{1.779898in}{2.976187in}}%
\pgfpathlineto{\pgfqpoint{1.783357in}{2.967863in}}%
\pgfpathlineto{\pgfqpoint{1.786816in}{2.968297in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{2.975942in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.956463in}}%
\pgfpathlineto{\pgfqpoint{1.797193in}{2.945713in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.945621in}}%
\pgfpathlineto{\pgfqpoint{1.804110in}{2.970383in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.949335in}}%
\pgfpathlineto{\pgfqpoint{1.811028in}{2.922406in}}%
\pgfpathlineto{\pgfqpoint{1.814487in}{2.922745in}}%
\pgfpathlineto{\pgfqpoint{1.817946in}{2.923180in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{2.920797in}}%
\pgfpathlineto{\pgfqpoint{1.824864in}{2.918179in}}%
\pgfpathlineto{\pgfqpoint{1.828323in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{1.831782in}{2.917866in}}%
\pgfpathlineto{\pgfqpoint{1.835240in}{2.915507in}}%
\pgfpathlineto{\pgfqpoint{1.838699in}{2.916431in}}%
\pgfpathlineto{\pgfqpoint{1.842158in}{2.914170in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{2.913330in}}%
\pgfpathlineto{\pgfqpoint{1.849076in}{2.911802in}}%
\pgfpathlineto{\pgfqpoint{1.852535in}{2.911445in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{1.859453in}{2.909241in}}%
\pgfpathlineto{\pgfqpoint{1.862912in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{1.866371in}{3.083289in}}%
\pgfpathlineto{\pgfqpoint{1.869829in}{2.859022in}}%
\pgfpathlineto{\pgfqpoint{1.873288in}{2.854325in}}%
\pgfpathlineto{\pgfqpoint{1.876747in}{2.866668in}}%
\pgfpathlineto{\pgfqpoint{1.880206in}{2.868490in}}%
\pgfpathlineto{\pgfqpoint{1.883665in}{2.847175in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{2.827738in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{2.825644in}}%
\pgfpathlineto{\pgfqpoint{1.894042in}{2.826144in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.824562in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{2.823689in}}%
\pgfpathlineto{\pgfqpoint{1.911336in}{2.823698in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.823898in}}%
\pgfpathlineto{\pgfqpoint{1.918254in}{2.826294in}}%
\pgfpathlineto{\pgfqpoint{1.925172in}{2.823162in}}%
\pgfpathlineto{\pgfqpoint{1.928631in}{2.818366in}}%
\pgfpathlineto{\pgfqpoint{1.932090in}{2.817115in}}%
\pgfpathlineto{\pgfqpoint{1.939007in}{2.815586in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{2.816797in}}%
\pgfpathlineto{\pgfqpoint{1.945925in}{2.815538in}}%
\pgfpathlineto{\pgfqpoint{1.949384in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{1.963220in}{2.810993in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{2.811012in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{2.810276in}}%
\pgfpathlineto{\pgfqpoint{1.973596in}{2.811960in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.812307in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{2.832646in}}%
\pgfpathlineto{\pgfqpoint{1.983973in}{2.808917in}}%
\pgfpathlineto{\pgfqpoint{1.987432in}{2.801585in}}%
\pgfpathlineto{\pgfqpoint{1.990891in}{2.799218in}}%
\pgfpathlineto{\pgfqpoint{1.994350in}{2.795331in}}%
\pgfpathlineto{\pgfqpoint{1.997809in}{2.796632in}}%
\pgfpathlineto{\pgfqpoint{2.001268in}{2.794645in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{2.793926in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{2.792911in}}%
\pgfpathlineto{\pgfqpoint{2.011644in}{2.790480in}}%
\pgfpathlineto{\pgfqpoint{2.015103in}{2.791242in}}%
\pgfpathlineto{\pgfqpoint{2.018562in}{2.795238in}}%
\pgfpathlineto{\pgfqpoint{2.022021in}{2.785698in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{2.781691in}}%
\pgfpathlineto{\pgfqpoint{2.028939in}{2.781519in}}%
\pgfpathlineto{\pgfqpoint{2.032398in}{2.777558in}}%
\pgfpathlineto{\pgfqpoint{2.035857in}{2.779715in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{2.768194in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{2.792158in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{2.757322in}}%
\pgfpathlineto{\pgfqpoint{2.056610in}{2.756624in}}%
\pgfpathlineto{\pgfqpoint{2.060069in}{2.757326in}}%
\pgfpathlineto{\pgfqpoint{2.063528in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{2.755339in}}%
\pgfpathlineto{\pgfqpoint{2.070446in}{2.757978in}}%
\pgfpathlineto{\pgfqpoint{2.073905in}{2.754020in}}%
\pgfpathlineto{\pgfqpoint{2.077363in}{2.752540in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{2.751879in}}%
\pgfpathlineto{\pgfqpoint{2.084281in}{2.752522in}}%
\pgfpathlineto{\pgfqpoint{2.087740in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{2.091199in}{2.754108in}}%
\pgfpathlineto{\pgfqpoint{2.094658in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{2.098117in}{2.748665in}}%
\pgfpathlineto{\pgfqpoint{2.101576in}{2.747651in}}%
\pgfpathlineto{\pgfqpoint{2.105035in}{2.751803in}}%
\pgfpathlineto{\pgfqpoint{2.108494in}{2.749371in}}%
\pgfpathlineto{\pgfqpoint{2.111953in}{2.741955in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{2.737487in}}%
\pgfpathlineto{\pgfqpoint{2.118870in}{2.738644in}}%
\pgfpathlineto{\pgfqpoint{2.122329in}{2.737291in}}%
\pgfpathlineto{\pgfqpoint{2.125788in}{2.735770in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{2.736343in}}%
\pgfpathlineto{\pgfqpoint{2.132706in}{2.736812in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{2.733554in}}%
\pgfpathlineto{\pgfqpoint{2.139624in}{2.735212in}}%
\pgfpathlineto{\pgfqpoint{2.143083in}{2.733211in}}%
\pgfpathlineto{\pgfqpoint{2.146542in}{2.733005in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{2.733445in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{2.746220in}}%
\pgfpathlineto{\pgfqpoint{2.160377in}{2.736913in}}%
\pgfpathlineto{\pgfqpoint{2.163836in}{2.718327in}}%
\pgfpathlineto{\pgfqpoint{2.167295in}{2.710438in}}%
\pgfpathlineto{\pgfqpoint{2.170754in}{2.706616in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.697758in}}%
\pgfpathlineto{\pgfqpoint{2.177672in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{2.181131in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{2.184589in}{2.693476in}}%
\pgfpathlineto{\pgfqpoint{2.188048in}{2.692467in}}%
\pgfpathlineto{\pgfqpoint{2.191507in}{2.691917in}}%
\pgfpathlineto{\pgfqpoint{2.194966in}{2.693729in}}%
\pgfpathlineto{\pgfqpoint{2.198425in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{2.201884in}{2.690246in}}%
\pgfpathlineto{\pgfqpoint{2.205343in}{2.688831in}}%
\pgfpathlineto{\pgfqpoint{2.208802in}{2.693896in}}%
\pgfpathlineto{\pgfqpoint{2.212261in}{2.688352in}}%
\pgfpathlineto{\pgfqpoint{2.215720in}{2.687304in}}%
\pgfpathlineto{\pgfqpoint{2.219178in}{2.680797in}}%
\pgfpathlineto{\pgfqpoint{2.222637in}{2.678360in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{2.678583in}}%
\pgfpathlineto{\pgfqpoint{2.229555in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{2.233014in}{2.674218in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{2.658111in}}%
\pgfpathlineto{\pgfqpoint{2.239932in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{2.647235in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{2.644848in}}%
\pgfpathlineto{\pgfqpoint{2.250309in}{2.644297in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{2.643184in}}%
\pgfpathlineto{\pgfqpoint{2.257226in}{2.646633in}}%
\pgfpathlineto{\pgfqpoint{2.260685in}{2.643375in}}%
\pgfpathlineto{\pgfqpoint{2.264144in}{2.642011in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{2.638275in}}%
\pgfpathlineto{\pgfqpoint{2.271062in}{2.636337in}}%
\pgfpathlineto{\pgfqpoint{2.274521in}{2.634064in}}%
\pgfpathlineto{\pgfqpoint{2.277980in}{2.634173in}}%
\pgfpathlineto{\pgfqpoint{2.281439in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{2.284898in}{2.633699in}}%
\pgfpathlineto{\pgfqpoint{2.288356in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{2.291815in}{2.633302in}}%
\pgfpathlineto{\pgfqpoint{2.295274in}{2.632022in}}%
\pgfpathlineto{\pgfqpoint{2.298733in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{2.302192in}{2.630233in}}%
\pgfpathlineto{\pgfqpoint{2.305651in}{2.629164in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.628987in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{2.627623in}}%
\pgfpathlineto{\pgfqpoint{2.316028in}{2.627661in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{2.626801in}}%
\pgfpathlineto{\pgfqpoint{2.322945in}{2.633724in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{2.624066in}}%
\pgfpathlineto{\pgfqpoint{2.329863in}{2.621283in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{2.619199in}}%
\pgfpathlineto{\pgfqpoint{2.336781in}{2.619445in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{2.618289in}}%
\pgfpathlineto{\pgfqpoint{2.343699in}{2.617834in}}%
\pgfpathlineto{\pgfqpoint{2.347158in}{2.618489in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{2.617749in}}%
\pgfpathlineto{\pgfqpoint{2.357534in}{2.615928in}}%
\pgfpathlineto{\pgfqpoint{2.360993in}{2.616049in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{2.614943in}}%
\pgfpathlineto{\pgfqpoint{2.371370in}{2.615112in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{2.378288in}{2.612699in}}%
\pgfpathlineto{\pgfqpoint{2.381747in}{2.609821in}}%
\pgfpathlineto{\pgfqpoint{2.385206in}{2.609098in}}%
\pgfpathlineto{\pgfqpoint{2.388665in}{2.608891in}}%
\pgfpathlineto{\pgfqpoint{2.392123in}{2.608187in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{2.607742in}}%
\pgfpathlineto{\pgfqpoint{2.399041in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{2.402500in}{2.605497in}}%
\pgfpathlineto{\pgfqpoint{2.405959in}{2.604257in}}%
\pgfpathlineto{\pgfqpoint{2.409418in}{2.604098in}}%
\pgfpathlineto{\pgfqpoint{2.412877in}{2.604315in}}%
\pgfpathlineto{\pgfqpoint{2.416336in}{2.603892in}}%
\pgfpathlineto{\pgfqpoint{2.419795in}{2.603675in}}%
\pgfpathlineto{\pgfqpoint{2.423254in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{2.426712in}{2.603300in}}%
\pgfpathlineto{\pgfqpoint{2.430171in}{2.602137in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{2.601572in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{2.599005in}}%
\pgfpathlineto{\pgfqpoint{2.440548in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{2.444007in}{2.598987in}}%
\pgfpathlineto{\pgfqpoint{2.447466in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{2.595330in}}%
\pgfpathlineto{\pgfqpoint{2.454384in}{2.594265in}}%
\pgfpathlineto{\pgfqpoint{2.457843in}{2.594553in}}%
\pgfpathlineto{\pgfqpoint{2.461301in}{2.594114in}}%
\pgfpathlineto{\pgfqpoint{2.464760in}{2.607872in}}%
\pgfpathlineto{\pgfqpoint{2.468219in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{2.585963in}}%
\pgfpathlineto{\pgfqpoint{2.478596in}{2.585668in}}%
\pgfpathlineto{\pgfqpoint{2.482055in}{2.586003in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{2.586063in}}%
\pgfpathlineto{\pgfqpoint{2.488973in}{2.585566in}}%
\pgfpathlineto{\pgfqpoint{2.492432in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{2.495890in}{2.590877in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{2.579704in}}%
\pgfpathlineto{\pgfqpoint{2.502808in}{2.580562in}}%
\pgfpathlineto{\pgfqpoint{2.506267in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{2.575317in}}%
\pgfpathlineto{\pgfqpoint{2.513185in}{2.574431in}}%
\pgfpathlineto{\pgfqpoint{2.516644in}{2.574622in}}%
\pgfpathlineto{\pgfqpoint{2.520103in}{2.576157in}}%
\pgfpathlineto{\pgfqpoint{2.523562in}{2.573089in}}%
\pgfpathlineto{\pgfqpoint{2.527021in}{2.572227in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{2.571132in}}%
\pgfpathlineto{\pgfqpoint{2.540856in}{2.570715in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{2.547774in}{2.570584in}}%
\pgfpathlineto{\pgfqpoint{2.551233in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{2.554692in}{2.567397in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{2.568198in}}%
\pgfpathlineto{\pgfqpoint{2.561610in}{2.571851in}}%
\pgfpathlineto{\pgfqpoint{2.565069in}{2.563072in}}%
\pgfpathlineto{\pgfqpoint{2.568527in}{2.563430in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{2.560661in}}%
\pgfpathlineto{\pgfqpoint{2.575445in}{2.556266in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{2.559393in}}%
\pgfpathlineto{\pgfqpoint{2.582363in}{2.556350in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{2.555247in}}%
\pgfpathlineto{\pgfqpoint{2.589281in}{2.556073in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{2.553970in}}%
\pgfpathlineto{\pgfqpoint{2.596199in}{2.601929in}}%
\pgfpathlineto{\pgfqpoint{2.599658in}{2.534020in}}%
\pgfpathlineto{\pgfqpoint{2.603116in}{2.534859in}}%
\pgfpathlineto{\pgfqpoint{2.606575in}{2.534707in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{2.535602in}}%
\pgfpathlineto{\pgfqpoint{2.613493in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{2.533511in}}%
\pgfpathlineto{\pgfqpoint{2.623870in}{2.533254in}}%
\pgfpathlineto{\pgfqpoint{2.627329in}{2.606044in}}%
\pgfpathlineto{\pgfqpoint{2.630788in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{2.634247in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.637705in}{2.502843in}}%
\pgfpathlineto{\pgfqpoint{2.644623in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{2.648082in}{2.503278in}}%
\pgfpathlineto{\pgfqpoint{2.651541in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{2.500293in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{2.500146in}}%
\pgfpathlineto{\pgfqpoint{2.661918in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{2.665377in}{2.497852in}}%
\pgfpathlineto{\pgfqpoint{2.668836in}{2.497729in}}%
\pgfpathlineto{\pgfqpoint{2.672294in}{2.510228in}}%
\pgfpathlineto{\pgfqpoint{2.675753in}{2.496261in}}%
\pgfpathlineto{\pgfqpoint{2.679212in}{2.494732in}}%
\pgfpathlineto{\pgfqpoint{2.682671in}{2.493337in}}%
\pgfpathlineto{\pgfqpoint{2.686130in}{2.494716in}}%
\pgfpathlineto{\pgfqpoint{2.693048in}{2.494476in}}%
\pgfpathlineto{\pgfqpoint{2.696507in}{2.494901in}}%
\pgfpathlineto{\pgfqpoint{2.699966in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{2.703425in}{2.495220in}}%
\pgfpathlineto{\pgfqpoint{2.706883in}{2.492602in}}%
\pgfpathlineto{\pgfqpoint{2.710342in}{2.492235in}}%
\pgfpathlineto{\pgfqpoint{2.713801in}{2.491488in}}%
\pgfpathlineto{\pgfqpoint{2.717260in}{2.492996in}}%
\pgfpathlineto{\pgfqpoint{2.720719in}{2.490169in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{2.490465in}}%
\pgfpathlineto{\pgfqpoint{2.727637in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{2.731096in}{2.487892in}}%
\pgfpathlineto{\pgfqpoint{2.734555in}{2.476254in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{2.476731in}}%
\pgfpathlineto{\pgfqpoint{2.741472in}{2.474002in}}%
\pgfpathlineto{\pgfqpoint{2.744931in}{2.473908in}}%
\pgfpathlineto{\pgfqpoint{2.748390in}{2.470728in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{2.469435in}}%
\pgfpathlineto{\pgfqpoint{2.755308in}{2.468588in}}%
\pgfpathlineto{\pgfqpoint{2.758767in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{2.762226in}{2.467948in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.466974in}}%
\pgfpathlineto{\pgfqpoint{2.769144in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{2.772603in}{2.466526in}}%
\pgfpathlineto{\pgfqpoint{2.776061in}{2.466769in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{2.466255in}}%
\pgfpathlineto{\pgfqpoint{2.782979in}{2.479908in}}%
\pgfpathlineto{\pgfqpoint{2.786438in}{2.467067in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{2.793356in}{2.447384in}}%
\pgfpathlineto{\pgfqpoint{2.796815in}{2.447273in}}%
\pgfpathlineto{\pgfqpoint{2.800274in}{2.447516in}}%
\pgfpathlineto{\pgfqpoint{2.803733in}{2.446821in}}%
\pgfpathlineto{\pgfqpoint{2.807192in}{2.447811in}}%
\pgfpathlineto{\pgfqpoint{2.810650in}{2.446624in}}%
\pgfpathlineto{\pgfqpoint{2.814109in}{2.446288in}}%
\pgfpathlineto{\pgfqpoint{2.817568in}{2.459120in}}%
\pgfpathlineto{\pgfqpoint{2.821027in}{2.438096in}}%
\pgfpathlineto{\pgfqpoint{2.824486in}{2.437193in}}%
\pgfpathlineto{\pgfqpoint{2.827945in}{2.437085in}}%
\pgfpathlineto{\pgfqpoint{2.831404in}{2.437322in}}%
\pgfpathlineto{\pgfqpoint{2.834863in}{2.439507in}}%
\pgfpathlineto{\pgfqpoint{2.838322in}{2.435759in}}%
\pgfpathlineto{\pgfqpoint{2.841781in}{2.434314in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{2.855616in}{2.434889in}}%
\pgfpathlineto{\pgfqpoint{2.859075in}{2.433641in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{2.432792in}}%
\pgfpathlineto{\pgfqpoint{2.865993in}{2.432944in}}%
\pgfpathlineto{\pgfqpoint{2.869452in}{2.436468in}}%
\pgfpathlineto{\pgfqpoint{2.872911in}{2.435515in}}%
\pgfpathlineto{\pgfqpoint{2.876370in}{2.430507in}}%
\pgfpathlineto{\pgfqpoint{2.879828in}{2.421836in}}%
\pgfpathlineto{\pgfqpoint{2.883287in}{2.420943in}}%
\pgfpathlineto{\pgfqpoint{2.886746in}{2.421909in}}%
\pgfpathlineto{\pgfqpoint{2.893664in}{2.418255in}}%
\pgfpathlineto{\pgfqpoint{2.897123in}{2.418479in}}%
\pgfpathlineto{\pgfqpoint{2.900582in}{2.417835in}}%
\pgfpathlineto{\pgfqpoint{2.904041in}{2.417731in}}%
\pgfpathlineto{\pgfqpoint{2.907500in}{2.418214in}}%
\pgfpathlineto{\pgfqpoint{2.910959in}{2.417591in}}%
\pgfpathlineto{\pgfqpoint{2.914417in}{2.426681in}}%
\pgfpathlineto{\pgfqpoint{2.917876in}{2.420473in}}%
\pgfpathlineto{\pgfqpoint{2.921335in}{2.408676in}}%
\pgfpathlineto{\pgfqpoint{2.924794in}{2.407305in}}%
\pgfpathlineto{\pgfqpoint{2.928253in}{2.406081in}}%
\pgfpathlineto{\pgfqpoint{2.931712in}{2.404610in}}%
\pgfpathlineto{\pgfqpoint{2.935171in}{2.404308in}}%
\pgfpathlineto{\pgfqpoint{2.938630in}{2.404867in}}%
\pgfpathlineto{\pgfqpoint{2.942089in}{2.404289in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{2.405146in}}%
\pgfpathlineto{\pgfqpoint{2.949007in}{2.404399in}}%
\pgfpathlineto{\pgfqpoint{2.952465in}{2.400756in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{2.399930in}}%
\pgfpathlineto{\pgfqpoint{2.959383in}{2.399946in}}%
\pgfpathlineto{\pgfqpoint{2.962842in}{2.401283in}}%
\pgfpathlineto{\pgfqpoint{2.969760in}{2.401089in}}%
\pgfpathlineto{\pgfqpoint{2.973219in}{2.401106in}}%
\pgfpathlineto{\pgfqpoint{2.976678in}{2.400815in}}%
\pgfpathlineto{\pgfqpoint{2.983596in}{2.400623in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{2.401188in}}%
\pgfpathlineto{\pgfqpoint{2.990513in}{2.400333in}}%
\pgfpathlineto{\pgfqpoint{2.993972in}{2.400690in}}%
\pgfpathlineto{\pgfqpoint{2.997431in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{2.399729in}}%
\pgfpathlineto{\pgfqpoint{3.004349in}{2.399736in}}%
\pgfpathlineto{\pgfqpoint{3.007808in}{2.395930in}}%
\pgfpathlineto{\pgfqpoint{3.011267in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{3.014726in}{2.391355in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{2.391261in}}%
\pgfpathlineto{\pgfqpoint{3.021643in}{2.391476in}}%
\pgfpathlineto{\pgfqpoint{3.025102in}{2.390871in}}%
\pgfpathlineto{\pgfqpoint{3.028561in}{2.397428in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.392493in}}%
\pgfpathlineto{\pgfqpoint{3.035479in}{2.388171in}}%
\pgfpathlineto{\pgfqpoint{3.038938in}{2.387250in}}%
\pgfpathlineto{\pgfqpoint{3.042397in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{2.388559in}}%
\pgfpathlineto{\pgfqpoint{3.052774in}{2.387052in}}%
\pgfpathlineto{\pgfqpoint{3.056232in}{2.388597in}}%
\pgfpathlineto{\pgfqpoint{3.059691in}{2.388923in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.387569in}}%
\pgfpathlineto{\pgfqpoint{3.066609in}{2.385647in}}%
\pgfpathlineto{\pgfqpoint{3.070068in}{2.385439in}}%
\pgfpathlineto{\pgfqpoint{3.073527in}{2.385651in}}%
\pgfpathlineto{\pgfqpoint{3.080445in}{2.385073in}}%
\pgfpathlineto{\pgfqpoint{3.083904in}{2.385418in}}%
\pgfpathlineto{\pgfqpoint{3.087363in}{2.384966in}}%
\pgfpathlineto{\pgfqpoint{3.090821in}{2.382927in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{2.384865in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{2.382437in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{2.380826in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{2.378156in}}%
\pgfpathlineto{\pgfqpoint{3.111575in}{2.385895in}}%
\pgfpathlineto{\pgfqpoint{3.115034in}{2.372569in}}%
\pgfpathlineto{\pgfqpoint{3.125410in}{2.372307in}}%
\pgfpathlineto{\pgfqpoint{3.128869in}{2.372611in}}%
\pgfpathlineto{\pgfqpoint{3.132328in}{2.373758in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{3.139246in}{2.382179in}}%
\pgfpathlineto{\pgfqpoint{3.142705in}{2.363296in}}%
\pgfpathlineto{\pgfqpoint{3.146164in}{2.363110in}}%
\pgfpathlineto{\pgfqpoint{3.149623in}{2.362375in}}%
\pgfpathlineto{\pgfqpoint{3.153082in}{2.362582in}}%
\pgfpathlineto{\pgfqpoint{3.156541in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{3.159999in}{2.361443in}}%
\pgfpathlineto{\pgfqpoint{3.163458in}{2.360875in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{2.361173in}}%
\pgfpathlineto{\pgfqpoint{3.170376in}{2.362617in}}%
\pgfpathlineto{\pgfqpoint{3.173835in}{2.360966in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{2.357345in}}%
\pgfpathlineto{\pgfqpoint{3.180753in}{2.359237in}}%
\pgfpathlineto{\pgfqpoint{3.184212in}{2.357291in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{2.367451in}}%
\pgfpathlineto{\pgfqpoint{3.191130in}{2.356169in}}%
\pgfpathlineto{\pgfqpoint{3.194588in}{2.363612in}}%
\pgfpathlineto{\pgfqpoint{3.201506in}{2.323535in}}%
\pgfpathlineto{\pgfqpoint{3.204965in}{2.321752in}}%
\pgfpathlineto{\pgfqpoint{3.208424in}{2.320370in}}%
\pgfpathlineto{\pgfqpoint{3.211883in}{2.320135in}}%
\pgfpathlineto{\pgfqpoint{3.215342in}{2.320052in}}%
\pgfpathlineto{\pgfqpoint{3.218801in}{2.320447in}}%
\pgfpathlineto{\pgfqpoint{3.222260in}{2.320313in}}%
\pgfpathlineto{\pgfqpoint{3.225719in}{2.319415in}}%
\pgfpathlineto{\pgfqpoint{3.229177in}{2.319524in}}%
\pgfpathlineto{\pgfqpoint{3.232636in}{2.319726in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{2.319448in}}%
\pgfpathlineto{\pgfqpoint{3.239554in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{3.243013in}{2.317935in}}%
\pgfpathlineto{\pgfqpoint{3.246472in}{2.318138in}}%
\pgfpathlineto{\pgfqpoint{3.249931in}{2.316837in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.316754in}}%
\pgfpathlineto{\pgfqpoint{3.256849in}{2.317245in}}%
\pgfpathlineto{\pgfqpoint{3.260308in}{2.317094in}}%
\pgfpathlineto{\pgfqpoint{3.263766in}{2.316201in}}%
\pgfpathlineto{\pgfqpoint{3.267225in}{2.339872in}}%
\pgfpathlineto{\pgfqpoint{3.270684in}{2.342885in}}%
\pgfpathlineto{\pgfqpoint{3.274143in}{2.286619in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{2.286182in}}%
\pgfpathlineto{\pgfqpoint{3.284520in}{2.285496in}}%
\pgfpathlineto{\pgfqpoint{3.287979in}{2.285417in}}%
\pgfpathlineto{\pgfqpoint{3.291438in}{2.285524in}}%
\pgfpathlineto{\pgfqpoint{3.294897in}{2.286915in}}%
\pgfpathlineto{\pgfqpoint{3.298355in}{2.285451in}}%
\pgfpathlineto{\pgfqpoint{3.301814in}{2.283183in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{2.281879in}}%
\pgfpathlineto{\pgfqpoint{3.312191in}{2.284086in}}%
\pgfpathlineto{\pgfqpoint{3.315650in}{2.278837in}}%
\pgfpathlineto{\pgfqpoint{3.326027in}{2.277773in}}%
\pgfpathlineto{\pgfqpoint{3.329486in}{2.277696in}}%
\pgfpathlineto{\pgfqpoint{3.332944in}{2.277883in}}%
\pgfpathlineto{\pgfqpoint{3.336403in}{2.277555in}}%
\pgfpathlineto{\pgfqpoint{3.339862in}{2.277033in}}%
\pgfpathlineto{\pgfqpoint{3.343321in}{2.277224in}}%
\pgfpathlineto{\pgfqpoint{3.346780in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{3.353698in}{2.275403in}}%
\pgfpathlineto{\pgfqpoint{3.357157in}{2.275258in}}%
\pgfpathlineto{\pgfqpoint{3.360616in}{2.274869in}}%
\pgfpathlineto{\pgfqpoint{3.364075in}{2.274351in}}%
\pgfpathlineto{\pgfqpoint{3.367534in}{2.274354in}}%
\pgfpathlineto{\pgfqpoint{3.370992in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{3.374451in}{2.274063in}}%
\pgfpathlineto{\pgfqpoint{3.377910in}{2.273845in}}%
\pgfpathlineto{\pgfqpoint{3.381369in}{2.273044in}}%
\pgfpathlineto{\pgfqpoint{3.388287in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{3.391746in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{3.398664in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{3.402123in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.270684in}}%
\pgfpathlineto{\pgfqpoint{3.409040in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{3.412499in}{2.270583in}}%
\pgfpathlineto{\pgfqpoint{3.415958in}{2.270629in}}%
\pgfpathlineto{\pgfqpoint{3.419417in}{2.267054in}}%
\pgfpathlineto{\pgfqpoint{3.422876in}{2.259847in}}%
\pgfpathlineto{\pgfqpoint{3.426335in}{2.267564in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{2.262869in}}%
\pgfpathlineto{\pgfqpoint{3.433253in}{2.239043in}}%
\pgfpathlineto{\pgfqpoint{3.436712in}{2.229066in}}%
\pgfpathlineto{\pgfqpoint{3.440170in}{2.220480in}}%
\pgfpathlineto{\pgfqpoint{3.443629in}{2.219041in}}%
\pgfpathlineto{\pgfqpoint{3.447088in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{3.450547in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{3.454006in}{2.219206in}}%
\pgfpathlineto{\pgfqpoint{3.460924in}{2.219150in}}%
\pgfpathlineto{\pgfqpoint{3.464383in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{3.467842in}{2.219171in}}%
\pgfpathlineto{\pgfqpoint{3.471301in}{2.218835in}}%
\pgfpathlineto{\pgfqpoint{3.478218in}{2.218772in}}%
\pgfpathlineto{\pgfqpoint{3.485136in}{2.218632in}}%
\pgfpathlineto{\pgfqpoint{3.488595in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{2.218956in}}%
\pgfpathlineto{\pgfqpoint{3.495513in}{2.217193in}}%
\pgfpathlineto{\pgfqpoint{3.498972in}{2.217367in}}%
\pgfpathlineto{\pgfqpoint{3.502431in}{2.227935in}}%
\pgfpathlineto{\pgfqpoint{3.505890in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{3.509348in}{2.210327in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{2.208763in}}%
\pgfpathlineto{\pgfqpoint{3.516266in}{2.208869in}}%
\pgfpathlineto{\pgfqpoint{3.519725in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{3.523184in}{2.208042in}}%
\pgfpathlineto{\pgfqpoint{3.526643in}{2.207974in}}%
\pgfpathlineto{\pgfqpoint{3.530102in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{3.533561in}{2.207203in}}%
\pgfpathlineto{\pgfqpoint{3.540479in}{2.207066in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{3.547396in}{2.206308in}}%
\pgfpathlineto{\pgfqpoint{3.550855in}{2.205686in}}%
\pgfpathlineto{\pgfqpoint{3.554314in}{2.206204in}}%
\pgfpathlineto{\pgfqpoint{3.557773in}{2.205776in}}%
\pgfpathlineto{\pgfqpoint{3.561232in}{2.204409in}}%
\pgfpathlineto{\pgfqpoint{3.564691in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{3.568150in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{3.575068in}{2.203537in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{2.205163in}}%
\pgfpathlineto{\pgfqpoint{3.581985in}{2.204071in}}%
\pgfpathlineto{\pgfqpoint{3.585444in}{2.203584in}}%
\pgfpathlineto{\pgfqpoint{3.588903in}{2.202735in}}%
\pgfpathlineto{\pgfqpoint{3.599280in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{3.602739in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{3.606198in}{2.202097in}}%
\pgfpathlineto{\pgfqpoint{3.609657in}{2.202031in}}%
\pgfpathlineto{\pgfqpoint{3.613115in}{2.202436in}}%
\pgfpathlineto{\pgfqpoint{3.620033in}{2.201688in}}%
\pgfpathlineto{\pgfqpoint{3.623492in}{2.200551in}}%
\pgfpathlineto{\pgfqpoint{3.626951in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{3.630410in}{2.205113in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{3.637328in}{2.196678in}}%
\pgfpathlineto{\pgfqpoint{3.640787in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{3.644246in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{3.647704in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{2.193066in}}%
\pgfpathlineto{\pgfqpoint{3.658081in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{3.661540in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{3.664999in}{2.188388in}}%
\pgfpathlineto{\pgfqpoint{3.671917in}{2.188261in}}%
\pgfpathlineto{\pgfqpoint{3.675376in}{2.189599in}}%
\pgfpathlineto{\pgfqpoint{3.678835in}{2.188964in}}%
\pgfpathlineto{\pgfqpoint{3.682293in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{3.685752in}{2.186844in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{2.185727in}}%
\pgfpathlineto{\pgfqpoint{3.692670in}{2.185295in}}%
\pgfpathlineto{\pgfqpoint{3.696129in}{2.186587in}}%
\pgfpathlineto{\pgfqpoint{3.706506in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{2.186385in}}%
\pgfpathlineto{\pgfqpoint{3.716882in}{2.185282in}}%
\pgfpathlineto{\pgfqpoint{3.720341in}{2.185039in}}%
\pgfpathlineto{\pgfqpoint{3.723800in}{2.184949in}}%
\pgfpathlineto{\pgfqpoint{3.727259in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{3.734177in}{2.184901in}}%
\pgfpathlineto{\pgfqpoint{3.737636in}{2.184099in}}%
\pgfpathlineto{\pgfqpoint{3.741095in}{2.186311in}}%
\pgfpathlineto{\pgfqpoint{3.744554in}{2.180600in}}%
\pgfpathlineto{\pgfqpoint{3.748013in}{2.173410in}}%
\pgfpathlineto{\pgfqpoint{3.751471in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{2.172108in}}%
\pgfpathlineto{\pgfqpoint{3.761848in}{2.171986in}}%
\pgfpathlineto{\pgfqpoint{3.765307in}{2.172321in}}%
\pgfpathlineto{\pgfqpoint{3.768766in}{2.170604in}}%
\pgfpathlineto{\pgfqpoint{3.772225in}{2.170421in}}%
\pgfpathlineto{\pgfqpoint{3.775684in}{2.169844in}}%
\pgfpathlineto{\pgfqpoint{3.779143in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{3.782602in}{2.168378in}}%
\pgfpathlineto{\pgfqpoint{3.786061in}{2.169010in}}%
\pgfpathlineto{\pgfqpoint{3.789519in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{3.792978in}{2.169267in}}%
\pgfpathlineto{\pgfqpoint{3.796437in}{2.186314in}}%
\pgfpathlineto{\pgfqpoint{3.799896in}{2.169697in}}%
\pgfpathlineto{\pgfqpoint{3.803355in}{2.159124in}}%
\pgfpathlineto{\pgfqpoint{3.806814in}{2.142255in}}%
\pgfpathlineto{\pgfqpoint{3.810273in}{2.139795in}}%
\pgfpathlineto{\pgfqpoint{3.813732in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{3.817191in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{3.820650in}{2.139263in}}%
\pgfpathlineto{\pgfqpoint{3.824108in}{2.140400in}}%
\pgfpathlineto{\pgfqpoint{3.827567in}{2.137080in}}%
\pgfpathlineto{\pgfqpoint{3.831026in}{2.136711in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{2.136062in}}%
\pgfpathlineto{\pgfqpoint{3.837944in}{2.135901in}}%
\pgfpathlineto{\pgfqpoint{3.841403in}{2.135843in}}%
\pgfpathlineto{\pgfqpoint{3.844862in}{2.135988in}}%
\pgfpathlineto{\pgfqpoint{3.848321in}{2.135792in}}%
\pgfpathlineto{\pgfqpoint{3.851780in}{2.135394in}}%
\pgfpathlineto{\pgfqpoint{3.855239in}{2.135585in}}%
\pgfpathlineto{\pgfqpoint{3.858697in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{3.862156in}{2.134484in}}%
\pgfpathlineto{\pgfqpoint{3.865615in}{2.133856in}}%
\pgfpathlineto{\pgfqpoint{3.869074in}{2.134198in}}%
\pgfpathlineto{\pgfqpoint{3.872533in}{2.133326in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{2.132338in}}%
\pgfpathlineto{\pgfqpoint{3.882910in}{2.131624in}}%
\pgfpathlineto{\pgfqpoint{3.886369in}{2.131059in}}%
\pgfpathlineto{\pgfqpoint{3.889828in}{2.128863in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{2.133698in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{2.132718in}}%
\pgfpathlineto{\pgfqpoint{3.900204in}{2.118349in}}%
\pgfpathlineto{\pgfqpoint{3.907122in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{3.910581in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{3.914040in}{2.118575in}}%
\pgfpathlineto{\pgfqpoint{3.917499in}{2.116297in}}%
\pgfpathlineto{\pgfqpoint{3.920958in}{2.116240in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{2.115556in}}%
\pgfpathlineto{\pgfqpoint{3.927875in}{2.115878in}}%
\pgfpathlineto{\pgfqpoint{3.931334in}{2.115771in}}%
\pgfpathlineto{\pgfqpoint{3.934793in}{2.114948in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{2.114959in}}%
\pgfpathlineto{\pgfqpoint{3.941711in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{3.948629in}{2.110049in}}%
\pgfpathlineto{\pgfqpoint{3.952088in}{2.109690in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{2.117492in}}%
\pgfpathlineto{\pgfqpoint{3.959006in}{2.107665in}}%
\pgfpathlineto{\pgfqpoint{3.962464in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{2.102482in}}%
\pgfpathlineto{\pgfqpoint{3.969382in}{2.101400in}}%
\pgfpathlineto{\pgfqpoint{3.972841in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{3.976300in}{2.098595in}}%
\pgfpathlineto{\pgfqpoint{3.979759in}{2.097698in}}%
\pgfpathlineto{\pgfqpoint{3.986677in}{2.097497in}}%
\pgfpathlineto{\pgfqpoint{3.993595in}{2.097387in}}%
\pgfpathlineto{\pgfqpoint{3.997053in}{2.097958in}}%
\pgfpathlineto{\pgfqpoint{4.000512in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{4.007430in}{2.097546in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{2.097164in}}%
\pgfpathlineto{\pgfqpoint{4.014348in}{2.096402in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{4.021266in}{2.094919in}}%
\pgfpathlineto{\pgfqpoint{4.024725in}{2.093809in}}%
\pgfpathlineto{\pgfqpoint{4.028184in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{4.031642in}{2.093669in}}%
\pgfpathlineto{\pgfqpoint{4.035101in}{2.094007in}}%
\pgfpathlineto{\pgfqpoint{4.038560in}{2.093353in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{4.045478in}{2.093187in}}%
\pgfpathlineto{\pgfqpoint{4.048937in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{4.052396in}{2.092316in}}%
\pgfpathlineto{\pgfqpoint{4.055855in}{2.090758in}}%
\pgfpathlineto{\pgfqpoint{4.059314in}{2.089849in}}%
\pgfpathlineto{\pgfqpoint{4.062773in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{4.069690in}{2.089550in}}%
\pgfpathlineto{\pgfqpoint{4.073149in}{2.089583in}}%
\pgfpathlineto{\pgfqpoint{4.076608in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{4.080067in}{2.088655in}}%
\pgfpathlineto{\pgfqpoint{4.083526in}{2.088778in}}%
\pgfpathlineto{\pgfqpoint{4.086985in}{2.088496in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{2.089209in}}%
\pgfpathlineto{\pgfqpoint{4.093903in}{2.088964in}}%
\pgfpathlineto{\pgfqpoint{4.097362in}{2.087986in}}%
\pgfpathlineto{\pgfqpoint{4.100820in}{2.086673in}}%
\pgfpathlineto{\pgfqpoint{4.104279in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{4.107738in}{2.086282in}}%
\pgfpathlineto{\pgfqpoint{4.111197in}{2.086905in}}%
\pgfpathlineto{\pgfqpoint{4.114656in}{2.085950in}}%
\pgfpathlineto{\pgfqpoint{4.121574in}{2.084396in}}%
\pgfpathlineto{\pgfqpoint{4.125033in}{2.084819in}}%
\pgfpathlineto{\pgfqpoint{4.128492in}{2.081632in}}%
\pgfpathlineto{\pgfqpoint{4.131951in}{2.081299in}}%
\pgfpathlineto{\pgfqpoint{4.138868in}{2.081196in}}%
\pgfpathlineto{\pgfqpoint{4.142327in}{2.081349in}}%
\pgfpathlineto{\pgfqpoint{4.145786in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{4.149245in}{2.079610in}}%
\pgfpathlineto{\pgfqpoint{4.152704in}{2.079726in}}%
\pgfpathlineto{\pgfqpoint{4.159622in}{2.079537in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{4.169998in}{2.078112in}}%
\pgfpathlineto{\pgfqpoint{4.173457in}{2.078498in}}%
\pgfpathlineto{\pgfqpoint{4.176916in}{2.076952in}}%
\pgfpathlineto{\pgfqpoint{4.180375in}{2.081354in}}%
\pgfpathlineto{\pgfqpoint{4.183834in}{2.074944in}}%
\pgfpathlineto{\pgfqpoint{4.187293in}{2.074820in}}%
\pgfpathlineto{\pgfqpoint{4.190752in}{2.073962in}}%
\pgfpathlineto{\pgfqpoint{4.201129in}{2.073813in}}%
\pgfpathlineto{\pgfqpoint{4.204588in}{2.074181in}}%
\pgfpathlineto{\pgfqpoint{4.211505in}{2.073170in}}%
\pgfpathlineto{\pgfqpoint{4.221882in}{2.073022in}}%
\pgfpathlineto{\pgfqpoint{4.225341in}{2.073134in}}%
\pgfpathlineto{\pgfqpoint{4.228800in}{2.073117in}}%
\pgfpathlineto{\pgfqpoint{4.232259in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{4.235718in}{2.078043in}}%
\pgfpathlineto{\pgfqpoint{4.239177in}{2.071343in}}%
\pgfpathlineto{\pgfqpoint{4.242635in}{2.066074in}}%
\pgfpathlineto{\pgfqpoint{4.246094in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{4.253012in}{2.064894in}}%
\pgfpathlineto{\pgfqpoint{4.256471in}{2.064032in}}%
\pgfpathlineto{\pgfqpoint{4.259930in}{2.063983in}}%
\pgfpathlineto{\pgfqpoint{4.263389in}{2.064104in}}%
\pgfpathlineto{\pgfqpoint{4.270307in}{2.063591in}}%
\pgfpathlineto{\pgfqpoint{4.277224in}{2.063382in}}%
\pgfpathlineto{\pgfqpoint{4.280683in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{4.284142in}{2.063146in}}%
\pgfpathlineto{\pgfqpoint{4.287601in}{2.065485in}}%
\pgfpathlineto{\pgfqpoint{4.291060in}{2.067409in}}%
\pgfpathlineto{\pgfqpoint{4.294519in}{2.059835in}}%
\pgfpathlineto{\pgfqpoint{4.297978in}{2.058094in}}%
\pgfpathlineto{\pgfqpoint{4.308355in}{2.057952in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{2.058236in}}%
\pgfpathlineto{\pgfqpoint{4.318731in}{2.057739in}}%
\pgfpathlineto{\pgfqpoint{4.322190in}{2.057662in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{2.057450in}}%
\pgfpathlineto{\pgfqpoint{4.329108in}{2.056859in}}%
\pgfpathlineto{\pgfqpoint{4.332567in}{2.056549in}}%
\pgfpathlineto{\pgfqpoint{4.336026in}{2.056502in}}%
\pgfpathlineto{\pgfqpoint{4.339485in}{2.056775in}}%
\pgfpathlineto{\pgfqpoint{4.342944in}{2.056197in}}%
\pgfpathlineto{\pgfqpoint{4.346402in}{2.056150in}}%
\pgfpathlineto{\pgfqpoint{4.349861in}{2.058693in}}%
\pgfpathlineto{\pgfqpoint{4.353320in}{2.057066in}}%
\pgfpathlineto{\pgfqpoint{4.356779in}{2.057072in}}%
\pgfpathlineto{\pgfqpoint{4.360238in}{2.078187in}}%
\pgfpathlineto{\pgfqpoint{4.363697in}{2.044292in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{2.032399in}}%
\pgfpathlineto{\pgfqpoint{4.370615in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{4.374074in}{2.031201in}}%
\pgfpathlineto{\pgfqpoint{4.377533in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{2.023615in}}%
\pgfpathlineto{\pgfqpoint{4.394827in}{2.023930in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{2.023280in}}%
\pgfpathlineto{\pgfqpoint{4.401745in}{2.023235in}}%
\pgfpathlineto{\pgfqpoint{4.405204in}{2.022331in}}%
\pgfpathlineto{\pgfqpoint{4.408663in}{2.022285in}}%
\pgfpathlineto{\pgfqpoint{4.412122in}{2.022393in}}%
\pgfpathlineto{\pgfqpoint{4.415580in}{2.022246in}}%
\pgfpathlineto{\pgfqpoint{4.419039in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{4.422498in}{2.013200in}}%
\pgfpathlineto{\pgfqpoint{4.429416in}{2.013110in}}%
\pgfpathlineto{\pgfqpoint{4.432875in}{2.013543in}}%
\pgfpathlineto{\pgfqpoint{4.436334in}{2.012861in}}%
\pgfpathlineto{\pgfqpoint{4.439793in}{2.013036in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{2.012516in}}%
\pgfpathlineto{\pgfqpoint{4.446711in}{2.012397in}}%
\pgfpathlineto{\pgfqpoint{4.450169in}{2.012041in}}%
\pgfpathlineto{\pgfqpoint{4.453628in}{2.011219in}}%
\pgfpathlineto{\pgfqpoint{4.457087in}{2.011175in}}%
\pgfpathlineto{\pgfqpoint{4.460546in}{2.010264in}}%
\pgfpathlineto{\pgfqpoint{4.464005in}{2.010407in}}%
\pgfpathlineto{\pgfqpoint{4.467464in}{2.009926in}}%
\pgfpathlineto{\pgfqpoint{4.470923in}{2.011556in}}%
\pgfpathlineto{\pgfqpoint{4.474382in}{2.012037in}}%
\pgfpathlineto{\pgfqpoint{4.477841in}{2.007817in}}%
\pgfpathlineto{\pgfqpoint{4.481300in}{2.004355in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{4.488217in}{2.003307in}}%
\pgfpathlineto{\pgfqpoint{4.498594in}{2.003176in}}%
\pgfpathlineto{\pgfqpoint{4.502053in}{2.003779in}}%
\pgfpathlineto{\pgfqpoint{4.505512in}{2.002828in}}%
\pgfpathlineto{\pgfqpoint{4.508971in}{2.002475in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{2.002355in}}%
\pgfpathlineto{\pgfqpoint{4.515889in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{4.533183in}{2.000758in}}%
\pgfpathlineto{\pgfqpoint{4.536642in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{4.540101in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{4.543560in}{2.000977in}}%
\pgfpathlineto{\pgfqpoint{4.547019in}{2.000658in}}%
\pgfpathlineto{\pgfqpoint{4.550478in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{4.553936in}{1.998897in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{1.998812in}}%
\pgfpathlineto{\pgfqpoint{4.564313in}{1.998913in}}%
\pgfpathlineto{\pgfqpoint{4.567772in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{4.595443in}{1.998292in}}%
\pgfpathlineto{\pgfqpoint{4.598902in}{1.998396in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{1.997522in}}%
\pgfpathlineto{\pgfqpoint{4.605820in}{1.997140in}}%
\pgfpathlineto{\pgfqpoint{4.609279in}{1.998840in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{2.000188in}}%
\pgfpathlineto{\pgfqpoint{4.616197in}{1.995991in}}%
\pgfpathlineto{\pgfqpoint{4.619656in}{1.990002in}}%
\pgfpathlineto{\pgfqpoint{4.623115in}{1.987210in}}%
\pgfpathlineto{\pgfqpoint{4.626573in}{1.992709in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{1.985308in}}%
\pgfpathlineto{\pgfqpoint{4.633491in}{1.986329in}}%
\pgfpathlineto{\pgfqpoint{4.636950in}{1.985151in}}%
\pgfpathlineto{\pgfqpoint{4.640409in}{1.984215in}}%
\pgfpathlineto{\pgfqpoint{4.643868in}{1.983453in}}%
\pgfpathlineto{\pgfqpoint{4.647327in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{4.654245in}{1.983279in}}%
\pgfpathlineto{\pgfqpoint{4.657704in}{1.983003in}}%
\pgfpathlineto{\pgfqpoint{4.668080in}{1.982881in}}%
\pgfpathlineto{\pgfqpoint{4.671539in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{4.674998in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{4.678457in}{1.981927in}}%
\pgfpathlineto{\pgfqpoint{4.681916in}{1.981373in}}%
\pgfpathlineto{\pgfqpoint{4.685375in}{1.981613in}}%
\pgfpathlineto{\pgfqpoint{4.688834in}{1.981642in}}%
\pgfpathlineto{\pgfqpoint{4.692293in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{4.695751in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{4.699210in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{1.982699in}}%
\pgfpathlineto{\pgfqpoint{4.706128in}{1.981412in}}%
\pgfpathlineto{\pgfqpoint{4.709587in}{1.979054in}}%
\pgfpathlineto{\pgfqpoint{4.713046in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{4.716505in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{4.719964in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{4.723423in}{1.978307in}}%
\pgfpathlineto{\pgfqpoint{4.726882in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{4.730340in}{1.978260in}}%
\pgfpathlineto{\pgfqpoint{4.733799in}{1.977012in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{1.976465in}}%
\pgfpathlineto{\pgfqpoint{4.740717in}{1.976562in}}%
\pgfpathlineto{\pgfqpoint{4.744176in}{1.977909in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{4.751094in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{4.758012in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{4.761471in}{1.971609in}}%
\pgfpathlineto{\pgfqpoint{4.764929in}{1.971152in}}%
\pgfpathlineto{\pgfqpoint{4.775306in}{1.971034in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.971335in}}%
\pgfpathlineto{\pgfqpoint{4.782224in}{1.970446in}}%
\pgfpathlineto{\pgfqpoint{4.785683in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{4.789142in}{1.970068in}}%
\pgfpathlineto{\pgfqpoint{4.792601in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{4.796060in}{1.969962in}}%
\pgfpathlineto{\pgfqpoint{4.799518in}{1.970050in}}%
\pgfpathlineto{\pgfqpoint{4.806436in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{4.809895in}{1.969298in}}%
\pgfpathlineto{\pgfqpoint{4.820272in}{1.969088in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{4.834107in}{1.968392in}}%
\pgfpathlineto{\pgfqpoint{4.841025in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{4.844484in}{1.968211in}}%
\pgfpathlineto{\pgfqpoint{4.851402in}{1.968434in}}%
\pgfpathlineto{\pgfqpoint{4.858320in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{4.861779in}{1.967290in}}%
\pgfpathlineto{\pgfqpoint{4.872155in}{1.967081in}}%
\pgfpathlineto{\pgfqpoint{4.875614in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{1.966478in}}%
\pgfpathlineto{\pgfqpoint{4.882532in}{1.966463in}}%
\pgfpathlineto{\pgfqpoint{4.885991in}{1.965841in}}%
\pgfpathlineto{\pgfqpoint{4.889450in}{1.965718in}}%
\pgfpathlineto{\pgfqpoint{4.892909in}{1.965474in}}%
\pgfpathlineto{\pgfqpoint{4.899827in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{4.903285in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{4.910203in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{4.913662in}{1.965537in}}%
\pgfpathlineto{\pgfqpoint{4.917121in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{4.920580in}{1.965316in}}%
\pgfpathlineto{\pgfqpoint{4.924039in}{1.960641in}}%
\pgfpathlineto{\pgfqpoint{4.927498in}{1.957714in}}%
\pgfpathlineto{\pgfqpoint{4.930957in}{1.957271in}}%
\pgfpathlineto{\pgfqpoint{4.934416in}{1.957310in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{1.957142in}}%
\pgfpathlineto{\pgfqpoint{4.941333in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{1.957041in}}%
\pgfpathlineto{\pgfqpoint{4.948251in}{1.957126in}}%
\pgfpathlineto{\pgfqpoint{4.951710in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{4.972463in}{1.956669in}}%
\pgfpathlineto{\pgfqpoint{4.975922in}{1.956079in}}%
\pgfpathlineto{\pgfqpoint{4.979381in}{1.955960in}}%
\pgfpathlineto{\pgfqpoint{4.982840in}{1.955966in}}%
\pgfpathlineto{\pgfqpoint{4.986299in}{1.955667in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{4.993217in}{1.958294in}}%
\pgfpathlineto{\pgfqpoint{4.996676in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{5.000135in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{5.003594in}{1.942611in}}%
\pgfpathlineto{\pgfqpoint{5.007052in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{5.013970in}{1.941886in}}%
\pgfpathlineto{\pgfqpoint{5.017429in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{5.024347in}{1.941586in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{5.031265in}{1.941474in}}%
\pgfpathlineto{\pgfqpoint{5.038183in}{1.941312in}}%
\pgfpathlineto{\pgfqpoint{5.041642in}{1.941920in}}%
\pgfpathlineto{\pgfqpoint{5.045100in}{1.940521in}}%
\pgfpathlineto{\pgfqpoint{5.055477in}{1.940417in}}%
\pgfpathlineto{\pgfqpoint{5.058936in}{1.940725in}}%
\pgfpathlineto{\pgfqpoint{5.062395in}{1.940148in}}%
\pgfpathlineto{\pgfqpoint{5.065854in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{5.079689in}{1.939784in}}%
\pgfpathlineto{\pgfqpoint{5.083148in}{1.940107in}}%
\pgfpathlineto{\pgfqpoint{5.086607in}{1.939454in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.939385in}}%
\pgfpathlineto{\pgfqpoint{5.096984in}{1.939680in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{5.107361in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{5.110820in}{1.938048in}}%
\pgfpathlineto{\pgfqpoint{5.114278in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.939205in}}%
\pgfpathlineto{\pgfqpoint{5.121196in}{1.936682in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{1.936488in}}%
\pgfpathlineto{\pgfqpoint{5.128114in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{5.131573in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{5.138491in}{1.938521in}}%
\pgfpathlineto{\pgfqpoint{5.141950in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{1.928097in}}%
\pgfpathlineto{\pgfqpoint{5.148867in}{1.931473in}}%
\pgfpathlineto{\pgfqpoint{5.152326in}{1.929517in}}%
\pgfpathlineto{\pgfqpoint{5.155785in}{1.925777in}}%
\pgfpathlineto{\pgfqpoint{5.159244in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{5.162703in}{1.920453in}}%
\pgfpathlineto{\pgfqpoint{5.166162in}{1.921183in}}%
\pgfpathlineto{\pgfqpoint{5.169621in}{1.919046in}}%
\pgfpathlineto{\pgfqpoint{5.173080in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{5.176539in}{1.918903in}}%
\pgfpathlineto{\pgfqpoint{5.179998in}{1.918869in}}%
\pgfpathlineto{\pgfqpoint{5.183456in}{1.918186in}}%
\pgfpathlineto{\pgfqpoint{5.186915in}{1.917968in}}%
\pgfpathlineto{\pgfqpoint{5.190374in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{5.193833in}{1.918012in}}%
\pgfpathlineto{\pgfqpoint{5.200751in}{1.917843in}}%
\pgfpathlineto{\pgfqpoint{5.204210in}{1.917735in}}%
\pgfpathlineto{\pgfqpoint{5.207669in}{1.917799in}}%
\pgfpathlineto{\pgfqpoint{5.211128in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{5.214587in}{1.916788in}}%
\pgfpathlineto{\pgfqpoint{5.218045in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{5.221504in}{1.915497in}}%
\pgfpathlineto{\pgfqpoint{5.224963in}{1.914789in}}%
\pgfpathlineto{\pgfqpoint{5.228422in}{1.914265in}}%
\pgfpathlineto{\pgfqpoint{5.231881in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{5.235340in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{5.238799in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{5.249176in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{5.252634in}{1.913759in}}%
\pgfpathlineto{\pgfqpoint{5.256093in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{5.259552in}{1.912522in}}%
\pgfpathlineto{\pgfqpoint{5.263011in}{1.913793in}}%
\pgfpathlineto{\pgfqpoint{5.266470in}{1.912974in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.910976in}}%
\pgfpathlineto{\pgfqpoint{5.273388in}{1.910102in}}%
\pgfpathlineto{\pgfqpoint{5.276847in}{1.910287in}}%
\pgfpathlineto{\pgfqpoint{5.283765in}{1.909835in}}%
\pgfpathlineto{\pgfqpoint{5.287223in}{1.909960in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{1.911949in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{1.913830in}}%
\pgfpathlineto{\pgfqpoint{5.297600in}{1.903385in}}%
\pgfpathlineto{\pgfqpoint{5.301059in}{1.903400in}}%
\pgfpathlineto{\pgfqpoint{5.304518in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{5.318354in}{1.903013in}}%
\pgfpathlineto{\pgfqpoint{5.321812in}{1.903179in}}%
\pgfpathlineto{\pgfqpoint{5.325271in}{1.903019in}}%
\pgfpathlineto{\pgfqpoint{5.328730in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{5.332189in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{5.335648in}{1.902446in}}%
\pgfpathlineto{\pgfqpoint{5.339107in}{1.902631in}}%
\pgfpathlineto{\pgfqpoint{5.342566in}{1.904132in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{1.901204in}}%
\pgfpathlineto{\pgfqpoint{5.349484in}{1.900636in}}%
\pgfpathlineto{\pgfqpoint{5.352943in}{1.900605in}}%
\pgfpathlineto{\pgfqpoint{5.356401in}{1.900802in}}%
\pgfpathlineto{\pgfqpoint{5.359860in}{1.900622in}}%
\pgfpathlineto{\pgfqpoint{5.363319in}{1.900148in}}%
\pgfpathlineto{\pgfqpoint{5.370237in}{1.900027in}}%
\pgfpathlineto{\pgfqpoint{5.373696in}{1.899996in}}%
\pgfpathlineto{\pgfqpoint{5.377155in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{5.380614in}{1.899365in}}%
\pgfpathlineto{\pgfqpoint{5.384073in}{1.899210in}}%
\pgfpathlineto{\pgfqpoint{5.387532in}{1.898518in}}%
\pgfpathlineto{\pgfqpoint{5.394449in}{1.898044in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{1.898050in}}%
\pgfpathlineto{\pgfqpoint{5.404826in}{1.898070in}}%
\pgfpathlineto{\pgfqpoint{5.408285in}{1.897663in}}%
\pgfpathlineto{\pgfqpoint{5.411744in}{1.897701in}}%
\pgfpathlineto{\pgfqpoint{5.415203in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{5.422121in}{1.897491in}}%
\pgfpathlineto{\pgfqpoint{5.425579in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{5.429038in}{1.897499in}}%
\pgfpathlineto{\pgfqpoint{5.432497in}{1.897182in}}%
\pgfpathlineto{\pgfqpoint{5.442874in}{1.897091in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{1.897160in}}%
\pgfpathlineto{\pgfqpoint{5.456710in}{1.896807in}}%
\pgfpathlineto{\pgfqpoint{5.460169in}{1.896910in}}%
\pgfpathlineto{\pgfqpoint{5.463627in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{5.480922in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{5.484381in}{1.896637in}}%
\pgfpathlineto{\pgfqpoint{5.487840in}{1.896439in}}%
\pgfpathlineto{\pgfqpoint{5.491299in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{5.494758in}{1.896582in}}%
\pgfpathlineto{\pgfqpoint{5.501675in}{1.895996in}}%
\pgfpathlineto{\pgfqpoint{5.508593in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{5.512052in}{1.896007in}}%
\pgfpathlineto{\pgfqpoint{5.515511in}{1.895810in}}%
\pgfpathlineto{\pgfqpoint{5.518970in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{5.522429in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{5.525888in}{1.895647in}}%
\pgfpathlineto{\pgfqpoint{5.536264in}{1.895559in}}%
\pgfpathlineto{\pgfqpoint{5.539723in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{5.543182in}{1.894748in}}%
\pgfpathlineto{\pgfqpoint{5.546641in}{1.894495in}}%
\pgfpathlineto{\pgfqpoint{5.553559in}{1.894437in}}%
\pgfpathlineto{\pgfqpoint{5.557018in}{1.894709in}}%
\pgfpathlineto{\pgfqpoint{5.563936in}{1.893942in}}%
\pgfpathlineto{\pgfqpoint{5.567394in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{5.567394in}{1.893756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.627911in}{4.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806232in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{4.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{4.680000in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{4.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185868in, y=2.779602in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Postdictive Surprise (\(\displaystyle S_o\)) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192040in, y=2.488318in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont and }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185868in, y=1.108767in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Transitional Surprise (\(\displaystyle S_t\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806232in}{1.025809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903454in, y=0.987228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806232in}{1.680764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903454in, y=1.642184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806232in}{2.335719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903454in, y=2.297139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806232in}{2.990674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903454in, y=2.952094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806232in}{3.645629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903454in, y=3.607049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806232in}{4.300584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903454in, y=4.262004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168889in,y=2.581327in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Effectiveness Measure (appliance average)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627911in}{0.482654in}}{\pgfqpoint{5.178320in}{4.197346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911714in}{4.489212in}}%
\pgfpathlineto{\pgfqpoint{0.987810in}{4.280936in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{3.597163in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{3.206809in}}%
\pgfpathlineto{\pgfqpoint{1.354453in}{2.702494in}}%
\pgfpathlineto{\pgfqpoint{1.454761in}{2.563643in}}%
\pgfpathlineto{\pgfqpoint{1.499727in}{2.570193in}}%
\pgfpathlineto{\pgfqpoint{1.676131in}{2.419553in}}%
\pgfpathlineto{\pgfqpoint{1.921713in}{2.350128in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{2.166741in}}%
\pgfpathlineto{\pgfqpoint{2.143083in}{2.120894in}}%
\pgfpathlineto{\pgfqpoint{2.478596in}{2.208658in}}%
\pgfpathlineto{\pgfqpoint{2.886746in}{1.894279in}}%
\pgfpathlineto{\pgfqpoint{3.315650in}{1.720061in}}%
\pgfpathlineto{\pgfqpoint{3.374451in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{4.007430in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{4.789142in}{0.690472in}}%
\pgfpathlineto{\pgfqpoint{5.570853in}{0.673443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.627911in}{4.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806232in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{4.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627911in}{4.680000in}}%
\pgfpathlineto{\pgfqpoint{5.806232in}{4.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

